A Deep Chandra ACIS Survey of M83

We have obtained a series of deep X-ray images of the nearby galaxy M83 using Chandra, with a total exposure of 729 ks. Combining the new data with earlier archival observations totaling 61 ks, we find 378 point sources within the D25 contour of the galaxy. We find 80 more sources, mostly background AGN, outside of the D25 contour. Of the X-ray sources, 47 have been detected in a new radio survey of M83 obtained using the Australia Telescope Compact Array. Of the X-ray sources, at least 87 seem likely to be supernova remnants (SNRs), based on a combination of their properties in X-rays and at other wavelengths. We attempt to classify the point source population of M83 through a combination of spectral and temporal analysis. As part of this effort, we carry out an initial spectral analysis of the 29 brightest X-ray sources. The soft X-ray sources in the disk, many of which are SNRs, are associated with the spiral arms, while the harder X-ray sources, mostly X-ray binaries (XRBs), do not appear to be. After eliminating AGN, foreground stars and identified SNRs from the sample, we construct the cumulative luminosity function (CLF) of XRBs brighter than 8 10$^{35}$ ergs/s. Despite M83's relatively high star formation rate, the CLF indicates that most of the XRBs in the disk are low mass XRBs.

==> (inline-0) <==
\begin{deluxetable}{rcr}
\tablecaption{ACIS-S Observations of M83 }
\tablehead{\colhead{Obs.~ID} & 
 \colhead{Date} & 
 \colhead{Exposure} 
\\
\colhead{~} & 
 \colhead{~} & 
 \colhead{(s)} 
}
\tabletypesize{\scriptsize}
\tablewidth{0pt}\startdata
793$^a$ &  2000-04-29 &  50981 \\ 
2064$^a$ &  2001-09-04 &  9842 \\ 
12995 &  2010-12-23 &  59291 \\ 
13202 &  2010-12-25 &  98780 \\ 
12993 &  2011-03-15 &  49398 \\ 
13241 &  2011-03-18 &  78963 \\ 
12994 &  2011-03-23 &  150058 \\ 
12996 &  2011-03-29 &  53044 \\ 
13248 &  2011-04-03 &  54329 \\ 
14332 &  2011-08-29 &  52381 \\ 
12992 &  2011-09-05 &  66286 \\ 
14342 &  2011-12-28 &  67103 \\ 
\tablenotetext{a}{ Archival observation of M83}
\enddata 
\label{table_obs}
\end{deluxetable}
%\end{center}

%\include{table_obs}

%\begin{center}
\begin{deluxetable}{cccccl}
\rotate\tablecaption{ATCA Radio Sources }
\tablehead{\colhead{Object} & 
 \colhead{RA} & 
 \colhead{Dec.} & 
 \colhead{S$_{5~GHz}$} & 
 \colhead{S$_{9~GHz}$} & 
 \colhead{Notes$^a$} 
\\
\colhead{~} & 
 \colhead{(J2000)} & 
 \colhead{(J2000)} & 
 \colhead{(mJy)} & 
 \colhead{(mJy)} & 
 \colhead{~} 
}
\tabletypesize{\scriptsize}
\tablewidth{0pt}\startdata
A001 &  13:36:40.38 &  -29:51:21.7 &  0.12$\pm$0.03 &  ~ &  ~ \\ 
A002 &  13:36:40.91 &  -29:51:17.9 &  0.07$\pm$0.03 &  ~ &  X019;~B12-003; \\ 
A003 &  13:36:40.99 &  -29:51:57.5 &  0.03$\pm$0.02 &  ~ &  X020:; \\ 
A004 &  13:36:41.63 &  -29:52:16.8 &  0.06$\pm$0.02 &  ~ &  B12-004:; \\ 
A005 &  13:36:42.22 &  -29:52:31.5 &  0.05$\pm$0.03 &  ~ &  ~ \\ 
A006 &  13:36:43.40 &  -29:52:23.8 &  0.16$\pm$0.03 &  ~ &  ~ \\ 
A007 &  13:36:44.16 &  -29:50:35.0 &  0.09$\pm$0.03 &  ~ &  ~ \\ 
A008 &  13:36:45.24 &  -29:52:45.3 &  0.10$\pm$0.03 &  ~ &  ~ \\ 
A009 &  13:36:49.01 &  -29:51:14.5 &  0.05$\pm$0.02 &  ~ &  ~ \\ 
A010 &  13:36:49.03 &  -29:49:27.6 &  0.05$\pm$0.02 &  ~ &  ~ \\ 
A011 &  13:36:50.06 &  -29:52:44.1 &  0.21$\pm$0.02 &  0.19$\pm$0.03 &  M06-01; \\ 
A012 &  13:36:50.87 &  -29:52:39.7 &  0.16$\pm$0.02 &  0.05$\pm$0.03 &  X063;~M06-03;~B12-045; \\ 
A013 &  13:36:50.98 &  -29:52:25.8 &  0.09$\pm$0.02 &  0.05$\pm$0.03 &  X065;~B12-048; \\ 
A014 &  13:36:51.01 &  -29:52:36.8 &  0.08$\pm$0.02 &  0.05$\pm$0.03 &  ~ \\ 
A015 &  13:36:51.19 &  -29:50:42.0 &  0.26$\pm$0.03 &  0.15$\pm$0.04 &  X067;~M06-04;~X-ray~hardness~suggests~SNR; \\ 
A016 &  13:36:51.52 &  -29:53:00.6 &  0.18$\pm$0.02 &  0.12$\pm$0.03 &  M06-06; \\ 
A017 &  13:36:51.73 &  -29:54:09.2 &  0.08$\pm$0.03 &  0.08$\pm$0.03 &  ~ \\ 
A018 &  13:36:51.79 &  -29:53:01.6 &  0.07$\pm$0.02 &  0.02$\pm$0.03 &  X078;~X-ray~hardness~suggests~SNR; \\ 
A019 &  13:36:52.57 &  -29:51:40.0 &  0.14$\pm$0.02 &  0.15$\pm$0.03 &  ~ \\ 
A020 &  13:36:52.81 &  -29:52:31.6 &  0.08$\pm$0.02 &  0.06$\pm$0.03 &  X097;~M06-07;~X-ray~hardness~suggests~SNR; \\ 
A021 &  13:36:52.82 &  -29:51:10.3 &  0.28$\pm$0.03 &  0.18$\pm$0.03 &  X095;~M06-08; \\ 
A022 &  13:36:52.86 &  -29:51:37.5 &  0.15$\pm$0.02 &  0.06$\pm$0.03 &  X098;~M06-09;~Absorbed,~thermal~source~in~X-ray; \\ 
A023 &  13:36:52.91 &  -29:52:49.7 &  0.14$\pm$0.02 &  0.14$\pm$0.03 &  M06-10; \\ 
A024 &  13:36:52.92 &  -29:51:57.5 &  0.34$\pm$0.02 &  0.20$\pm$0.03 &  M06-11;~SN1950B; \\ 
A025 &  13:36:53.13 &  -29:53:06.4 &  0.07$\pm$0.02 &  0.06$\pm$0.03 &  ~ \\ 
A026 &  13:36:53.19 &  -29:51:33.6 &  0.72$\pm$0.02 &  0.56$\pm$0.03 &  X104;~M06-12;~X-ray~hardness~suggests~SNR; \\ 
A027 &  13:36:53.28 &  -29:52:57.5 &  0.24$\pm$0.02 &  0.14$\pm$0.03 &  M06-13; \\ 
A028 &  13:36:53.30 &  -29:50:59.0 &  0.28$\pm$0.02 &  0.20$\pm$0.03 &  M06-14; \\ 
A029 &  13:36:53.34 &  -29:51:29.8 &  0.13$\pm$0.02 &  0.10$\pm$0.03 &  ~ \\ 
A030 &  13:36:53.43 &  -29:51:11.7 &  0.11$\pm$0.03 &  0.09$\pm$0.03 &  M06-15; \\ 
A031 &  13:36:53.80 &  -29:48:49.8 &  0.12$\pm$0.02 &  ~ &  X116:;~B12-073:;~X-ray~source~and~SNR~closer~to~A032; \\ 
A032 &  13:36:53.89 &  -29:48:48.2 &  0.12$\pm$0.02 &  ~ &  X116;~B12-073; \\ 
A033 &  13:36:54.14 &  -29:50:43.0 &  0.13$\pm$0.02 &  0.08$\pm$0.03 &  M06-16:; \\ 
A034 &  13:36:54.42 &  -29:53:05.0 &  0.29$\pm$0.02 &  0.24$\pm$0.03 &  M06-17; \\ 
A035 &  13:36:54.74 &  -29:52:57.1 &  0.16$\pm$0.02 &  0.12$\pm$0.02 &  M06-18; \\ 
A036 &  13:36:54.95 &  -29:53:10.5 &  0.20$\pm$0.02 &  0.17$\pm$0.02 &  X133:;~M06-19; \\ 
A037 &  13:36:55.02 &  -29:52:39.3 &  0.07$\pm$0.02 &  0.02$\pm$0.02 &  X129;~M06-20:;~B12-087; \\ 
A038 &  13:36:55.14 &  -29:53:09.6 &  0.12$\pm$0.02 &  0.08$\pm$0.02 &  X133:; \\ 
A039 &  13:36:55.46 &  -29:53:03.0 &  0.11$\pm$0.02 &  0.10$\pm$0.02 &  X139:;~M06-22:;~B12-096; \\ 
A040 &  13:36:55.49 &  -29:50:44.2 &  0.06$\pm$0.02 &  0.01$\pm$0.02 &  ~ \\ 
A041 &  13:36:55.77 &  -29:49:52.4 &  0.38$\pm$0.03 &  0.27$\pm$0.04 &  M06-23; \\ 
A042 &  13:36:55.85 &  -29:50:45.2 &  0.07$\pm$0.02 &  0.10$\pm$0.02 &  ~ \\ 
A043 &  13:36:56.23 &  -29:52:55.2 &  0.10$\pm$0.02 &  0.08$\pm$0.02 &  X141;~M06-24;~B12-106; \\ 
A044 &  13:36:56.39 &  -29:48:17.8 &  0.16$\pm$0.02 &  ~ &  X143; \\ 
A045 &  13:36:56.49 &  -29:53:08.9 &  0.09$\pm$0.02 &  0.09$\pm$0.03 &  ~ \\ 
A046 &  13:36:56.88 &  -29:52:48.7 &  0.08$\pm$0.02 &  0.07$\pm$0.03 &  M06-26; \\ 
A047 &  13:36:56.96 &  -29:50:43.2 &  1.02$\pm$0.07 &  0.42$\pm$0.04 &  M06-27;~FRII~galaxy~(N~lobe); \\ 
A048 &  13:36:57.21 &  -29:54:49.4 &  0.03$\pm$0.02 &  ~ &  ~ \\ 
A049 &  13:36:57.39 &  -29:52:47.6 &  0.09$\pm$0.02 &  0.06$\pm$0.03 &  ~ \\ 
A050 &  13:36:58.38 &  -29:51:04.7 &  0.77$\pm$0.02 &  0.74$\pm$0.02 &  X165;~M06-28;~FRII~galaxy~(core);~Background~AGN; \\ 
A051 &  13:36:58.64 &  -29:52:36.5 &  0.11$\pm$0.02 &  ~ &  X169;~X-ray~hardness~suggests~SNR; \\ 
A052 &  13:36:58.76 &  -29:48:05.7 &  0.06$\pm$0.02 &  ~ &  ~ \\ 
A053 &  13:36:59.06 &  -29:52:31.7 &  0.16$\pm$0.02 &  0.05$\pm$0.02 &  ~ \\ 
A054 &  13:36:59.08 &  -29:51:16.3 &  0.35$\pm$0.03 &  ~ &  M06-29;~FRII~galaxy~(S~lobe); \\ 
A055 &  13:36:59.15 &  -29:54:28.3 &  0.04$\pm$0.02 &  ~ &  X179; \\ 
A056 &  13:36:59.36 &  -29:48:36.8 &  0.08$\pm$0.02 &  ~ &  X184;~B12-123:; \\ 
A057 &  13:36:59.51 &  -29:52:04.0 &  0.09$\pm$0.03 &  ~ &  X186;~B12-124; \\ 
A058 &  13:36:59.83 &  -29:52:26.0 &  0.15$\pm$0.02 &  0.15$\pm$0.04 &  ~ \\ 
A059 &  13:37:00.04 &  -29:52:16.4 &  0.91$\pm$0.03 &  0.40$\pm$0.04 &  M06-31; \\ 
A060 &  13:37:00.42 &  -29:52:22.4 &  0.14$\pm$0.02 &  0.10$\pm$0.03 &  X219; \\ 
A061 &  13:37:00.57 &  -29:54:19.4 &  0.16$\pm$0.02 &  0.06$\pm$0.03 &  M06-33; \\ 
A062 &  13:37:01.12 &  -29:51:52.2 &  1.40$\pm$0.10 &  0.80$\pm$0.05 &  X237;~Microquasar~MQ1~(See~text); \\ 
A063 &  13:37:01.36 &  -29:51:27.3 &  0.56$\pm$0.03 &  0.42$\pm$0.04 &  X245:;~M06-34; \\ 
A064 &  13:37:01.50 &  -29:51:26.6 &  0.25$\pm$0.03 &  0.20$\pm$0.03 &  M06-34:; \\ 
A065 &  13:37:02.04 &  -29:55:32.5 &  0.06$\pm$0.02 &  ~ &  ~ \\ 
A066 &  13:37:02.21 &  -29:49:52.7 &  0.08$\pm$0.03 &  0.07$\pm$0.03 &  X261;~B12-147; \\ 
A067 &  13:37:02.43 &  -29:51:25.9 &  0.20$\pm$0.03 &  0.15$\pm$0.04 &  X265;~M06-35;~B12-150; \\ 
A068 &  13:37:02.55 &  -29:49:56.6 &  0.08$\pm$0.02 &  0.06$\pm$0.03 &  ~ \\ 
A069 &  13:37:02.67 &  -29:49:59.8 &  0.09$\pm$0.02 &  0.08$\pm$0.03 &  ~ \\ 
A070 &  13:37:03.02 &  -29:49:45.4 &  0.08$\pm$0.02 &  0.04$\pm$0.03 &  X272;~B12-151; \\ 
A071 &  13:37:03.29 &  -29:52:26.7 &  0.21$\pm$0.02 &  0.10$\pm$0.02 &  X274;~M06-36;~Hard~power~law~X-ray~spectrum; \\ 
A072 &  13:37:03.44 &  -29:54:02.5 &  0.69$\pm$0.04 &  0.59$\pm$0.04 &  X275;~M06-38;~X-ray~hardness~suggests~SNR; \\ 
A073 &  13:37:03.58 &  -29:49:41.0 &  0.17$\pm$0.02 &  0.04$\pm$0.03 &  X279;~M06-39;~SN1957D; \\ 
A074 &  13:37:04.04 &  -29:53:47.6 &  0.10$\pm$0.02 &  0.01$\pm$0.03 &  ~ \\ 
A075 &  13:37:04.39 &  -29:49:39.4 &  0.07$\pm$0.02 &  ~ &  X287;~B12-156; \\ 
A076 &  13:37:04.49 &  -29:51:00.2 &  0.13$\pm$0.02 &  0.05$\pm$0.02 &  ~ \\ 
A077 &  13:37:04.76 &  -29:50:59.5 &  0.15$\pm$0.02 &  0.08$\pm$0.02 &  X294;~M06-40:;~X-ray~hardness~suggests~SNR; \\ 
A078 &  13:37:04.91 &  -29:49:25.8 &  0.15$\pm$0.02 &  ~ &  ~ \\ 
A079 &  13:37:04.92 &  -29:50:57.9 &  0.23$\pm$0.02 &  0.17$\pm$0.02 &  M06-40:; \\ 
A080 &  13:37:06.64 &  -29:53:32.9 &  0.19$\pm$0.02 &  0.10$\pm$0.03 &  X316;~M06-41;~B12-174; \\ 
A081 &  13:37:06.80 &  -29:49:24.0 &  0.09$\pm$0.03 &  0.08$\pm$0.03 &  ~ \\ 
A082 &  13:37:06.97 &  -29:49:36.3 &  1.52$\pm$0.07 &  1.22$\pm$0.07 &  X318:;~M06-42;~X-ray~hardness~suggests~SNR; \\ 
A083 &  13:37:07.43 &  -29:51:06.6 &  0.20$\pm$0.02 &  0.16$\pm$0.02 &  M06-43; \\ 
A084 &  13:37:07.47 &  -29:51:33.6 &  0.07$\pm$0.02 &  $<$0.03 &  X326;~B12-180; \\ 
A085 &  13:37:07.69 &  -29:51:12.0 &  0.28$\pm$0.02 &  0.19$\pm$0.02 &  M06-45:; \\ 
A086 &  13:37:07.79 &  -29:53:14.8 &  0.08$\pm$0.02 &  0.04$\pm$0.03 &  M06-46; \\ 
A087 &  13:37:07.85 &  -29:52:41.9 &  0.09$\pm$0.03 &  $<$0.05 &  M06-47; \\ 
A088 &  13:37:07.89 &  -29:51:18.7 &  0.34$\pm$0.02 &  0.30$\pm$0.02 &  M06-48; \\ 
A089 &  13:37:07.96 &  -29:49:19.9 &  0.05$\pm$0.02 &  ~ &  X330;~B12-186; \\ 
A090 &  13:37:08.14 &  -29:52:56.3 &  0.16$\pm$0.02 &  0.12$\pm$0.03 &  X333:;~M06-49;~X-ray~hardness~suggests~SNR; \\ 
A091 &  13:37:08.30 &  -29:52:11.4 &  0.18$\pm$0.01 &  0.09$\pm$0.02 &  M06-50; \\ 
A092 &  13:37:08.53 &  -29:52:12.8 &  0.11$\pm$0.02 &  0.03$\pm$0.02 &  ~ \\ 
A093 &  13:37:08.76 &  -29:51:30.9 &  0.16$\pm$0.02 &  0.11$\pm$0.02 &  M06-51; \\ 
A094 &  13:37:08.76 &  -29:51:37.6 &  0.14$\pm$0.02 &  0.06$\pm$0.02 &  X342;~B12-193; \\ 
A095 &  13:37:09.21 &  -29:51:33.5 &  0.17$\pm$0.02 &  0.06$\pm$0.03 &  X348;~M06-52;~B12-195; \\ 
A096 &  13:37:09.34 &  -29:51:00.8 &  0.05$\pm$0.02 &  0.05$\pm$0.02 &  M06-53;~SN1923A?~(See~text); \\ 
A097 &  13:37:09.97 &  -29:49:11.4 &  0.10$\pm$0.02 &  ~ &  ~ \\ 
A098 &  13:37:10.06 &  -29:51:29.4 &  0.12$\pm$0.02 &  0.06$\pm$0.02 &  X350:;~M06-54;~B12-197:; \\ 
A099 &  13:37:11.14 &  -29:49:35.8 &  0.04$\pm$0.02 &  ~ &  ~ \\ 
A100 &  13:37:11.40 &  -29:49:53.3 &  0.07$\pm$0.03 &  ~ &  X354;~M06-55:; \\ 
A101 &  13:37:13.75 &  -29:51:42.2 &  0.06$\pm$0.02 &  0.06$\pm$0.02 &  ~ \\ 
A102 &  13:37:15.96 &  -29:50:58.5 &  0.06$\pm$0.03 &  ~ &  ~ \\ 
A103 &  13:37:17.20 &  -29:51:54.1 &  0.05$\pm$0.02 &  ~ &  X389;~B12-221; \\ 
A104 &  13:37:17.43 &  -29:51:54.4 &  0.21$\pm$0.04 &  ~ &  X391;~B12-223; \\ 
A105 &  13:37:18.37 &  -29:51:10.0 &  0.08$\pm$0.02 &  ~ &  ~ \\ 
A106 &  13:37:20.65 &  -29:50:26.7 &  0.43$\pm$0.03 &  ~ &  ~ \\ 
A107 &  13:37:20.81 &  -29:50:40.6 &  2.13$\pm$0.04 &  ~ &  ~ \\ 
A108 &  13:37:29.51 &  -29:50:29.4 &  0.58$\pm$0.07 &  ~ &  X431:;~Background~galaxy; \\ 
A109 &  13:37:31.44 &  -29:52:20.4 &  1.10$\pm$0.09 &  ~ &  X441:;~Likely~a~backgroound~AGN; \\ 
\tablenotetext{a}{ Notes indicate objects which are spatially coincident with radio sources. If the offset between objects is larger than 1 arcsec, the name of the coincident object is followed by a `:'. Other comments provide additional information about the radio source.}
\enddata 
\label{table_radio}
\end{deluxetable}
%\end{center}

%\include{table_atca}

%\begin{center}
\begin{deluxetable}{lrrcrccc}
\rotate\tablecaption{M83 X-ray Point Sources }
\tablehead{\colhead{Object} & 
 \colhead{RA} & 
 \colhead{Dec.} & 
 \colhead{Pos.~Err.$^a$} & 
 \colhead{Exp.} & 
 \colhead{Rate(0.35-8.0~keV)} & 
 \colhead{(M-S)/T$^b$} & 
 \colhead{(H-M)/T$^c$} 
\\
\colhead{~} & 
 \colhead{(J2000)} & 
 \colhead{(J2000)} & 
 \colhead{(arcsec)} & 
 \colhead{(ksec)} & 
 \colhead{(10$^{-3}$s$^{-1}$)} & 
 \colhead{~} & 
 \colhead{~} 
}
\tabletypesize{\scriptsize}
\tablewidth{0pt}\startdata
X001 &  13:36:13.66 &  -29:59:38.0 &  0.46 &  514.2 &  ~0.963$\pm$0.064 &  -0.50$\pm$~0.08 &  -0.12$\pm$~0.05 \\ 
X002 &  13:36:15.84 &  -29:58:00.1 &  0.30 &  395.6 &  ~3.045$\pm$0.107 &  -0.35$\pm$~0.04 &  -0.10$\pm$~0.03 \\ 
X003 &  13:36:26.77 &  -29:55:36.1 &  0.29 &  514.2 &  ~0.788$\pm$0.050 &  -0.33$\pm$~0.08 &  -0.09$\pm$~0.05 \\ 
X004 &  13:36:28.61 &  -29:57:20.2 &  0.49 &  514.2 &  ~0.252$\pm$0.036 &  -0.15$\pm$~0.16 &  -0.13$\pm$~0.10 \\ 
X005 &  13:36:28.97 &  -29:55:39.3 &  0.18 &  514.2 &  ~1.805$\pm$0.066 &  -0.20$\pm$~0.04 &  -0.09$\pm$~0.03 \\ 
X006 &  13:36:31.72 &  -29:57:09.2 &  0.34 &  514.2 &  ~0.542$\pm$0.044 &  -0.32$\pm$~0.09 &  -0.05$\pm$~0.06 \\ 
X007 &  13:36:33.65 &  -30:00:18.6 &  0.35 &  739.4 &  ~0.528$\pm$0.040 &  ~0.20$\pm$~0.10 &  -0.10$\pm$~0.06 \\ 
X008 &  13:36:35.24 &  -29:52:03.2 &  0.40 &  436.8 &  ~0.092$\pm$0.029 &  ~0.09$\pm$~0.30 &  -0.17$\pm$~0.26 \\ 
X009 &  13:36:35.97 &  -29:51:18.7 &  0.24 &  436.8 &  ~0.377$\pm$0.040 &  -0.44$\pm$~0.11 &  ~0.02$\pm$~0.07 \\ 
X010 &  13:36:36.79 &  -29:50:19.1 &  0.24 &  158.4 &  ~1.279$\pm$0.103 &  -0.37$\pm$~0.09 &  -0.04$\pm$~0.05 \\ 
X011 &  13:36:37.00 &  -29:56:17.5 &  0.35 &  739.4 &  ~0.173$\pm$0.023 &  -0.41$\pm$~0.15 &  -0.03$\pm$~0.09 \\ 
X012 &  13:36:37.44 &  -29:54:10.6 &  0.21 &  514.2 &  ~0.550$\pm$0.038 &  ~0.48$\pm$~0.07 &  ~0.13$\pm$~0.09 \\ 
X013 &  13:36:37.69 &  -29:52:36.2 &  0.25 &  565.3 &  ~0.214$\pm$0.028 &  -0.32$\pm$~0.12 &  -0.07$\pm$~0.09 \\ 
X014 &  13:36:38.56 &  -29:55:53.4 &  0.22 &  739.4 &  ~0.472$\pm$0.030 &  -0.19$\pm$~0.07 &  -0.07$\pm$~0.04 \\ 
X015 &  13:36:40.00 &  -29:54:29.4 &  0.36 &  739.4 &  ~0.065$\pm$0.017 &  ~0.23$\pm$~0.33 &  ~0.41$\pm$~0.33 \\ 
X016 &  13:36:40.01 &  -29:59:07.1 &  0.42 &  739.4 &  ~0.138$\pm$0.028 &  ~1.12$\pm$~0.63 &  ~0.31$\pm$~0.71 \\ 
X017 &  13:36:40.28 &  -29:59:52.8 &  0.22 &  632.0 &  ~1.466$\pm$0.057 &  -0.40$\pm$~0.05 &  -0.10$\pm$~0.03 \\ 
X018 &  13:36:40.49 &  -29:54:54.5 &  0.25 &  739.4 &  ~0.124$\pm$0.018 &  ~0.22$\pm$~0.15 &  ~0.24$\pm$~0.15 \\ 
X019 &  13:36:40.87 &  -29:51:17.8 &  0.17 &  565.3 &  ~0.177$\pm$0.022 &  -0.80$\pm$~0.14 &  -0.11$\pm$~0.11 \\ 
X020 &  13:36:40.91 &  -29:51:56.9 &  0.27 &  790.5 &  ~0.041$\pm$0.011 &  -0.81$\pm$~0.29 &  -0.00$\pm$~0.21 \\ 
X021 &  13:36:41.03 &  -29:51:10.1 &  0.08 &  565.3 &  ~1.572$\pm$0.056 &  -0.15$\pm$~0.04 &  -0.25$\pm$~0.03 \\ 
X022 &  13:36:41.40 &  -29:50:44.9 &  0.09 &  565.3 &  ~1.487$\pm$0.055 &  -0.17$\pm$~0.04 &  -0.09$\pm$~0.03 \\ 
X023 &  13:36:42.30 &  -29:52:26.1 &  0.24 &  790.5 &  ~0.052$\pm$0.017 &  -0.88$\pm$~0.36 &  -0.17$\pm$~0.32 \\ 
X024 &  13:36:42.35 &  -29:51:26.5 &  0.24 &  790.5 &  ~0.062$\pm$0.016 &  ~0.29$\pm$~0.27 &  ~0.32$\pm$~0.29 \\ 
X025 &  13:36:42.79 &  -29:56:54.2 &  0.25 &  739.4 &  ~0.367$\pm$0.028 &  -0.05$\pm$~0.09 &  ~0.08$\pm$~0.05 \\ 
X026 &  13:36:42.97 &  -29:52:54.1 &  0.13 &  790.5 &  ~0.302$\pm$0.024 &  ~0.43$\pm$~0.08 &  ~0.13$\pm$~0.09 \\ 
X027 &  13:36:43.16 &  -29:49:54.4 &  0.14 &  724.2 &  ~0.322$\pm$0.025 &  -0.08$\pm$~0.08 &  -0.11$\pm$~0.05 \\ 
X028 &  13:36:43.23 &  -29:50:55.2 &  0.13 &  790.5 &  ~0.260$\pm$0.022 &  ~0.17$\pm$~0.05 &  ~0.78$\pm$~0.12 \\ 
X029 &  13:36:43.53 &  -29:51:06.9 &  0.03 &  790.5 &  ~5.431$\pm$0.085 &  ~0.08$\pm$~0.01 &  -0.01$\pm$~0.01 \\ 
X030 &  13:36:43.60 &  -29:49:19.8 &  0.25 &  383.5 &  ~0.217$\pm$0.029 &  -0.24$\pm$~0.13 &  -0.01$\pm$~0.08 \\ 
X031 &  13:36:44.27 &  -29:48:42.0 &  0.21 &  276.2 &  ~0.154$\pm$0.029 &  -0.37$\pm$~0.22 &  -0.21$\pm$~0.14 \\ 
X032 &  13:36:44.60 &  -29:50:18.6 &  0.17 &  790.5 &  ~0.109$\pm$0.016 &  ~0.23$\pm$~0.13 &  ~0.44$\pm$~0.18 \\ 
X033 &  13:36:44.99 &  -29:50:08.8 &  0.22 &  790.5 &  ~0.054$\pm$0.014 &  ~0.38$\pm$~0.30 &  ~0.08$\pm$~0.27 \\ 
X034 &  13:36:45.62 &  -29:50:50.7 &  0.19 &  790.5 &  ~0.075$\pm$0.015 &  -0.22$\pm$~0.20 &  -0.11$\pm$~0.14 \\ 
X035 &  13:36:45.63 &  -30:00:38.7 &  0.37 &  482.0 &  ~0.542$\pm$0.046 &  -0.69$\pm$~0.10 &  -0.13$\pm$~0.07 \\ 
X036 &  13:36:45.70 &  -30:03:26.1 &  0.35 &  128.5 &  ~2.230$\pm$0.147 &  -0.38$\pm$~0.09 &  -0.08$\pm$~0.05 \\ 
X037 &  13:36:45.71 &  -29:53:16.4 &  0.22 &  790.5 &  ~0.067$\pm$0.017 &  -0.33$\pm$~0.25 &  ~0.05$\pm$~0.16 \\ 
X038 &  13:36:45.77 &  -29:59:12.6 &  0.10 &  632.0 &  ~5.969$\pm$0.102 &  -0.30$\pm$~0.02 &  -0.17$\pm$~0.01 \\ 
X039 &  13:36:45.81 &  -29:49:50.0 &  0.18 &  790.5 &  ~0.063$\pm$0.013 &  -0.66$\pm$~0.23 &  -0.10$\pm$~0.16 \\ 
X040 &  13:36:46.09 &  -30:00:01.3 &  0.36 &  632.0 &  ~0.249$\pm$0.031 &  -0.33$\pm$~0.15 &  -0.19$\pm$~0.10 \\ 
X041 &  13:36:46.53 &  -29:47:08.4 &  0.54 &  276.1 &  ~0.095$\pm$0.025 &  -0.43$\pm$~0.30 &  ~0.37$\pm$~0.13 \\ 
X042 &  13:36:47.16 &  -29:49:48.2 &  0.18 &  790.5 &  ~0.079$\pm$0.015 &  -0.90$\pm$~0.21 &  ~0.01$\pm$~0.15 \\ 
X043 &  13:36:47.27 &  -29:51:38.9 &  0.23 &  790.5 &  ~0.035$\pm$0.013 &  -0.99$\pm$~0.39 &  -0.05$\pm$~0.32 \\ 
X044 &  13:36:48.02 &  -29:53:24.6 &  0.06 &  790.5 &  ~0.978$\pm$0.039 &  -0.14$\pm$~0.04 &  -0.09$\pm$~0.03 \\ 
X045 &  13:36:48.14 &  -29:46:49.4 &  0.19 &  276.1 &  ~0.506$\pm$0.048 &  -0.22$\pm$~0.11 &  -0.03$\pm$~0.06 \\ 
X046 &  13:36:48.30 &  -29:52:44.6 &  0.13 &  790.5 &  ~0.164$\pm$0.019 &  -0.83$\pm$~0.14 &  -0.05$\pm$~0.10 \\ 
X047 &  13:36:48.30 &  -29:51:37.0 &  0.18 &  790.5 &  ~0.044$\pm$0.013 &  ~0.61$\pm$~0.41 &  ~0.39$\pm$~0.49 \\ 
X048 &  13:36:48.74 &  -29:52:29.6 &  0.14 &  790.5 &  ~0.140$\pm$0.018 &  ~0.01$\pm$~0.10 &  ~0.62$\pm$~0.13 \\ 
X049 &  13:36:49.12 &  -29:52:58.4 &  0.04 &  512.0 &  ~1.834$\pm$0.062 &  -0.50$\pm$~0.04 &  -0.18$\pm$~0.03 \\ 
X050 &  13:36:49.19 &  -29:51:25.0 &  0.14 &  790.5 &  ~0.093$\pm$0.015 &  ~0.10$\pm$~0.11 &  ~0.75$\pm$~0.20 \\ 
X051 &  13:36:49.20 &  -29:53:03.0 &  0.04 &  179.5 &  ~1.870$\pm$0.108 &  -0.44$\pm$~0.06 &  -0.20$\pm$~0.05 \\ 
X052 &  13:36:49.43 &  -29:50:14.8 &  0.13 &  790.5 &  ~0.119$\pm$0.016 &  ~0.20$\pm$~0.13 &  -0.06$\pm$~0.11 \\ 
X053 &  13:36:49.80 &  -29:52:17.2 &  0.07 &  790.5 &  ~0.481$\pm$0.028 &  -0.87$\pm$~0.08 &  -0.04$\pm$~0.05 \\ 
X054 &  13:36:49.92 &  -29:52:59.4 &  0.10 &  790.5 &  ~0.197$\pm$0.021 &  ~0.03$\pm$~0.10 &  ~0.11$\pm$~0.08 \\ 
X055 &  13:36:49.94 &  -29:55:12.7 &  0.16 &  790.4 &  ~0.280$\pm$0.024 &  ~0.13$\pm$~0.08 &  -0.05$\pm$~0.07 \\ 
X056 &  13:36:50.00 &  -29:52:30.6 &  0.15 &  790.5 &  ~0.075$\pm$0.017 &  -1.01$\pm$~0.27 &  -0.12$\pm$~0.22 \\ 
X057 &  13:36:50.09 &  -29:53:08.4 &  0.15 &  790.5 &  ~0.090$\pm$0.017 &  -0.53$\pm$~0.22 &  -0.27$\pm$~0.18 \\ 
X058 &  13:36:50.11 &  -29:53:20.1 &  0.15 &  790.5 &  ~0.100$\pm$0.017 &  -0.93$\pm$~0.20 &  -0.05$\pm$~0.16 \\ 
X059 &  13:36:50.34 &  -29:52:33.3 &  0.14 &  790.5 &  ~0.061$\pm$0.017 &  -1.01$\pm$~0.34 &  -0.01$\pm$~0.26 \\ 
X060 &  13:36:50.57 &  -29:45:32.6 &  0.64 &  276.1 &  ~0.098$\pm$0.029 &  ~0.00$\pm$~0.36 &  -0.16$\pm$~0.19 \\ 
X061 &  13:36:50.59 &  -29:53:03.8 &  0.15 &  790.5 &  ~0.075$\pm$0.017 &  -0.92$\pm$~0.27 &  -0.14$\pm$~0.22 \\ 
X062 &  13:36:50.66 &  -29:52:47.4 &  0.15 &  790.5 &  ~0.053$\pm$0.017 &  -0.83$\pm$~0.39 &  -0.18$\pm$~0.32 \\ 
X063 &  13:36:50.85 &  -29:52:39.7 &  0.09 &  565.3 &  ~0.154$\pm$0.021 &  -0.87$\pm$~0.17 &  -0.05$\pm$~0.12 \\ 
X064 &  13:36:50.91 &  -29:52:59.5 &  0.13 &  790.5 &  ~0.107$\pm$0.019 &  -0.89$\pm$~0.21 &  -0.05$\pm$~0.16 \\ 
X065 &  13:36:50.96 &  -29:52:25.8 &  0.09 &  790.5 &  ~0.235$\pm$0.022 &  -0.88$\pm$~0.12 &  -0.08$\pm$~0.09 \\ 
X066 &  13:36:51.10 &  -29:50:06.9 &  0.19 &  790.5 &  ~0.033$\pm$0.010 &  -0.81$\pm$~0.31 &  -0.03$\pm$~0.23 \\ 
X067 &  13:36:51.19 &  -29:50:42.3 &  0.06 &  790.5 &  ~0.419$\pm$0.026 &  -0.60$\pm$~0.08 &  -0.17$\pm$~0.05 \\ 
X068 &  13:36:51.21 &  -29:50:09.8 &  0.19 &  790.5 &  ~0.030$\pm$0.010 &  -0.85$\pm$~0.36 &  -0.08$\pm$~0.27 \\ 
X069 &  13:36:51.37 &  -30:00:00.8 &  0.52 &  353.7 &  ~0.242$\pm$0.045 &  ~0.44$\pm$~0.31 &  ~0.31$\pm$~0.30 \\ 
X070 &  13:36:51.41 &  -30:00:45.1 &  0.51 &  353.7 &  ~0.389$\pm$0.048 &  -0.07$\pm$~0.15 &  ~0.05$\pm$~0.09 \\ 
X071 &  13:36:51.47 &  -29:50:43.4 &  0.14 &  790.5 &  ~0.041$\pm$0.012 &  ~1.01$\pm$~0.58 &  ~0.28$\pm$~0.65 \\ 
X072 &  13:36:51.52 &  -29:51:43.2 &  0.07 &  790.5 &  ~0.344$\pm$0.024 &  -0.14$\pm$~0.07 &  -0.07$\pm$~0.05 \\ 
X073 &  13:36:51.65 &  -29:53:34.9 &  0.04 &  790.5 &  ~1.992$\pm$0.053 &  -0.22$\pm$~0.03 &  -0.10$\pm$~0.02 \\ 
X074 &  13:36:51.65 &  -29:50:24.9 &  0.08 &  790.5 &  ~0.249$\pm$0.020 &  -0.68$\pm$~0.10 &  -0.15$\pm$~0.07 \\ 
X075 &  13:36:51.74 &  -29:54:29.0 &  0.31 &  404.7 &  ~0.031$\pm$0.013 &  ~0.25$\pm$~0.40 &  -0.60$\pm$~0.30 \\ 
X076 &  13:36:51.75 &  -29:54:31.1 &  0.14 &  404.7 &  ~0.114$\pm$0.020 &  -0.11$\pm$~0.15 &  -0.07$\pm$~0.12 \\ 
X077 &  13:36:51.77 &  -29:52:28.4 &  0.15 &  790.5 &  ~0.049$\pm$0.014 &  -0.64$\pm$~0.34 &  -0.16$\pm$~0.25 \\ 
X078 &  13:36:51.80 &  -29:53:01.6 &  0.13 &  790.5 &  ~0.071$\pm$0.018 &  -0.48$\pm$~0.32 &  -0.29$\pm$~0.25 \\ 
X079 &  13:36:51.90 &  -29:53:09.4 &  0.13 &  790.5 &  ~0.071$\pm$0.018 &  -0.71$\pm$~0.31 &  -0.19$\pm$~0.24 \\ 
X080 &  13:36:52.12 &  -29:52:22.8 &  0.16 &  790.5 &  ~0.038$\pm$0.013 &  -0.99$\pm$~0.37 &  -0.01$\pm$~0.28 \\ 
X081 &  13:36:52.15 &  -29:46:40.6 &  0.37 &  276.1 &  ~0.127$\pm$0.027 &  -0.16$\pm$~0.16 &  ~0.83$\pm$~0.21 \\ 
X082 &  13:36:52.17 &  -29:49:37.2 &  0.21 &  790.5 &  ~0.033$\pm$0.011 &  -0.88$\pm$~0.37 &  -0.11$\pm$~0.30 \\ 
X083 &  13:36:52.23 &  -29:47:12.6 &  0.34 &  338.4 &  ~0.069$\pm$0.021 &  -0.21$\pm$~0.27 &  ~0.21$\pm$~0.18 \\ 
X084 &  13:36:52.28 &  -29:49:20.1 &  0.21 &  790.5 &  ~0.041$\pm$0.011 &  -0.19$\pm$~0.26 &  ~0.03$\pm$~0.18 \\ 
X085 &  13:36:52.33 &  -29:50:46.4 &  0.03 &  790.5 &  ~1.451$\pm$0.045 &  -0.08$\pm$~0.03 &  -0.06$\pm$~0.02 \\ 
X086 &  13:36:52.35 &  -29:53:01.2 &  0.10 &  790.5 &  ~0.139$\pm$0.021 &  -0.83$\pm$~0.18 &  -0.03$\pm$~0.13 \\ 
X087 &  13:36:52.39 &  -29:52:51.6 &  0.10 &  790.5 &  ~0.185$\pm$0.023 &  -1.00$\pm$~0.16 &  -0.03$\pm$~0.12 \\ 
X088 &  13:36:52.41 &  -29:51:41.9 &  0.10 &  790.5 &  ~0.087$\pm$0.016 &  -0.87$\pm$~0.22 &  -0.09$\pm$~0.17 \\ 
X089 &  13:36:52.46 &  -29:43:45.0 &  0.46 &  225.2 &  ~0.137$\pm$0.036 &  -0.16$\pm$~0.25 &  ~0.42$\pm$~0.18 \\ 
X090 &  13:36:52.58 &  -29:55:31.6 &  0.23 &  790.4 &  ~0.092$\pm$0.018 &  ~0.21$\pm$~0.19 &  -0.17$\pm$~0.17 \\ 
X091 &  13:36:52.61 &  -29:51:46.9 &  0.10 &  790.5 &  ~0.092$\pm$0.016 &  -0.61$\pm$~0.20 &  -0.13$\pm$~0.14 \\ 
X092 &  13:36:52.67 &  -29:49:37.4 &  0.21 &  790.5 &  ~0.065$\pm$0.012 &  -1.01$\pm$~0.22 &  ~0.01$\pm$~0.16 \\ 
X093 &  13:36:52.71 &  -29:52:41.2 &  0.11 &  790.5 &  ~0.088$\pm$0.018 &  -0.91$\pm$~0.26 &  -0.08$\pm$~0.20 \\ 
X094 &  13:36:52.81 &  -29:53:27.7 &  0.15 &  790.5 &  ~0.068$\pm$0.017 &  ~0.02$\pm$~0.31 &  -0.24$\pm$~0.17 \\ 
X095 &  13:36:52.82 &  -29:51:11.0 &  0.11 &  790.5 &  ~0.096$\pm$0.015 &  -0.69$\pm$~0.18 &  -0.11$\pm$~0.13 \\ 
X096 &  13:36:52.82 &  -29:51:43.6 &  0.12 &  739.5 &  ~0.060$\pm$0.014 &  -0.90$\pm$~0.29 &  -0.10$\pm$~0.22 \\ 
X097 &  13:36:52.83 &  -29:52:31.5 &  0.06 &  790.5 &  ~0.370$\pm$0.025 &  -0.57$\pm$~0.08 &  -0.20$\pm$~0.06 \\ 
X098 &  13:36:52.88 &  -29:51:37.6 &  0.08 &  790.5 &  ~0.154$\pm$0.018 &  -0.44$\pm$~0.14 &  -0.23$\pm$~0.10 \\ 
X099 &  13:36:52.88 &  -29:53:16.2 &  0.05 &  790.5 &  ~0.751$\pm$0.035 &  ~0.33$\pm$~0.05 &  -0.25$\pm$~0.04 \\ 
X100 &  13:36:52.99 &  -29:52:16.3 &  0.17 &  790.5 &  ~0.040$\pm$0.012 &  -0.36$\pm$~0.28 &  -0.11$\pm$~0.20 \\ 
X101 &  13:36:53.02 &  -29:53:10.1 &  0.12 &  790.5 &  ~0.099$\pm$0.019 &  -0.88$\pm$~0.25 &  -0.09$\pm$~0.19 \\ 
X102 &  13:36:53.13 &  -29:50:02.5 &  0.11 &  790.5 &  ~0.088$\pm$0.014 &  -0.05$\pm$~0.10 &  ~0.91$\pm$~0.19 \\ 
X103 &  13:36:53.14 &  -29:54:30.2 &  0.10 &  790.5 &  ~0.369$\pm$0.026 &  ~0.01$\pm$~0.07 &  -0.12$\pm$~0.05 \\ 
X104 &  13:36:53.19 &  -29:51:32.6 &  0.10 &  790.5 &  ~0.093$\pm$0.015 &  -0.87$\pm$~0.20 &  -0.10$\pm$~0.15 \\ 
X105 &  13:36:53.23 &  -29:53:25.3 &  0.06 &  790.5 &  ~0.574$\pm$0.031 &  -0.82$\pm$~0.07 &  -0.08$\pm$~0.05 \\ 
X106 &  13:36:53.23 &  -29:52:47.7 &  0.09 &  790.5 &  ~0.136$\pm$0.019 &  -0.91$\pm$~0.17 &  -0.06$\pm$~0.13 \\ 
X107 &  13:36:53.29 &  -29:52:42.5 &  0.06 &  790.5 &  ~0.442$\pm$0.027 &  -0.69$\pm$~0.08 &  -0.15$\pm$~0.06 \\ 
X108 &  13:36:53.39 &  -29:56:08.4 &  0.24 &  790.4 &  ~0.082$\pm$0.016 &  -0.23$\pm$~0.18 &  -0.01$\pm$~0.14 \\ 
X109 &  13:36:53.51 &  -29:48:21.6 &  0.19 &  790.5 &  ~0.076$\pm$0.014 &  -0.09$\pm$~0.14 &  ~0.76$\pm$~0.19 \\ 
X110 &  13:36:53.61 &  -29:56:00.9 &  0.14 &  790.4 &  ~0.375$\pm$0.027 &  -0.71$\pm$~0.08 &  -0.09$\pm$~0.06 \\ 
X111 &  13:36:53.61 &  -29:53:36.5 &  0.02 &  790.5 &  ~2.491$\pm$0.059 &  -0.28$\pm$~0.03 &  -0.25$\pm$~0.02 \\ 
X112 &  13:36:53.66 &  -29:51:54.5 &  0.13 &  790.5 &  ~0.053$\pm$0.012 &  -0.28$\pm$~0.23 &  -0.23$\pm$~0.17 \\ 
X113 &  13:36:53.68 &  -29:54:47.4 &  0.23 &  790.5 &  ~0.045$\pm$0.014 &  ~0.41$\pm$~0.36 &  -0.01$\pm$~0.33 \\ 
X114 &  13:36:53.81 &  -29:53:08.3 &  0.11 &  790.5 &  ~0.105$\pm$0.018 &  -0.89$\pm$~0.21 &  -0.02$\pm$~0.15 \\ 
X115 &  13:36:53.82 &  -29:51:01.1 &  0.13 &  790.5 &  ~0.045$\pm$0.011 &  -0.87$\pm$~0.29 &  -0.06$\pm$~0.22 \\ 
X116 &  13:36:53.89 &  -29:48:48.4 &  0.10 &  790.5 &  ~0.274$\pm$0.022 &  -0.90$\pm$~0.10 &  -0.05$\pm$~0.07 \\ 
X117 &  13:36:53.92 &  -29:51:14.6 &  0.03 &  790.5 &  ~1.094$\pm$0.039 &  -0.37$\pm$~0.04 &  -0.12$\pm$~0.03 \\ 
X118 &  13:36:54.09 &  -29:49:33.1 &  0.12 &  790.5 &  ~0.124$\pm$0.016 &  -0.37$\pm$~0.14 &  -0.22$\pm$~0.10 \\ 
X119 &  13:36:54.14 &  -29:52:09.4 &  0.13 &  790.5 &  ~0.062$\pm$0.012 &  -0.97$\pm$~0.23 &  -0.03$\pm$~0.17 \\ 
X120 &  13:36:54.21 &  -29:53:07.3 &  0.11 &  790.5 &  ~0.112$\pm$0.018 &  -0.79$\pm$~0.20 &  -0.08$\pm$~0.14 \\ 
X121 &  13:36:54.25 &  -29:50:28.0 &  0.08 &  790.5 &  ~0.145$\pm$0.016 &  -0.90$\pm$~0.14 &  -0.03$\pm$~0.10 \\ 
X122 &  13:36:54.31 &  -29:51:43.7 &  0.12 &  790.5 &  ~0.057$\pm$0.011 &  ~0.22$\pm$~0.16 &  ~0.03$\pm$~0.16 \\ 
X123 &  13:36:54.38 &  -29:52:57.3 &  0.11 &  790.5 &  ~0.124$\pm$0.017 &  -0.74$\pm$~0.16 &  -0.17$\pm$~0.13 \\ 
X124 &  13:36:54.55 &  -29:50:26.7 &  0.12 &  790.5 &  ~0.052$\pm$0.012 &  -0.70$\pm$~0.26 &  -0.10$\pm$~0.19 \\ 
X125 &  13:36:54.66 &  -29:55:19.7 &  0.22 &  790.5 &  ~0.076$\pm$0.017 &  -0.36$\pm$~0.21 &  ~0.03$\pm$~0.16 \\ 
X126 &  13:36:54.79 &  -29:53:09.0 &  0.12 &  790.5 &  ~0.102$\pm$0.017 &  -0.92$\pm$~0.21 &  ~0.00$\pm$~0.15 \\ 
X127 &  13:36:54.81 &  -29:52:59.8 &  0.11 &  790.5 &  ~0.108$\pm$0.017 &  -0.65$\pm$~0.18 &  -0.10$\pm$~0.13 \\ 
X128 &  13:36:54.87 &  -29:50:18.7 &  0.10 &  790.5 &  ~0.098$\pm$0.014 &  -0.74$\pm$~0.17 &  -0.11$\pm$~0.13 \\ 
X129 &  13:36:55.03 &  -29:52:39.4 &  0.06 &  790.5 &  ~0.308$\pm$0.022 &  -0.90$\pm$~0.09 &  -0.04$\pm$~0.07 \\ 
X130 &  13:36:55.05 &  -29:52:48.5 &  0.19 &  790.5 &  ~0.022$\pm$0.010 &  -0.87$\pm$~0.51 &  -0.32$\pm$~0.50 \\ 
X131 &  13:36:55.06 &  -29:53:04.6 &  0.05 &  790.5 &  ~0.473$\pm$0.028 &  -0.67$\pm$~0.07 &  -0.14$\pm$~0.05 \\ 
X132 &  13:36:55.08 &  -29:53:15.4 &  0.15 &  790.5 &  ~0.039$\pm$0.013 &  -0.86$\pm$~0.38 &  -0.18$\pm$~0.32 \\ 
X133 &  13:36:55.09 &  -29:53:10.9 &  0.13 &  790.5 &  ~0.063$\pm$0.014 &  -0.31$\pm$~0.23 &  ~0.21$\pm$~0.12 \\ 
X134 &  13:36:55.16 &  -29:50:39.9 &  0.12 &  790.5 &  ~0.058$\pm$0.012 &  -0.93$\pm$~0.24 &  -0.04$\pm$~0.18 \\ 
X135 &  13:36:55.20 &  -29:54:03.1 &  0.09 &  790.5 &  ~0.262$\pm$0.023 &  -0.27$\pm$~0.09 &  -0.11$\pm$~0.06 \\ 
X136 &  13:36:55.36 &  -29:50:53.5 &  0.14 &  790.5 &  ~0.024$\pm$0.008 &  -0.92$\pm$~0.39 &  -0.05$\pm$~0.29 \\ 
X137 &  13:36:55.37 &  -29:48:40.7 &  0.19 &  790.5 &  ~0.048$\pm$0.013 &  ~1.10$\pm$~0.57 &  ~0.50$\pm$~0.75 \\ 
X138 &  13:36:55.48 &  -29:55:09.8 &  0.04 &  790.5 &  ~3.080$\pm$0.065 &  -0.11$\pm$~0.02 &  ~0.01$\pm$~0.02 \\ 
X139 &  13:36:55.56 &  -29:53:03.5 &  0.06 &  790.5 &  ~0.455$\pm$0.028 &  -0.29$\pm$~0.06 &  -0.03$\pm$~0.04 \\ 
X140 &  13:36:56.04 &  -29:45:08.6 &  0.37 &  225.2 &  ~0.086$\pm$0.027 &  ~0.03$\pm$~0.24 &  ~0.37$\pm$~0.25 \\ 
X141 &  13:36:56.23 &  -29:52:55.1 &  0.05 &  790.5 &  ~0.438$\pm$0.026 &  -0.04$\pm$~0.06 &  -0.39$\pm$~0.05 \\ 
X142 &  13:36:56.29 &  -29:45:48.2 &  0.16 &  276.1 &  ~0.417$\pm$0.044 &  ~0.15$\pm$~0.11 &  -0.13$\pm$~0.07 \\ 
X143 &  13:36:56.38 &  -29:48:17.7 &  0.06 &  611.0 &  ~0.203$\pm$0.020 &  -0.13$\pm$~0.10 &  -0.13$\pm$~0.07 \\ 
X144 &  13:36:56.45 &  -29:52:57.6 &  0.22 &  790.5 &  ~0.034$\pm$0.011 &  -0.99$\pm$~0.38 &  -0.12$\pm$~0.32 \\ 
X145 &  13:36:56.64 &  -29:49:12.4 &  0.02 &  790.5 &  ~5.184$\pm$0.083 &  -0.06$\pm$~0.01 &  -0.04$\pm$~0.01 \\ 
X146 &  13:36:56.66 &  -29:48:19.2 &  0.12 &  790.5 &  ~0.072$\pm$0.012 &  -0.28$\pm$~0.19 &  -0.20$\pm$~0.12 \\ 
X147 &  13:36:56.69 &  -29:53:21.3 &  0.11 &  790.5 &  ~0.115$\pm$0.016 &  -0.41$\pm$~0.15 &  ~0.04$\pm$~0.09 \\ 
X148 &  13:36:56.79 &  -29:53:16.4 &  0.15 &  790.5 &  ~0.086$\pm$0.014 &  -0.97$\pm$~0.20 &  ~0.03$\pm$~0.14 \\ 
X149 &  13:36:56.84 &  -29:49:50.3 &  0.18 &  790.5 &  ~0.030$\pm$0.010 &  -1.10$\pm$~0.37 &  -0.02$\pm$~0.29 \\ 
X150 &  13:36:57.25 &  -29:51:47.2 &  0.07 &  790.5 &  ~0.100$\pm$0.014 &  ~0.45$\pm$~0.13 &  ~0.14$\pm$~0.16 \\ 
X151 &  13:36:57.25 &  -29:56:00.3 &  0.22 &  790.5 &  ~0.075$\pm$0.014 &  -0.30$\pm$~0.15 &  ~0.23$\pm$~0.12 \\ 
X152 &  13:36:57.27 &  -29:53:39.4 &  0.02 &  790.5 &  ~5.625$\pm$0.086 &  -0.15$\pm$~0.01 &  -0.03$\pm$~0.01 \\ 
X153 &  13:36:57.29 &  -29:50:31.9 &  0.08 &  790.5 &  ~0.101$\pm$0.014 &  -0.13$\pm$~0.13 &  -0.02$\pm$~0.09 \\ 
X154 &  13:36:57.37 &  -29:50:35.4 &  0.07 &  790.5 &  ~0.140$\pm$0.016 &  -0.85$\pm$~0.14 &  -0.07$\pm$~0.10 \\ 
X155 &  13:36:57.48 &  -29:47:29.0 &  0.05 &  790.4 &  ~1.295$\pm$0.043 &  ~0.02$\pm$~0.03 &  ~0.00$\pm$~0.02 \\ 
X156 &  13:36:57.64 &  -29:40:47.0 &  0.32 &  225.2 &  ~1.114$\pm$0.083 &  ~0.19$\pm$~0.05 &  ~0.57$\pm$~0.09 \\ 
X157 &  13:36:57.69 &  -29:50:39.2 &  0.07 &  790.5 &  ~0.114$\pm$0.015 &  ~0.18$\pm$~0.09 &  ~0.30$\pm$~0.13 \\ 
X158 &  13:36:57.80 &  -29:50:42.7 &  0.05 &  790.5 &  ~0.202$\pm$0.018 &  ~0.22$\pm$~0.08 &  -0.11$\pm$~0.07 \\ 
X159 &  13:36:57.88 &  -29:53:02.8 &  0.04 &  790.5 &  ~0.849$\pm$0.035 &  -0.86$\pm$~0.05 &  -0.06$\pm$~0.04 \\ 
X160 &  13:36:57.91 &  -29:49:23.5 &  0.05 &  790.5 &  ~0.435$\pm$0.026 &  ~0.13$\pm$~0.03 &  ~0.50$\pm$~0.07 \\ 
X161 &  13:36:58.19 &  -29:51:24.1 &  0.04 &  790.5 &  ~0.306$\pm$0.022 &  -0.16$\pm$~0.07 &  -0.10$\pm$~0.05 \\ 
X162 &  13:36:58.23 &  -29:52:15.8 &  0.05 &  790.5 &  ~0.187$\pm$0.018 &  -0.64$\pm$~0.12 &  -0.14$\pm$~0.08 \\ 
X163 &  13:36:58.29 &  -29:48:33.3 &  0.03 &  790.5 &  ~2.099$\pm$0.054 &  ~0.06$\pm$~0.02 &  -0.03$\pm$~0.02 \\ 
X164 &  13:36:58.34 &  -29:51:27.5 &  0.11 &  790.5 &  ~0.036$\pm$0.010 &  -0.93$\pm$~0.31 &  -0.04$\pm$~0.24 \\ 
X165 &  13:36:58.38 &  -29:51:04.7 &  0.02 &  790.5 &  ~1.658$\pm$0.047 &  ~0.29$\pm$~0.02 &  ~0.16$\pm$~0.03 \\ 
X166 &  13:36:58.56 &  -29:48:20.0 &  0.20 &  790.5 &  ~0.069$\pm$0.015 &  -0.99$\pm$~0.25 &  -0.17$\pm$~0.21 \\ 
X167 &  13:36:58.61 &  -29:53:38.9 &  0.19 &  790.5 &  ~0.056$\pm$0.014 &  -1.04$\pm$~0.28 &  ~0.05$\pm$~0.20 \\ 
X168 &  13:36:58.63 &  -29:52:46.4 &  0.02 &  790.5 &  ~3.919$\pm$0.072 &  -0.19$\pm$~0.02 &  -0.18$\pm$~0.01 \\ 
X169 &  13:36:58.63 &  -29:52:36.8 &  0.09 &  790.5 &  ~0.089$\pm$0.013 &  -0.49$\pm$~0.16 &  -0.22$\pm$~0.12 \\ 
X170 &  13:36:58.66 &  -29:51:06.7 &  0.08 &  790.5 &  ~0.090$\pm$0.013 &  -0.87$\pm$~0.18 &  -0.02$\pm$~0.13 \\ 
X171 &  13:36:58.67 &  -29:43:36.4 &  0.11 &  225.2 &  ~2.571$\pm$0.114 &  -0.37$\pm$~0.05 &  -0.09$\pm$~0.03 \\ 
X172 &  13:36:58.71 &  -29:51:00.6 &  0.06 &  790.5 &  ~0.137$\pm$0.016 &  -0.88$\pm$~0.14 &  -0.07$\pm$~0.10 \\ 
X173 &  13:36:58.80 &  -29:48:31.7 &  0.19 &  790.5 &  ~0.054$\pm$0.013 &  ~0.61$\pm$~0.30 &  ~0.55$\pm$~0.43 \\ 
X174 &  13:36:58.81 &  -29:44:33.3 &  0.31 &  225.2 &  ~0.165$\pm$0.035 &  ~0.25$\pm$~0.13 &  ~0.60$\pm$~0.26 \\ 
X175 &  13:36:58.91 &  -29:50:38.7 &  0.13 &  790.5 &  ~0.028$\pm$0.009 &  ~0.38$\pm$~0.31 &  ~0.63$\pm$~0.47 \\ 
X176 &  13:36:58.91 &  -29:52:25.6 &  0.12 &  790.5 &  ~0.029$\pm$0.011 &  -0.95$\pm$~0.42 &  -0.17$\pm$~0.35 \\ 
X177 &  13:36:58.96 &  -29:50:25.0 &  0.12 &  790.5 &  ~0.048$\pm$0.011 &  -0.90$\pm$~0.26 &  -0.11$\pm$~0.20 \\ 
X178 &  13:36:59.09 &  -29:53:36.2 &  0.07 &  790.5 &  ~0.254$\pm$0.021 &  -0.90$\pm$~0.10 &  -0.07$\pm$~0.08 \\ 
X179 &  13:36:59.11 &  -29:54:27.7 &  0.19 &  790.5 &  ~0.052$\pm$0.014 &  -0.71$\pm$~0.30 &  -0.23$\pm$~0.26 \\ 
X180 &  13:36:59.19 &  -29:51:44.8 &  0.08 &  790.5 &  ~0.050$\pm$0.014 &  -0.92$\pm$~0.35 &  -0.12$\pm$~0.28 \\ 
X181 &  13:36:59.19 &  -29:51:48.0 &  0.06 &  790.5 &  ~0.074$\pm$0.017 &  -1.02$\pm$~0.28 &  ~0.02$\pm$~0.20 \\ 
X182 &  13:36:59.32 &  -29:53:17.5 &  0.17 &  790.5 &  ~0.036$\pm$0.011 &  -0.97$\pm$~0.35 &  ~0.01$\pm$~0.26 \\ 
X183 &  13:36:59.33 &  -29:55:08.8 &  0.14 &  790.5 &  ~0.186$\pm$0.020 &  -0.78$\pm$~0.13 &  -0.11$\pm$~0.10 \\ 
X184 &  13:36:59.36 &  -29:48:37.4 &  0.18 &  790.5 &  ~0.059$\pm$0.013 &  -0.37$\pm$~0.25 &  -0.33$\pm$~0.20 \\ 
X185 &  13:36:59.45 &  -29:49:59.0 &  0.01 &  790.5 &  17.885$\pm$0.152 &  -0.10$\pm$~0.01 &  -0.01$\pm$~0.01 \\ 
X186 &  13:36:59.51 &  -29:52:04.0 &  0.04 &  790.5 &  ~0.327$\pm$0.026 &  -0.83$\pm$~0.10 &  -0.09$\pm$~0.08 \\ 
X187 &  13:36:59.58 &  -29:54:13.7 &  0.04 &  790.5 &  ~1.233$\pm$0.042 &  ~0.26$\pm$~0.03 &  ~0.15$\pm$~0.03 \\ 
X188 &  13:36:59.65 &  -29:51:55.8 &  0.05 &  790.5 &  ~0.098$\pm$0.020 &  -0.98$\pm$~0.25 &  -0.03$\pm$~0.18 \\ 
X189 &  13:36:59.65 &  -29:52:22.7 &  0.10 &  790.5 &  ~0.055$\pm$0.011 &  -0.75$\pm$~0.24 &  -0.13$\pm$~0.18 \\ 
X190 &  13:36:59.67 &  -29:51:08.8 &  0.05 &  790.5 &  ~0.144$\pm$0.016 &  ~0.36$\pm$~0.08 &  ~0.31$\pm$~0.13 \\ 
X191 &  13:36:59.74 &  -29:52:16.1 &  0.10 &  790.5 &  ~0.035$\pm$0.012 &  -0.76$\pm$~0.39 &  -0.15$\pm$~0.30 \\ 
X192 &  13:36:59.75 &  -29:51:54.8 &  0.04 &  790.5 &  ~0.125$\pm$0.023 &  -0.91$\pm$~0.22 &  -0.06$\pm$~0.16 \\ 
X193 &  13:36:59.77 &  -29:52:05.4 &  0.01 &  790.5 &  ~5.097$\pm$0.083 &  -0.17$\pm$~0.02 &  -0.05$\pm$~0.01 \\ 
X194 &  13:36:59.82 &  -29:52:02.4 &  0.03 &  790.5 &  ~0.313$\pm$0.029 &  -0.68$\pm$~0.12 &  -0.15$\pm$~0.08 \\ 
X195 &  13:36:59.83 &  -29:55:26.0 &  0.14 &  790.5 &  ~0.237$\pm$0.022 &  -0.94$\pm$~0.11 &  -0.01$\pm$~0.08 \\ 
X196 &  13:36:59.83 &  -29:52:20.3 &  0.08 &  790.5 &  ~0.085$\pm$0.014 &  -0.56$\pm$~0.18 &  -0.16$\pm$~0.13 \\ 
X197 &  13:36:59.98 &  -29:51:57.4 &  0.03 &  790.5 &  ~0.264$\pm$0.032 &  -0.34$\pm$~0.14 &  -0.12$\pm$~0.08 \\ 
X198 &  13:36:59.99 &  -29:51:50.3 &  0.01 &  790.5 &  ~3.529$\pm$0.071 &  -0.12$\pm$~0.02 &  -0.05$\pm$~0.01 \\ 
X199 &  13:37:00.01 &  -29:54:17.1 &  0.13 &  790.5 &  ~0.109$\pm$0.016 &  -0.80$\pm$~0.17 &  -0.10$\pm$~0.13 \\ 
X200 &  13:37:00.04 &  -29:52:19.6 &  0.06 &  790.5 &  ~0.133$\pm$0.017 &  -0.51$\pm$~0.14 &  -0.24$\pm$~0.11 \\ 
X201 &  13:37:00.06 &  -29:51:37.9 &  0.04 &  790.5 &  ~0.239$\pm$0.021 &  -0.13$\pm$~0.09 &  -0.08$\pm$~0.06 \\ 
X202 &  13:37:00.06 &  -29:52:02.0 &  0.04 &  790.5 &  ~0.107$\pm$0.029 &  -1.05$\pm$~0.32 &  -0.01$\pm$~0.24 \\ 
X203 &  13:37:00.09 &  -29:53:29.6 &  0.04 &  790.5 &  ~0.635$\pm$0.031 &  ~0.24$\pm$~0.04 &  ~0.05$\pm$~0.04 \\ 
X204 &  13:37:00.10 &  -29:51:45.7 &  0.03 &  790.5 &  ~0.650$\pm$0.033 &  -0.67$\pm$~0.06 &  -0.16$\pm$~0.05 \\ 
X205 &  13:37:00.18 &  -29:48:10.3 &  0.24 &  790.5 &  ~0.051$\pm$0.013 &  -0.90$\pm$~0.28 &  ~0.05$\pm$~0.20 \\ 
X206 &  13:37:00.22 &  -29:51:52.4 &  0.02 &  790.5 &  ~1.080$\pm$0.045 &  ~0.05$\pm$~0.04 &  -0.03$\pm$~0.03 \\ 
X207 &  13:37:00.22 &  -29:52:06.5 &  0.02 &  790.5 &  ~0.847$\pm$0.039 &  -0.86$\pm$~0.06 &  -0.07$\pm$~0.04 \\ 
X208 &  13:37:00.24 &  -29:52:11.6 &  0.04 &  790.5 &  ~0.266$\pm$0.024 &  -0.81$\pm$~0.11 &  -0.09$\pm$~0.08 \\ 
X209 &  13:37:00.28 &  -29:51:49.9 &  0.02 &  790.5 &  ~0.621$\pm$0.033 &  -0.29$\pm$~0.06 &  -0.30$\pm$~0.04 \\ 
X210 &  13:37:00.28 &  -29:51:51.3 &  0.03 &  790.5 &  ~0.240$\pm$0.023 &  ~0.17$\pm$~0.11 &  -0.45$\pm$~0.07 \\ 
X211 &  13:37:00.31 &  -29:52:18.7 &  0.08 &  790.5 &  ~0.057$\pm$0.014 &  -0.50$\pm$~0.28 &  -0.13$\pm$~0.19 \\ 
X212 &  13:37:00.33 &  -29:52:05.5 &  0.02 &  790.5 &  ~0.924$\pm$0.042 &  -0.85$\pm$~0.06 &  -0.08$\pm$~0.04 \\ 
X213 &  13:37:00.35 &  -29:51:52.7 &  0.02 &  790.5 &  ~1.246$\pm$0.047 &  -0.25$\pm$~0.04 &  -0.29$\pm$~0.03 \\ 
X214 &  13:37:00.37 &  -29:51:44.4 &  0.04 &  790.5 &  ~0.205$\pm$0.020 &  -0.66$\pm$~0.12 &  -0.14$\pm$~0.09 \\ 
X215 &  13:37:00.37 &  -29:53:23.1 &  0.10 &  790.5 &  ~0.103$\pm$0.015 &  -0.78$\pm$~0.17 &  -0.03$\pm$~0.12 \\ 
X216 &  13:37:00.42 &  -29:51:59.8 &  0.01 &  790.5 &  ~4.645$\pm$0.083 &  -0.76$\pm$~0.02 &  -0.11$\pm$~0.02 \\ 
X217 &  13:37:00.43 &  -29:50:54.1 &  0.07 &  790.5 &  ~0.284$\pm$0.021 &  -1.00$\pm$~0.10 &  ~0.00$\pm$~0.07 \\ 
X218 &  13:37:00.44 &  -29:52:10.6 &  0.03 &  790.5 &  ~0.387$\pm$0.026 &  -0.85$\pm$~0.09 &  -0.07$\pm$~0.06 \\ 
X219 &  13:37:00.44 &  -29:52:23.0 &  0.11 &  790.5 &  ~0.038$\pm$0.010 &  -0.03$\pm$~0.29 &  -0.37$\pm$~0.20 \\ 
X220 &  13:37:00.48 &  -29:51:55.9 &  0.01 &  790.5 &  ~4.104$\pm$0.078 &  -0.73$\pm$~0.02 &  -0.11$\pm$~0.02 \\ 
X221 &  13:37:00.50 &  -29:57:58.8 &  0.52 &  353.7 &  ~0.105$\pm$0.029 &  ~0.36$\pm$~0.35 &  ~0.55$\pm$~0.44 \\ 
X222 &  13:37:00.55 &  -29:52:10.3 &  0.03 &  790.5 &  ~0.362$\pm$0.025 &  -0.90$\pm$~0.09 &  -0.06$\pm$~0.07 \\ 
X223 &  13:37:00.55 &  -29:51:59.2 &  0.01 &  790.5 &  ~3.272$\pm$0.072 &  -0.82$\pm$~0.03 &  -0.08$\pm$~0.02 \\ 
X224 &  13:37:00.57 &  -29:52:04.0 &  0.02 &  790.5 &  ~1.539$\pm$0.050 &  -0.83$\pm$~0.04 &  -0.08$\pm$~0.03 \\ 
X225 &  13:37:00.60 &  -29:51:46.9 &  0.02 &  790.5 &  ~1.002$\pm$0.039 &  ~0.04$\pm$~0.04 &  -0.05$\pm$~0.03 \\ 
X226 &  13:37:00.64 &  -29:51:53.6 &  0.02 &  790.5 &  ~0.616$\pm$0.037 &  -0.88$\pm$~0.07 &  -0.04$\pm$~0.05 \\ 
X227 &  13:37:00.64 &  -29:53:19.7 &  0.01 &  790.5 &  ~6.291$\pm$0.091 &  -0.14$\pm$~0.01 &  -0.03$\pm$~0.01 \\ 
X228 &  13:37:00.68 &  -29:52:06.3 &  0.01 &  790.5 &  ~2.975$\pm$0.065 &  -0.19$\pm$~0.02 &  -0.06$\pm$~0.01 \\ 
X229 &  13:37:00.68 &  -29:52:00.5 &  0.01 &  790.5 &  ~1.907$\pm$0.057 &  -0.80$\pm$~0.04 &  -0.09$\pm$~0.03 \\ 
X230 &  13:37:00.69 &  -29:52:04.3 &  0.02 &  790.5 &  ~1.147$\pm$0.042 &  -0.82$\pm$~0.05 &  -0.09$\pm$~0.03 \\ 
X231 &  13:37:00.71 &  -29:51:56.8 &  0.01 &  790.5 &  ~2.899$\pm$0.067 &  -0.76$\pm$~0.03 &  -0.10$\pm$~0.02 \\ 
X232 &  13:37:00.89 &  -29:51:58.3 &  0.01 &  790.5 &  ~1.879$\pm$0.055 &  -0.63$\pm$~0.04 &  -0.08$\pm$~0.02 \\ 
X233 &  13:37:00.89 &  -29:51:56.0 &  0.01 &  790.5 &  ~9.900$\pm$0.115 &  -0.18$\pm$~0.01 &  ~0.02$\pm$~0.01 \\ 
X234 &  13:37:00.95 &  -29:52:02.8 &  0.01 &  790.5 &  10.460$\pm$0.118 &  -0.45$\pm$~0.01 &  -0.16$\pm$~0.01 \\ 
X235 &  13:37:01.03 &  -29:50:56.5 &  0.06 &  790.5 &  ~0.149$\pm$0.016 &  -0.94$\pm$~0.14 &  -0.00$\pm$~0.10 \\ 
X236 &  13:37:01.06 &  -29:52:45.5 &  0.02 &  790.5 &  ~2.536$\pm$0.058 &  -0.18$\pm$~0.02 &  -0.06$\pm$~0.02 \\ 
X237 &  13:37:01.11 &  -29:51:52.1 &  0.01 &  790.5 &  ~1.823$\pm$0.052 &  ~0.28$\pm$~0.03 &  -0.38$\pm$~0.02 \\ 
X238 &  13:37:01.13 &  -29:41:30.9 &  0.49 &  225.2 &  ~0.305$\pm$0.051 &  -0.32$\pm$~0.17 &  ~0.11$\pm$~0.10 \\ 
X239 &  13:37:01.14 &  -29:51:55.2 &  0.02 &  790.5 &  ~1.079$\pm$0.042 &  -0.81$\pm$~0.05 &  -0.09$\pm$~0.04 \\ 
X240 &  13:37:01.17 &  -29:54:49.2 &  0.17 &  790.5 &  ~0.138$\pm$0.018 &  -1.05$\pm$~0.16 &  -0.05$\pm$~0.12 \\ 
X241 &  13:37:01.19 &  -29:51:57.3 &  0.01 &  790.5 &  ~1.977$\pm$0.054 &  -0.75$\pm$~0.04 &  -0.11$\pm$~0.03 \\ 
X242 &  13:37:01.26 &  -29:52:02.3 &  0.02 &  790.5 &  ~0.635$\pm$0.033 &  ~0.14$\pm$~0.03 &  ~0.74$\pm$~0.07 \\ 
X243 &  13:37:01.28 &  -29:52:00.1 &  0.02 &  790.5 &  ~1.448$\pm$0.047 &  -0.60$\pm$~0.04 &  -0.12$\pm$~0.03 \\ 
X244 &  13:37:01.30 &  -29:51:36.5 &  0.02 &  790.5 &  ~1.124$\pm$0.040 &  ~0.16$\pm$~0.01 &  ~0.64$\pm$~0.04 \\ 
X245 &  13:37:01.31 &  -29:51:28.8 &  0.07 &  790.5 &  ~0.069$\pm$0.013 &  -0.82$\pm$~0.22 &  -0.07$\pm$~0.16 \\ 
X246 &  13:37:01.46 &  -29:51:41.5 &  0.08 &  790.5 &  ~0.042$\pm$0.012 &  -0.81$\pm$~0.33 &  -0.25$\pm$~0.29 \\ 
X247 &  13:37:01.46 &  -29:51:54.5 &  0.05 &  790.5 &  ~0.112$\pm$0.018 &  -0.81$\pm$~0.20 &  -0.08$\pm$~0.14 \\ 
X248 &  13:37:01.48 &  -29:53:26.5 &  0.01 &  790.5 &  11.596$\pm$0.123 &  ~0.17$\pm$~0.01 &  -0.27$\pm$~0.01 \\ 
X249 &  13:37:01.57 &  -29:49:59.0 &  0.19 &  790.5 &  ~0.023$\pm$0.009 &  -1.00$\pm$~0.42 &  -0.13$\pm$~0.35 \\ 
X250 &  13:37:01.61 &  -29:52:02.2 &  0.04 &  790.5 &  ~0.275$\pm$0.022 &  -0.84$\pm$~0.10 &  -0.10$\pm$~0.08 \\ 
X251 &  13:37:01.63 &  -29:51:28.2 &  0.01 &  790.5 &  ~7.892$\pm$0.101 &  -0.22$\pm$~0.01 &  -0.11$\pm$~0.01 \\ 
X252 &  13:37:01.63 &  -29:47:42.8 &  0.03 &  790.4 &  ~3.328$\pm$0.067 &  ~0.09$\pm$~0.02 &  -0.06$\pm$~0.02 \\ 
X253 &  13:37:01.67 &  -29:54:10.0 &  0.17 &  790.5 &  ~0.061$\pm$0.013 &  -0.91$\pm$~0.24 &  -0.09$\pm$~0.20 \\ 
X254 &  13:37:01.68 &  -29:52:11.3 &  0.09 &  790.5 &  ~0.042$\pm$0.012 &  -0.82$\pm$~0.33 &  ~0.08$\pm$~0.21 \\ 
X255 &  13:37:01.70 &  -29:54:40.6 &  0.23 &  790.5 &  ~0.030$\pm$0.013 &  -1.19$\pm$~0.45 &  -0.12$\pm$~0.40 \\ 
X256 &  13:37:01.73 &  -29:51:13.4 &  0.04 &  790.5 &  ~0.234$\pm$0.019 &  -0.84$\pm$~0.10 &  -0.08$\pm$~0.08 \\ 
X257 &  13:37:01.84 &  -29:51:19.1 &  0.09 &  790.5 &  ~0.036$\pm$0.011 &  -0.89$\pm$~0.34 &  ~0.00$\pm$~0.24 \\ 
X258 &  13:37:02.01 &  -29:55:17.9 &  0.03 &  790.5 &  ~4.310$\pm$0.076 &  -0.16$\pm$~0.02 &  ~0.16$\pm$~0.01 \\ 
X259 &  13:37:02.15 &  -29:55:06.0 &  0.09 &  790.5 &  ~0.438$\pm$0.027 &  -0.22$\pm$~0.06 &  -0.14$\pm$~0.04 \\ 
X260 &  13:37:02.20 &  -29:51:44.1 &  0.06 &  790.5 &  ~0.097$\pm$0.014 &  ~0.57$\pm$~0.18 &  -0.02$\pm$~0.16 \\ 
X261 &  13:37:02.21 &  -29:49:52.5 &  0.05 &  790.5 &  ~0.290$\pm$0.021 &  -0.62$\pm$~0.09 &  -0.16$\pm$~0.06 \\ 
X262 &  13:37:02.31 &  -29:50:07.3 &  0.17 &  790.5 &  ~0.024$\pm$0.009 &  -1.06$\pm$~0.41 &  -0.02$\pm$~0.32 \\ 
X263 &  13:37:02.34 &  -29:44:25.5 &  0.21 &  353.6 &  ~0.651$\pm$0.049 &  ~0.26$\pm$~0.07 &  ~0.16$\pm$~0.07 \\ 
X264 &  13:37:02.34 &  -29:52:06.3 &  0.09 &  790.5 &  ~0.041$\pm$0.011 &  -0.92$\pm$~0.33 &  -0.02$\pm$~0.24 \\ 
X265 &  13:37:02.42 &  -29:51:26.1 &  0.02 &  790.5 &  ~0.845$\pm$0.034 &  -0.80$\pm$~0.05 &  -0.09$\pm$~0.04 \\ 
X266 &  13:37:02.44 &  -29:51:19.6 &  0.10 &  790.5 &  ~0.028$\pm$0.010 &  -0.84$\pm$~0.39 &  -0.15$\pm$~0.31 \\ 
X267 &  13:37:02.45 &  -29:53:19.2 &  0.03 &  790.5 &  ~1.198$\pm$0.041 &  ~0.03$\pm$~0.03 &  -0.05$\pm$~0.03 \\ 
X268 &  13:37:02.47 &  -29:53:45.3 &  0.15 &  790.5 &  ~0.046$\pm$0.012 &  ~0.17$\pm$~0.23 &  ~0.57$\pm$~0.30 \\ 
X269 &  13:37:02.67 &  -29:48:24.4 &  0.17 &  790.5 &  ~0.093$\pm$0.014 &  -0.17$\pm$~0.16 &  -0.16$\pm$~0.11 \\ 
X270 &  13:37:02.83 &  -29:51:40.5 &  0.07 &  790.5 &  ~0.041$\pm$0.012 &  -0.92$\pm$~0.34 &  -0.06$\pm$~0.25 \\ 
X271 &  13:37:02.93 &  -29:57:37.9 &  0.28 &  404.6 &  ~0.288$\pm$0.034 &  -0.35$\pm$~0.13 &  -0.04$\pm$~0.08 \\ 
X272 &  13:37:03.02 &  -29:49:45.5 &  0.06 &  790.5 &  ~0.258$\pm$0.021 &  -0.69$\pm$~0.10 &  -0.18$\pm$~0.07 \\ 
X273 &  13:37:03.11 &  -29:55:31.5 &  0.20 &  790.5 &  ~0.044$\pm$0.015 &  -0.63$\pm$~0.36 &  -0.18$\pm$~0.31 \\ 
X274 &  13:37:03.29 &  -29:52:26.7 &  0.03 &  790.5 &  ~0.668$\pm$0.031 &  ~0.12$\pm$~0.04 &  -0.01$\pm$~0.04 \\ 
X275 &  13:37:03.46 &  -29:54:01.7 &  0.17 &  790.5 &  ~0.046$\pm$0.012 &  -0.86$\pm$~0.29 &  -0.03$\pm$~0.22 \\ 
X276 &  13:37:03.48 &  -29:51:42.9 &  0.11 &  790.5 &  ~0.025$\pm$0.009 &  -0.91$\pm$~0.38 &  -0.06$\pm$~0.28 \\ 
X277 &  13:37:03.50 &  -29:53:31.2 &  0.10 &  790.5 &  ~0.099$\pm$0.014 &  -0.85$\pm$~0.17 &  -0.04$\pm$~0.12 \\ 
X278 &  13:37:03.56 &  -29:53:19.9 &  0.12 &  790.5 &  ~0.052$\pm$0.011 &  ~0.35$\pm$~0.21 &  -0.13$\pm$~0.18 \\ 
X279 &  13:37:03.58 &  -29:49:40.8 &  0.07 &  790.5 &  ~0.170$\pm$0.017 &  ~0.08$\pm$~0.07 &  ~0.53$\pm$~0.11 \\ 
X280 &  13:37:03.84 &  -29:52:22.9 &  0.14 &  790.5 &  ~0.035$\pm$0.010 &  -1.07$\pm$~0.32 &  ~0.01$\pm$~0.24 \\ 
X281 &  13:37:03.88 &  -29:49:30.4 &  0.01 &  790.5 &  ~4.437$\pm$0.077 &  -0.18$\pm$~0.02 &  -0.03$\pm$~0.01 \\ 
X282 &  13:37:03.93 &  -29:53:22.0 &  0.18 &  790.5 &  ~0.021$\pm$0.009 &  -1.04$\pm$~0.46 &  -0.04$\pm$~0.37 \\ 
X283 &  13:37:04.18 &  -29:53:12.2 &  0.11 &  790.5 &  ~0.073$\pm$0.012 &  -0.84$\pm$~0.20 &  -0.09$\pm$~0.15 \\ 
X284 &  13:37:04.28 &  -29:54:03.6 &  0.01 &  790.5 &  14.091$\pm$0.135 &  -0.12$\pm$~0.01 &  -0.25$\pm$~0.01 \\ 
X285 &  13:37:04.37 &  -29:51:30.7 &  0.02 &  790.5 &  ~1.062$\pm$0.038 &  -0.20$\pm$~0.04 &  -0.11$\pm$~0.03 \\ 
X286 &  13:37:04.37 &  -29:51:21.5 &  0.00 &  790.5 &  21.980$\pm$0.168 &  -0.11$\pm$~0.01 &  -0.21$\pm$~0.01 \\ 
X287 &  13:37:04.41 &  -29:49:38.7 &  0.09 &  790.5 &  ~0.153$\pm$0.017 &  -0.83$\pm$~0.13 &  -0.03$\pm$~0.09 \\ 
X288 &  13:37:04.52 &  -29:49:35.4 &  0.12 &  790.5 &  ~0.052$\pm$0.012 &  -0.85$\pm$~0.26 &  -0.07$\pm$~0.19 \\ 
X289 &  13:37:04.56 &  -29:51:07.8 &  0.12 &  790.5 &  ~0.038$\pm$0.010 &  -0.85$\pm$~0.29 &  -0.06$\pm$~0.22 \\ 
X290 &  13:37:04.65 &  -29:51:20.4 &  0.04 &  790.5 &  ~0.284$\pm$0.021 &  -0.26$\pm$~0.07 &  -0.04$\pm$~0.05 \\ 
X291 &  13:37:04.65 &  -29:50:54.5 &  0.07 &  790.5 &  ~0.110$\pm$0.015 &  -0.22$\pm$~0.15 &  -0.27$\pm$~0.10 \\ 
X292 &  13:37:04.66 &  -29:55:34.1 &  0.21 &  790.5 &  ~0.074$\pm$0.015 &  -0.86$\pm$~0.22 &  ~0.03$\pm$~0.16 \\ 
X293 &  13:37:04.70 &  -29:50:40.2 &  0.10 &  790.5 &  ~0.045$\pm$0.011 &  ~0.33$\pm$~0.21 &  ~0.69$\pm$~0.34 \\ 
X294 &  13:37:04.73 &  -29:50:58.9 &  0.09 &  790.5 &  ~0.041$\pm$0.011 &  -0.72$\pm$~0.31 &  -0.13$\pm$~0.23 \\ 
X295 &  13:37:04.74 &  -29:48:52.0 &  0.05 &  790.5 &  ~0.710$\pm$0.032 &  -0.16$\pm$~0.04 &  -0.12$\pm$~0.03 \\ 
X296 &  13:37:04.83 &  -29:51:07.4 &  0.12 &  790.5 &  ~0.034$\pm$0.010 &  -0.95$\pm$~0.35 &  ~0.04$\pm$~0.24 \\ 
X297 &  13:37:04.88 &  -29:44:50.1 &  0.48 &  353.6 &  ~0.164$\pm$0.031 &  -0.27$\pm$~0.20 &  -0.07$\pm$~0.12 \\ 
X298 &  13:37:04.90 &  -29:53:39.5 &  0.15 &  790.5 &  ~0.047$\pm$0.011 &  -0.93$\pm$~0.26 &  -0.12$\pm$~0.22 \\ 
X299 &  13:37:05.13 &  -29:52:07.1 &  0.00 &  790.5 &  108.327$\pm$0.372 &  -0.33$\pm$~0.00 &  -0.07$\pm$~0.00 \\ 
X300 &  13:37:05.15 &  -29:53:17.1 &  0.20 &  790.5 &  ~0.025$\pm$0.010 &  -0.94$\pm$~0.41 &  -0.07$\pm$~0.33 \\ 
X301 &  13:37:05.26 &  -29:51:21.8 &  0.06 &  790.5 &  ~0.090$\pm$0.013 &  -0.47$\pm$~0.15 &  -0.10$\pm$~0.10 \\ 
X302 &  13:37:05.41 &  -29:54:09.6 &  0.20 &  790.5 &  ~0.034$\pm$0.012 &  ~0.12$\pm$~0.29 &  ~0.65$\pm$~0.38 \\ 
X303 &  13:37:05.47 &  -29:52:34.0 &  0.02 &  790.5 &  ~1.079$\pm$0.039 &  ~0.28$\pm$~0.02 &  ~0.20$\pm$~0.04 \\ 
X304 &  13:37:05.50 &  -29:50:32.6 &  0.16 &  790.5 &  ~0.047$\pm$0.011 &  -1.01$\pm$~0.28 &  -0.10$\pm$~0.22 \\ 
X305 &  13:37:05.53 &  -29:57:57.2 &  0.29 &  342.4 &  ~0.580$\pm$0.048 &  ~0.02$\pm$~0.09 &  -0.21$\pm$~0.06 \\ 
X306 &  13:37:05.61 &  -29:47:28.5 &  0.28 &  790.4 &  ~0.060$\pm$0.014 &  -0.25$\pm$~0.21 &  ~0.00$\pm$~0.15 \\ 
X307 &  13:37:05.76 &  -29:49:23.2 &  0.19 &  790.5 &  ~0.022$\pm$0.009 &  -0.08$\pm$~0.30 &  ~0.89$\pm$~0.41 \\ 
X308 &  13:37:05.84 &  -29:48:21.9 &  0.25 &  790.5 &  ~0.046$\pm$0.012 &  ~0.28$\pm$~0.20 &  ~0.74$\pm$~0.37 \\ 
X309 &  13:37:05.99 &  -29:51:59.1 &  0.04 &  790.5 &  ~0.208$\pm$0.018 &  ~0.20$\pm$~0.07 &  ~0.00$\pm$~0.08 \\ 
X310 &  13:37:06.02 &  -29:55:14.4 &  0.08 &  790.5 &  ~0.576$\pm$0.030 &  -0.85$\pm$~0.07 &  -0.06$\pm$~0.05 \\ 
X311 &  13:37:06.17 &  -29:54:44.2 &  0.09 &  790.5 &  ~0.299$\pm$0.023 &  -0.82$\pm$~0.09 &  -0.02$\pm$~0.06 \\ 
X312 &  13:37:06.19 &  -29:52:32.0 &  0.06 &  790.5 &  ~0.126$\pm$0.015 &  -0.99$\pm$~0.15 &  -0.00$\pm$~0.11 \\ 
X313 &  13:37:06.44 &  -29:50:25.4 &  0.14 &  790.5 &  ~0.036$\pm$0.010 &  -0.79$\pm$~0.32 &  ~0.01$\pm$~0.22 \\ 
X314 &  13:37:06.61 &  -29:49:44.2 &  0.09 &  790.5 &  ~0.045$\pm$0.010 &  ~0.18$\pm$~0.11 &  ~0.76$\pm$~0.27 \\ 
X315 &  13:37:06.63 &  -29:51:07.6 &  0.16 &  790.5 &  ~0.033$\pm$0.009 &  ~0.00$\pm$~0.26 &  -0.11$\pm$~0.19 \\ 
X316 &  13:37:06.64 &  -29:53:32.7 &  0.06 &  790.5 &  ~0.343$\pm$0.024 &  -0.50$\pm$~0.08 &  -0.06$\pm$~0.05 \\ 
X317 &  13:37:06.78 &  -29:50:57.8 &  0.07 &  790.5 &  ~0.122$\pm$0.015 &  -0.87$\pm$~0.15 &  -0.04$\pm$~0.11 \\ 
X318 &  13:37:06.97 &  -29:49:34.6 &  0.20 &  790.5 &  ~0.046$\pm$0.011 &  -0.57$\pm$~0.27 &  -0.17$\pm$~0.21 \\ 
X319 &  13:37:07.03 &  -29:49:08.1 &  0.23 &  790.5 &  ~0.037$\pm$0.012 &  -1.02$\pm$~0.35 &  ~0.05$\pm$~0.26 \\ 
X320 &  13:37:07.07 &  -29:53:20.9 &  0.14 &  790.5 &  ~0.039$\pm$0.011 &  -0.68$\pm$~0.28 &  -0.06$\pm$~0.21 \\ 
X321 &  13:37:07.11 &  -29:51:01.6 &  0.01 &  790.5 &  12.763$\pm$0.129 &  ~0.34$\pm$~0.01 &  ~0.10$\pm$~0.01 \\ 
X322 &  13:37:07.12 &  -29:52:02.1 &  0.05 &  790.5 &  ~0.191$\pm$0.018 &  -0.72$\pm$~0.11 &  -0.11$\pm$~0.08 \\ 
X323 &  13:37:07.15 &  -29:51:08.8 &  0.15 &  790.5 &  ~0.027$\pm$0.010 &  -0.87$\pm$~0.38 &  -0.09$\pm$~0.30 \\ 
X324 &  13:37:07.29 &  -29:46:50.1 &  0.08 &  225.2 &  ~0.185$\pm$0.033 &  -0.24$\pm$~0.19 &  -0.13$\pm$~0.11 \\ 
X325 &  13:37:07.40 &  -29:46:49.3 &  0.12 &  225.2 &  ~0.087$\pm$0.025 &  -0.00$\pm$~0.26 &  -0.19$\pm$~0.16 \\ 
X326 &  13:37:07.48 &  -29:51:33.4 &  0.07 &  790.5 &  ~0.104$\pm$0.014 &  -0.78$\pm$~0.15 &  -0.07$\pm$~0.11 \\ 
X327 &  13:37:07.52 &  -29:48:59.4 &  0.09 &  790.5 &  ~0.247$\pm$0.021 &  -0.80$\pm$~0.10 &  -0.10$\pm$~0.08 \\ 
X328 &  13:37:07.56 &  -29:49:18.8 &  0.12 &  790.5 &  ~0.104$\pm$0.015 &  -0.20$\pm$~0.16 &  -0.42$\pm$~0.12 \\ 
X329 &  13:37:07.68 &  -29:50:56.9 &  0.15 &  790.5 &  ~0.036$\pm$0.011 &  -0.19$\pm$~0.28 &  ~0.32$\pm$~0.18 \\ 
X330 &  13:37:07.92 &  -29:49:20.3 &  0.15 &  790.5 &  ~0.045$\pm$0.011 &  -0.59$\pm$~0.26 &  -0.10$\pm$~0.19 \\ 
X331 &  13:37:07.94 &  -29:52:14.3 &  0.13 &  790.5 &  ~0.024$\pm$0.009 &  -0.92$\pm$~0.39 &  -0.08$\pm$~0.31 \\ 
X332 &  13:37:08.19 &  -29:49:16.8 &  0.11 &  790.5 &  ~0.158$\pm$0.017 &  -0.35$\pm$~0.12 &  -0.15$\pm$~0.08 \\ 
X333 &  13:37:08.21 &  -29:52:57.4 &  0.14 &  790.5 &  ~0.031$\pm$0.010 &  -0.95$\pm$~0.35 &  ~0.07$\pm$~0.25 \\ 
X334 &  13:37:08.22 &  -29:43:23.1 &  0.56 &  353.6 &  ~0.174$\pm$0.037 &  -0.88$\pm$~0.22 &  -0.02$\pm$~0.16 \\ 
X335 &  13:37:08.25 &  -29:51:25.0 &  0.12 &  790.5 &  ~0.039$\pm$0.011 &  -0.61$\pm$~0.31 &  -0.17$\pm$~0.23 \\ 
X336 &  13:37:08.31 &  -29:50:56.3 &  0.12 &  790.5 &  ~0.044$\pm$0.011 &  -0.88$\pm$~0.31 &  -0.08$\pm$~0.24 \\ 
X337 &  13:37:08.36 &  -29:52:55.6 &  0.13 &  790.5 &  ~0.039$\pm$0.011 &  -0.76$\pm$~0.26 &  ~0.27$\pm$~0.15 \\ 
X338 &  13:37:08.48 &  -29:52:01.7 &  0.09 &  790.5 &  ~0.077$\pm$0.013 &  -0.54$\pm$~0.18 &  -0.05$\pm$~0.12 \\ 
X339 &  13:37:08.57 &  -29:51:35.0 &  0.08 &  790.5 &  ~0.102$\pm$0.014 &  -0.91$\pm$~0.16 &  -0.04$\pm$~0.12 \\ 
X340 &  13:37:08.63 &  -29:55:30.5 &  0.24 &  790.5 &  ~0.050$\pm$0.014 &  ~0.34$\pm$~0.27 &  ~0.60$\pm$~0.41 \\ 
X341 &  13:37:08.69 &  -29:52:43.3 &  0.14 &  790.5 &  ~0.027$\pm$0.010 &  -1.06$\pm$~0.40 &  -0.04$\pm$~0.31 \\ 
X342 &  13:37:08.77 &  -29:51:37.6 &  0.07 &  790.5 &  ~0.086$\pm$0.013 &  -0.65$\pm$~0.17 &  -0.18$\pm$~0.13 \\ 
X343 &  13:37:08.79 &  -29:52:06.3 &  0.14 &  790.5 &  ~0.023$\pm$0.009 &  -0.99$\pm$~0.47 &  -0.31$\pm$~0.44 \\ 
X344 &  13:37:08.79 &  -29:53:34.9 &  0.12 &  790.5 &  ~0.081$\pm$0.015 &  ~0.18$\pm$~0.17 &  ~0.28$\pm$~0.18 \\ 
X345 &  13:37:09.05 &  -29:49:38.5 &  0.06 &  790.5 &  ~0.287$\pm$0.022 &  ~0.28$\pm$~0.06 &  ~0.22$\pm$~0.08 \\ 
X346 &  13:37:09.07 &  -29:51:25.1 &  0.13 &  790.5 &  ~0.035$\pm$0.010 &  ~0.49$\pm$~0.29 &  ~0.63$\pm$~0.45 \\ 
X347 &  13:37:09.20 &  -29:49:24.8 &  0.22 &  790.5 &  ~0.034$\pm$0.012 &  -0.65$\pm$~0.38 &  -0.28$\pm$~0.33 \\ 
X348 &  13:37:09.25 &  -29:51:33.8 &  0.12 &  790.5 &  ~0.047$\pm$0.011 &  -0.42$\pm$~0.24 &  -0.19$\pm$~0.18 \\ 
X349 &  13:37:09.87 &  -29:50:26.8 &  0.13 &  790.5 &  ~0.073$\pm$0.013 &  ~0.24$\pm$~0.18 &  -0.16$\pm$~0.13 \\ 
X350 &  13:37:10.06 &  -29:51:28.0 &  0.10 &  790.5 &  ~0.080$\pm$0.014 &  -0.80$\pm$~0.21 &  -0.10$\pm$~0.16 \\ 
X351 &  13:37:10.31 &  -29:49:18.4 &  0.19 &  790.5 &  ~0.059$\pm$0.013 &  ~0.11$\pm$~0.22 &  -0.10$\pm$~0.16 \\ 
X352 &  13:37:10.36 &  -29:51:29.4 &  0.10 &  790.5 &  ~0.034$\pm$0.010 &  -0.92$\pm$~0.34 &  -0.08$\pm$~0.26 \\ 
X353 &  13:37:10.99 &  -29:50:46.5 &  0.13 &  790.5 &  ~0.066$\pm$0.013 &  -0.64$\pm$~0.21 &  -0.17$\pm$~0.16 \\ 
X354 &  13:37:11.48 &  -29:49:53.4 &  0.28 &  790.5 &  ~0.024$\pm$0.010 &  -1.04$\pm$~0.45 &  -0.09$\pm$~0.39 \\ 
X355 &  13:37:11.48 &  -29:50:13.7 &  0.14 &  790.5 &  ~0.066$\pm$0.012 &  -0.75$\pm$~0.21 &  -0.08$\pm$~0.15 \\ 
X356 &  13:37:11.50 &  -29:51:41.5 &  0.13 &  790.5 &  ~0.051$\pm$0.011 &  -0.79$\pm$~0.24 &  ~0.09$\pm$~0.16 \\ 
X357 &  13:37:11.84 &  -29:48:33.9 &  0.13 &  790.4 &  ~0.127$\pm$0.015 &  -0.08$\pm$~0.12 &  -0.16$\pm$~0.08 \\ 
X358 &  13:37:11.88 &  -29:52:15.5 &  0.05 &  790.5 &  ~0.416$\pm$0.025 &  -0.91$\pm$~0.08 &  -0.05$\pm$~0.06 \\ 
X359 &  13:37:11.94 &  -29:48:42.0 &  0.14 &  790.4 &  ~0.134$\pm$0.016 &  -0.18$\pm$~0.11 &  -0.05$\pm$~0.08 \\ 
X360 &  13:37:12.06 &  -29:50:57.1 &  0.09 &  790.5 &  ~0.142$\pm$0.016 &  -0.83$\pm$~0.14 &  -0.12$\pm$~0.11 \\ 
X361 &  13:37:12.07 &  -29:49:35.0 &  0.15 &  790.5 &  ~0.098$\pm$0.014 &  ~0.21$\pm$~0.11 &  ~0.26$\pm$~0.15 \\ 
X362 &  13:37:12.28 &  -29:48:03.9 &  0.15 &  610.9 &  ~0.036$\pm$0.010 &  -0.51$\pm$~0.28 &  ~0.13$\pm$~0.15 \\ 
X363 &  13:37:12.45 &  -29:51:40.1 &  0.04 &  790.5 &  ~0.408$\pm$0.025 &  -0.50$\pm$~0.07 &  -0.25$\pm$~0.05 \\ 
X364 &  13:37:12.45 &  -29:50:20.2 &  0.14 &  790.5 &  ~0.102$\pm$0.015 &  -0.78$\pm$~0.17 &  -0.06$\pm$~0.12 \\ 
X365 &  13:37:12.52 &  -29:49:39.8 &  0.21 &  790.5 &  ~0.028$\pm$0.010 &  -1.01$\pm$~0.35 &  ~0.01$\pm$~0.28 \\ 
X366 &  13:37:12.53 &  -29:51:54.9 &  0.02 &  790.5 &  ~1.844$\pm$0.050 &  ~0.33$\pm$~0.02 &  ~0.21$\pm$~0.03 \\ 
X367 &  13:37:12.61 &  -29:43:10.0 &  0.28 &  353.6 &  ~1.117$\pm$0.066 &  -0.31$\pm$~0.07 &  -0.10$\pm$~0.04 \\ 
X368 &  13:37:12.81 &  -29:50:12.3 &  0.07 &  790.5 &  ~0.279$\pm$0.021 &  -0.89$\pm$~0.10 &  -0.04$\pm$~0.07 \\ 
X369 &  13:37:12.94 &  -29:45:09.6 &  0.19 &  632.0 &  ~0.530$\pm$0.033 &  -0.24$\pm$~0.07 &  -0.05$\pm$~0.04 \\ 
X370 &  13:37:13.13 &  -29:52:38.2 &  0.07 &  790.5 &  ~0.253$\pm$0.020 &  ~0.31$\pm$~0.06 &  ~0.27$\pm$~0.09 \\ 
X371 &  13:37:13.65 &  -29:52:00.1 &  0.18 &  790.5 &  ~0.033$\pm$0.010 &  ~0.12$\pm$~0.25 &  ~0.16$\pm$~0.25 \\ 
X372 &  13:37:13.86 &  -29:50:06.1 &  0.25 &  790.5 &  ~0.036$\pm$0.011 &  ~0.32$\pm$~0.24 &  ~0.54$\pm$~0.39 \\ 
X373 &  13:37:13.87 &  -29:56:12.0 &  0.34 &  276.1 &  ~0.178$\pm$0.041 &  -0.34$\pm$~0.22 &  ~0.00$\pm$~0.15 \\ 
X374 &  13:37:14.07 &  -29:49:05.9 &  0.31 &  790.4 &  ~0.042$\pm$0.012 &  -0.09$\pm$~0.25 &  -0.32$\pm$~0.22 \\ 
X375 &  13:37:14.15 &  -29:54:58.5 &  0.34 &  790.4 &  ~0.019$\pm$0.011 &  -0.96$\pm$~0.51 &  -0.30$\pm$~0.49 \\ 
X376 &  13:37:14.33 &  -29:43:55.7 &  0.45 &  632.0 &  ~0.150$\pm$0.024 &  -0.23$\pm$~0.18 &  -0.11$\pm$~0.11 \\ 
X377 &  13:37:14.40 &  -29:51:30.3 &  0.12 &  790.5 &  ~0.052$\pm$0.011 &  ~0.46$\pm$~0.23 &  -0.06$\pm$~0.23 \\ 
X378 &  13:37:14.45 &  -29:51:48.8 &  0.03 &  790.5 &  ~1.248$\pm$0.041 &  ~0.00$\pm$~0.03 &  -0.12$\pm$~0.02 \\ 
X379 &  13:37:14.67 &  -29:49:44.4 &  0.08 &  790.5 &  ~0.364$\pm$0.024 &  -0.28$\pm$~0.06 &  -0.09$\pm$~0.05 \\ 
X380 &  13:37:14.75 &  -29:54:28.1 &  0.05 &  790.4 &  ~1.101$\pm$0.040 &  -0.07$\pm$~0.04 &  -0.13$\pm$~0.02 \\ 
X381 &  13:37:15.01 &  -29:51:38.7 &  0.14 &  790.5 &  ~0.062$\pm$0.012 &  ~0.14$\pm$~0.17 &  ~0.09$\pm$~0.16 \\ 
X382 &  13:37:15.13 &  -29:47:59.6 &  0.29 &  739.4 &  ~0.035$\pm$0.010 &  -0.19$\pm$~0.32 &  -0.35$\pm$~0.22 \\ 
X383 &  13:37:16.19 &  -29:56:56.5 &  0.29 &  209.0 &  ~0.311$\pm$0.048 &  ~0.23$\pm$~0.15 &  -0.21$\pm$~0.12 \\ 
X384 &  13:37:16.20 &  -29:52:02.2 &  0.07 &  790.5 &  ~0.323$\pm$0.023 &  ~0.22$\pm$~0.05 &  ~0.11$\pm$~0.07 \\ 
X385 &  13:37:16.27 &  -29:41:59.6 &  0.41 &  353.6 &  ~0.721$\pm$0.060 &  -0.15$\pm$~0.09 &  -0.05$\pm$~0.06 \\ 
X386 &  13:37:16.38 &  -29:49:39.4 &  0.02 &  790.4 &  ~6.105$\pm$0.090 &  -0.10$\pm$~0.01 &  -0.01$\pm$~0.01 \\ 
X387 &  13:37:16.41 &  -29:46:29.0 &  0.32 &  739.4 &  ~0.102$\pm$0.016 &  ~0.35$\pm$~0.17 &  ~0.10$\pm$~0.17 \\ 
X388 &  13:37:17.03 &  -29:48:15.3 &  0.32 &  739.4 &  ~0.063$\pm$0.012 &  -0.88$\pm$~0.23 &  -0.06$\pm$~0.17 \\ 
X389 &  13:37:17.21 &  -29:51:53.3 &  0.03 &  790.5 &  ~0.894$\pm$0.035 &  -0.73$\pm$~0.05 &  -0.13$\pm$~0.04 \\ 
X390 &  13:37:17.31 &  -29:53:37.2 &  0.20 &  790.5 &  ~0.054$\pm$0.013 &  -0.29$\pm$~0.22 &  ~0.10$\pm$~0.14 \\ 
X391 &  13:37:17.40 &  -29:51:54.0 &  0.06 &  790.5 &  ~0.214$\pm$0.018 &  -0.64$\pm$~0.10 &  -0.14$\pm$~0.07 \\ 
X392 &  13:37:17.56 &  -29:44:42.6 &  0.44 &  632.0 &  ~0.140$\pm$0.023 &  -0.05$\pm$~0.18 &  -0.06$\pm$~0.11 \\ 
X393 &  13:37:17.98 &  -29:52:11.8 &  0.19 &  790.5 &  ~0.046$\pm$0.012 &  -0.60$\pm$~0.26 &  ~0.03$\pm$~0.17 \\ 
X394 &  13:37:18.11 &  -29:43:01.5 &  0.42 &  632.0 &  ~0.252$\pm$0.029 &  ~0.14$\pm$~0.14 &  ~0.07$\pm$~0.10 \\ 
X395 &  13:37:18.42 &  -29:51:18.5 &  0.21 &  790.5 &  ~0.057$\pm$0.012 &  ~0.39$\pm$~0.17 &  ~0.40$\pm$~0.27 \\ 
X396 &  13:37:18.57 &  -29:52:07.6 &  0.26 &  790.5 &  ~0.034$\pm$0.011 &  -0.98$\pm$~0.32 &  ~0.11$\pm$~0.23 \\ 
X397 &  13:37:18.89 &  -29:50:13.7 &  0.16 &  790.4 &  ~0.146$\pm$0.017 &  -0.04$\pm$~0.12 &  -0.16$\pm$~0.08 \\ 
X398 &  13:37:18.98 &  -29:47:04.0 &  0.35 &  739.4 &  ~0.053$\pm$0.012 &  -0.42$\pm$~0.23 &  ~0.07$\pm$~0.13 \\ 
X399 &  13:37:19.27 &  -29:57:09.8 &  0.24 &  51.0 &  ~0.842$\pm$0.151 &  -0.21$\pm$~0.16 &  -0.03$\pm$~0.11 \\ 
X400 &  13:37:19.31 &  -29:48:38.4 &  0.18 &  739.4 &  ~0.089$\pm$0.013 &  ~0.13$\pm$~0.10 &  ~0.73$\pm$~0.19 \\ 
X401 &  13:37:19.53 &  -29:47:50.7 &  0.52 &  739.4 &  ~0.031$\pm$0.011 &  ~0.30$\pm$~0.44 &  -0.35$\pm$~0.27 \\ 
X402 &  13:37:19.64 &  -29:51:31.6 &  0.09 &  790.5 &  ~0.329$\pm$0.023 &  ~0.09$\pm$~0.04 &  ~0.50$\pm$~0.07 \\ 
X403 &  13:37:19.79 &  -29:53:48.5 &  0.01 &  436.8 &  27.491$\pm$0.254 &  -0.38$\pm$~0.01 &  -0.15$\pm$~0.01 \\ 
X404 &  13:37:19.98 &  -29:53:17.5 &  0.09 &  565.3 &  ~0.407$\pm$0.030 &  -0.32$\pm$~0.08 &  -0.11$\pm$~0.05 \\ 
X405 &  13:37:20.02 &  -29:51:30.5 &  0.23 &  790.5 &  ~0.027$\pm$0.009 &  ~0.00$\pm$~0.21 &  ~0.79$\pm$~0.36 \\ 
X406 &  13:37:20.59 &  -29:45:23.0 &  0.49 &  739.4 &  ~0.089$\pm$0.018 &  -0.27$\pm$~0.21 &  ~0.15$\pm$~0.12 \\ 
X407 &  13:37:20.90 &  -29:47:23.1 &  0.28 &  739.4 &  ~0.135$\pm$0.017 &  ~0.09$\pm$~0.10 &  ~0.62$\pm$~0.15 \\ 
X408 &  13:37:21.11 &  -29:52:42.6 &  0.28 &  565.3 &  ~0.056$\pm$0.015 &  -0.12$\pm$~0.25 &  -0.04$\pm$~0.19 \\ 
X409 &  13:37:21.43 &  -29:51:21.3 &  0.23 &  790.5 &  ~0.069$\pm$0.013 &  -0.47$\pm$~0.18 &  ~0.03$\pm$~0.12 \\ 
X410 &  13:37:21.53 &  -29:57:37.5 &  0.30 &  51.0 &  ~0.880$\pm$0.155 &  -0.60$\pm$~0.19 &  -0.10$\pm$~0.13 \\ 
X411 &  13:37:22.11 &  -29:40:34.2 &  0.42 &  225.2 &  ~0.826$\pm$0.078 &  -0.29$\pm$~0.11 &  -0.08$\pm$~0.07 \\ 
X412 &  13:37:22.15 &  -29:52:07.9 &  0.16 &  565.3 &  ~0.236$\pm$0.024 &  -0.28$\pm$~0.10 &  -0.00$\pm$~0.07 \\ 
X413 &  13:37:23.51 &  -29:50:60.0 &  0.37 &  565.2 &  ~0.062$\pm$0.016 &  -0.71$\pm$~0.26 &  -0.02$\pm$~0.19 \\ 
X414 &  13:37:24.73 &  -29:58:56.2 &  0.27 &  51.0 &  ~2.570$\pm$0.249 &  -0.26$\pm$~0.10 &  -0.09$\pm$~0.06 \\ 
X415 &  13:37:24.85 &  -29:48:57.4 &  0.26 &  514.3 &  ~0.207$\pm$0.025 &  -0.26$\pm$~0.13 &  -0.04$\pm$~0.08 \\ 
X416 &  13:37:25.32 &  -29:49:32.0 &  0.22 &  385.8 &  ~0.070$\pm$0.017 &  -0.01$\pm$~0.23 &  ~0.04$\pm$~0.16 \\ 
X417 &  13:37:25.53 &  -29:54:32.3 &  0.22 &  51.0 &  ~0.770$\pm$0.145 &  -0.42$\pm$~0.18 &  -0.03$\pm$~0.12 \\ 
X418 &  13:37:26.28 &  -29:49:16.0 &  0.56 &  514.3 &  ~0.050$\pm$0.016 &  ~0.22$\pm$~0.28 &  ~1.09$\pm$~0.59 \\ 
X419 &  13:37:26.29 &  -30:00:29.1 &  0.46 &  51.0 &  ~1.677$\pm$0.215 &  -0.21$\pm$~0.13 &  -0.22$\pm$~0.09 \\ 
X420 &  13:37:26.47 &  -29:48:33.0 &  0.10 &  514.3 &  ~1.177$\pm$0.051 &  -0.17$\pm$~0.05 &  -0.05$\pm$~0.03 \\ 
X421 &  13:37:26.68 &  -30:01:46.4 &  0.67 &  51.0 &  ~1.109$\pm$0.195 &  -0.16$\pm$~0.17 &  -0.14$\pm$~0.12 \\ 
X422 &  13:37:26.83 &  -29:44:46.6 &  0.39 &  739.4 &  ~0.114$\pm$0.020 &  -0.41$\pm$~0.19 &  -0.05$\pm$~0.12 \\ 
X423 &  13:37:27.29 &  -29:55:48.4 &  0.27 &  51.0 &  ~0.896$\pm$0.155 &  -0.86$\pm$~0.20 &  -0.08$\pm$~0.15 \\ 
X424 &  13:37:27.36 &  -30:02:29.8 &  0.82 &  51.0 &  ~0.281$\pm$0.100 &  -0.30$\pm$~0.30 &  ~0.07$\pm$~0.20 \\ 
X425 &  13:37:28.01 &  -29:42:41.4 &  0.43 &  632.0 &  ~0.318$\pm$0.036 &  ~0.03$\pm$~0.14 &  ~0.03$\pm$~0.09 \\ 
X426 &  13:37:28.39 &  -29:55:23.9 &  0.36 &  51.0 &  ~0.480$\pm$0.121 &  ~0.01$\pm$~0.22 &  -0.35$\pm$~0.16 \\ 
X427 &  13:37:28.50 &  -29:54:24.0 &  0.36 &  51.0 &  ~0.385$\pm$0.111 &  ~0.20$\pm$~0.27 &  -0.57$\pm$~0.19 \\ 
X428 &  13:37:28.93 &  -29:49:42.7 &  0.13 &  514.3 &  ~0.626$\pm$0.038 &  ~0.23$\pm$~0.06 &  ~0.05$\pm$~0.05 \\ 
X429 &  13:37:28.99 &  -29:44:13.3 &  0.59 &  581.4 &  ~0.110$\pm$0.027 &  ~0.10$\pm$~0.28 &  ~0.20$\pm$~0.21 \\ 
X430 &  13:37:29.18 &  -29:52:23.3 &  0.36 &  158.3 &  ~0.123$\pm$0.037 &  ~0.40$\pm$~0.26 &  -0.04$\pm$~0.26 \\ 
X431 &  13:37:29.53 &  -29:50:28.3 &  0.19 &  514.3 &  ~0.237$\pm$0.025 &  -0.31$\pm$~0.13 &  -0.19$\pm$~0.08 \\ 
X432 &  13:37:29.62 &  -29:50:08.2 &  0.10 &  514.3 &  ~1.042$\pm$0.048 &  -0.26$\pm$~0.06 &  -0.07$\pm$~0.03 \\ 
X433 &  13:37:29.80 &  -29:52:30.5 &  0.21 &  158.3 &  ~0.393$\pm$0.058 &  -0.16$\pm$~0.11 &  ~0.65$\pm$~0.13 \\ 
X434 &  13:37:30.03 &  -29:41:56.9 &  0.43 &  632.0 &  ~0.206$\pm$0.032 &  -0.62$\pm$~0.17 &  -0.07$\pm$~0.12 \\ 
X435 &  13:37:30.08 &  -29:48:28.9 &  0.44 &  514.3 &  ~0.095$\pm$0.021 &  -0.04$\pm$~0.25 &  -0.35$\pm$~0.18 \\ 
X436 &  13:37:30.43 &  -29:43:20.5 &  0.41 &  514.3 &  ~0.223$\pm$0.032 &  ~0.26$\pm$~0.16 &  ~0.05$\pm$~0.14 \\ 
X437 &  13:37:30.53 &  -29:59:37.0 &  0.27 &  51.0 &  ~4.850$\pm$0.336 &  -0.33$\pm$~0.07 &  -0.13$\pm$~0.05 \\ 
X438 &  13:37:30.92 &  -29:42:34.9 &  0.17 &  474.0 &  ~4.115$\pm$0.101 &  -0.11$\pm$~0.03 &  -0.05$\pm$~0.02 \\ 
X439 &  13:37:31.18 &  -29:43:49.8 &  0.42 &  514.3 &  ~0.296$\pm$0.036 &  -0.13$\pm$~0.13 &  -0.02$\pm$~0.08 \\ 
X440 &  13:37:31.22 &  -29:51:56.2 &  0.15 &  107.4 &  ~1.240$\pm$0.118 &  -0.17$\pm$~0.11 &  ~0.02$\pm$~0.06 \\ 
X441 &  13:37:31.38 &  -29:52:18.9 &  0.27 &  158.3 &  ~0.293$\pm$0.052 &  -0.49$\pm$~0.20 &  ~0.00$\pm$~0.11 \\ 
X442 &  13:37:33.10 &  -29:51:01.0 &  0.15 &  385.8 &  ~0.454$\pm$0.039 &  -0.47$\pm$~0.11 &  ~0.11$\pm$~0.05 \\ 
X443 &  13:37:33.40 &  -29:55:14.2 &  0.43 &  51.0 &  ~0.686$\pm$0.140 &  -0.46$\pm$~0.20 &  -0.05$\pm$~0.13 \\ 
X444 &  13:37:33.40 &  -29:57:02.9 &  0.34 &  51.0 &  ~1.564$\pm$0.200 &  -0.27$\pm$~0.12 &  ~0.00$\pm$~0.08 \\ 
X445 &  13:37:33.79 &  -29:59:56.4 &  0.83 &  51.0 &  ~0.549$\pm$0.147 &  -0.06$\pm$~0.19 &  ~0.39$\pm$~0.20 \\ 
X446 &  13:37:34.00 &  -29:56:22.8 &  0.61 &  51.0 &  ~0.439$\pm$0.121 &  -0.38$\pm$~0.25 &  -0.12$\pm$~0.17 \\ 
X447 &  13:37:35.15 &  -29:50:13.2 &  0.36 &  385.8 &  ~0.084$\pm$0.022 &  -0.01$\pm$~0.29 &  ~0.26$\pm$~0.20 \\ 
X448 &  13:37:36.20 &  -29:51:22.5 &  0.28 &  107.4 &  ~0.663$\pm$0.092 &  ~0.12$\pm$~0.15 &  -0.21$\pm$~0.09 \\ 
X449 &  13:37:36.75 &  -29:48:19.1 &  0.10 &  514.3 &  ~2.446$\pm$0.073 &  -0.31$\pm$~0.04 &  -0.07$\pm$~0.02 \\ 
X450 &  13:37:39.37 &  -29:43:22.5 &  0.22 &  514.3 &  ~2.626$\pm$0.081 &  -0.30$\pm$~0.04 &  -0.11$\pm$~0.02 \\ 
X451 &  13:37:39.66 &  -29:54:08.3 &  0.80 &  51.0 &  ~0.301$\pm$0.111 &  ~0.88$\pm$~0.46 &  -0.27$\pm$~0.42 \\ 
X452 &  13:37:42.31 &  -29:49:12.6 &  0.43 &  385.8 &  ~0.127$\pm$0.028 &  ~0.00$\pm$~0.25 &  ~0.07$\pm$~0.15 \\ 
X453 &  13:37:42.45 &  -29:51:36.5 &  0.34 &  107.4 &  ~0.788$\pm$0.097 &  -0.34$\pm$~0.17 &  -0.08$\pm$~0.09 \\ 
X454 &  13:37:43.87 &  -29:58:48.3 &  0.99 &  51.0 &  ~0.504$\pm$0.150 &  -0.15$\pm$~0.24 &  -0.01$\pm$~0.19 \\ 
X455 &  13:37:45.57 &  -29:58:00.6 &  1.50 &  51.0 &  ~0.297$\pm$0.121 &  -0.79$\pm$~0.38 &  ~0.05$\pm$~0.28 \\ 
X456 &  13:37:48.54 &  -29:57:00.9 &  0.99 &  51.0 &  ~0.547$\pm$0.150 &  -0.19$\pm$~0.23 &  ~0.00$\pm$~0.17 \\ 
X457 &  13:37:49.73 &  -29:55:45.0 &  0.63 &  51.0 &  ~1.435$\pm$0.203 &  ~0.00$\pm$~0.13 &  -0.14$\pm$~0.09 \\ 
X458 &  13:37:50.32 &  -29:56:42.4 &  0.48 &  51.0 &  ~3.190$\pm$0.284 &  -0.24$\pm$~0.08 &  ~0.02$\pm$~0.06 \\ 
\tablenotetext{a}{ 1-$\sigma$ statistical error in the position.}
\tablenotetext{b}{ Hardness ratio (M-S)/T calculated from photon fluxes for the 0.35-1.1 kev (S), 1.1-2.6 kev (M) and 0.35-8.0 keV (T) bands.}
\tablenotetext{c}{ Hardness ratio (H-M)/T calculated from photon fluxes for the 1.1-2.6 kev (M), 2.6-8 keV (H), and 0.35-8.0 keV (T) bands.}
\enddata 
\label{table_xray_cat}
\end{deluxetable}
%\end{center}

%\include{table_xray_cat}

%\begin{center}
\begin{deluxetable}{lrrrrrrr}
\rotate\tablecaption{M83 X-ray Point Source Fluxes \& Luminosities }
\tablehead{\colhead{Object} & 
 \colhead{F(0.35-8~keV)$^a$} & 
 \colhead{F(0.35-1.1~keV)$^a$} & 
 \colhead{F(1.1-2.6~keV)$^a$} & 
 \colhead{F(2.6-8~keV)$^a$} & 
 \colhead{F(0.5-2~keV)$^a$} & 
 \colhead{F(2-8~keV)$^a$} & 
 \colhead{L$_X$(0.35-8~keV)$^b$} 
}
\tabletypesize{\scriptsize}
\tablewidth{0pt}\startdata
X001 &  11.100~$\pm$~0.715 &  8.910~$\pm$~0.838 &  2.620~$\pm$~0.202 &  1.100~$\pm$~0.317 &  6.530~$\pm$~0.412 &  1.900~$\pm$~0.350 &  ~63.34~$\pm$~~~4.05~ \\ 
X002 &  20.700~$\pm$~0.713 &  12.400~$\pm$~0.763 &  5.130~$\pm$~0.222 &  3.010~$\pm$~0.300 &  11.700~$\pm$~0.436 &  4.270~$\pm$~0.333 &  117.81~$\pm$~~~4.05~ \\ 
X003 &  5.100~$\pm$~0.307 &  2.840~$\pm$~0.338 &  1.240~$\pm$~0.093 &  0.796~$\pm$~0.128 &  2.820~$\pm$~0.186 &  1.090~$\pm$~0.141 &  ~28.88~$\pm$~~~1.75~ \\ 
X004 &  1.830~$\pm$~0.250 &  0.729~$\pm$~0.227 &  0.505~$\pm$~0.073 &  0.304~$\pm$~0.123 &  0.849~$\pm$~0.127 &  0.515~$\pm$~0.137 &  ~10.39~$\pm$~~~1.42~ \\ 
X005 &  11.100~$\pm$~0.395 &  4.760~$\pm$~0.392 &  2.850~$\pm$~0.130 &  1.980~$\pm$~0.156 &  5.850~$\pm$~0.248 &  2.720~$\pm$~0.177 &  ~62.83~$\pm$~~~2.24~ \\ 
X006 &  3.310~$\pm$~0.257 &  1.790~$\pm$~0.263 &  0.765~$\pm$~0.076 &  0.614~$\pm$~0.118 &  1.710~$\pm$~0.147 &  0.855~$\pm$~0.131 &  ~18.80~$\pm$~~~1.46~ \\ 
X007 &  4.580~$\pm$~0.338 &  0.699~$\pm$~0.271 &  1.290~$\pm$~0.102 &  0.985~$\pm$~0.160 &  2.160~$\pm$~0.179 &  1.370~$\pm$~0.177 &  ~26.09~$\pm$~~~1.92~ \\ 
X008 &  0.507~$\pm$~0.144 &  0.126~$\pm$~0.105 &  0.162~$\pm$~0.045 &  0.098~$\pm$~0.087 &  0.258~$\pm$~0.073 &  0.137~$\pm$~0.091 &  ~~2.86~$\pm$~~~0.82~ \\ 
X009 &  2.020~$\pm$~0.200 &  1.340~$\pm$~0.205 &  0.390~$\pm$~0.058 &  0.423~$\pm$~0.101 &  1.040~$\pm$~0.116 &  0.504~$\pm$~0.106 &  ~11.45~$\pm$~~~1.14~ \\ 
X010 &  7.910~$\pm$~0.598 &  4.640~$\pm$~0.660 &  1.760~$\pm$~0.187 &  1.440~$\pm$~0.244 &  4.190~$\pm$~0.379 &  1.890~$\pm$~0.267 &  ~44.84~$\pm$~~~3.39~ \\ 
X011 &  1.260~$\pm$~0.159 &  0.790~$\pm$~0.172 &  0.267~$\pm$~0.043 &  0.231~$\pm$~0.074 &  0.687~$\pm$~0.089 &  0.279~$\pm$~0.080 &  ~~7.17~$\pm$~~~0.90~ \\ 
X012 &  3.310~$\pm$~0.219 &  -0.062~$\pm$~0.086 &  0.847~$\pm$~0.072 &  1.090~$\pm$~0.109 &  1.140~$\pm$~0.112 &  1.390~$\pm$~0.121 &  ~18.77~$\pm$~~~1.24~ \\ 
X013 &  1.000~$\pm$~0.120 &  0.562~$\pm$~0.106 &  0.249~$\pm$~0.039 &  0.182~$\pm$~0.067 &  0.572~$\pm$~0.070 &  0.209~$\pm$~0.068 &  ~~5.70~$\pm$~~~0.68~ \\ 
X014 &  3.850~$\pm$~0.234 &  1.610~$\pm$~0.224 &  0.975~$\pm$~0.076 &  0.727~$\pm$~0.097 &  1.910~$\pm$~0.139 &  1.010~$\pm$~0.111 &  ~21.86~$\pm$~~~1.32~ \\ 
X015 &  0.404~$\pm$~0.097 &  0.011~$\pm$~0.081 &  0.073~$\pm$~0.025 &  0.180~$\pm$~0.054 &  0.111~$\pm$~0.045 &  0.188~$\pm$~0.056 &  ~~2.29~$\pm$~~~0.55~ \\ 
X016 &  0.880~$\pm$~0.172 &  -0.188~$\pm$~0.126 &  0.219~$\pm$~0.045 &  0.331~$\pm$~0.093 &  0.118~$\pm$~0.070 &  0.519~$\pm$~0.103 &  ~~4.99~$\pm$~~~0.98~ \\ 
X017 &  10.500~$\pm$~0.399 &  6.810~$\pm$~0.467 &  2.530~$\pm$~0.125 &  1.470~$\pm$~0.155 &  5.990~$\pm$~0.252 &  2.120~$\pm$~0.175 &  ~59.54~$\pm$~~~2.27~ \\ 
X018 &  0.865~$\pm$~0.117 &  0.062~$\pm$~0.078 &  0.189~$\pm$~0.033 &  0.325~$\pm$~0.066 &  0.242~$\pm$~0.054 &  0.427~$\pm$~0.071 &  ~~4.91~$\pm$~~~0.67~ \\ 
X019 &  1.240~$\pm$~0.139 &  1.550~$\pm$~0.188 &  0.174~$\pm$~0.036 &  -0.010~$\pm$~0.041 &  0.865~$\pm$~0.097 &  0.008~$\pm$~0.043 &  ~~7.02~$\pm$~~~0.79~ \\ 
X020 &  0.312~$\pm$~0.076 &  0.386~$\pm$~0.095 &  0.028~$\pm$~0.017 &  0.028~$\pm$~0.036 &  0.223~$\pm$~0.050 &  0.022~$\pm$~0.035 &  ~~1.77~$\pm$~~~0.43~ \\ 
X021 &  7.440~$\pm$~0.258 &  3.350~$\pm$~0.226 &  2.360~$\pm$~0.102 &  0.734~$\pm$~0.086 &  4.580~$\pm$~0.177 &  1.320~$\pm$~0.106 &  ~42.31~$\pm$~~~1.46~ \\ 
X022 &  7.360~$\pm$~0.264 &  3.100~$\pm$~0.226 &  1.990~$\pm$~0.096 &  1.430~$\pm$~0.115 &  3.850~$\pm$~0.168 &  1.990~$\pm$~0.130 &  ~41.80~$\pm$~~~1.50~ \\ 
X023 &  0.207~$\pm$~0.065 &  0.283~$\pm$~0.075 &  0.028~$\pm$~0.016 &  -0.021~$\pm$~0.032 &  0.178~$\pm$~0.041 &  -0.008~$\pm$~0.033 &  ~~1.18~$\pm$~~~0.37~ \\ 
X024 &  0.288~$\pm$~0.066 &  0.008~$\pm$~0.051 &  0.068~$\pm$~0.019 &  0.135~$\pm$~0.041 &  0.070~$\pm$~0.032 &  0.168~$\pm$~0.043 &  ~~1.63~$\pm$~~~0.37~ \\ 
X025 &  2.400~$\pm$~0.177 &  0.630~$\pm$~0.149 &  0.536~$\pm$~0.053 &  0.678~$\pm$~0.086 &  0.985~$\pm$~0.095 &  0.825~$\pm$~0.093 &  ~13.60~$\pm$~~~1.00~ \\ 
X026 &  1.240~$\pm$~0.094 &  0.002~$\pm$~0.044 &  0.380~$\pm$~0.034 &  0.494~$\pm$~0.060 &  0.434~$\pm$~0.048 &  0.621~$\pm$~0.064 &  ~~7.02~$\pm$~~~0.53~ \\ 
X027 &  2.090~$\pm$~0.153 &  0.712~$\pm$~0.129 &  0.580~$\pm$~0.053 &  0.401~$\pm$~0.068 &  1.090~$\pm$~0.095 &  0.534~$\pm$~0.074 &  ~11.83~$\pm$~~~0.87~ \\ 
X028 &  1.130~$\pm$~0.092 &  -0.035~$\pm$~0.039 &  0.113~$\pm$~0.021 &  0.808~$\pm$~0.069 &  0.037~$\pm$~0.026 &  0.882~$\pm$~0.070 &  ~~6.41~$\pm$~~~0.52~ \\ 
X029 &  23.300~$\pm$~0.360 &  5.090~$\pm$~0.224 &  6.630~$\pm$~0.136 &  6.520~$\pm$~0.181 &  10.200~$\pm$~0.211 &  8.710~$\pm$~0.203 &  132.25~$\pm$~~~2.04~ \\ 
X030 &  2.120~$\pm$~0.257 &  0.979~$\pm$~0.237 &  0.503~$\pm$~0.084 &  0.492~$\pm$~0.124 &  1.030~$\pm$~0.154 &  0.581~$\pm$~0.128 &  ~12.03~$\pm$~~~1.46~ \\ 
X031 &  1.860~$\pm$~0.306 &  1.190~$\pm$~0.364 &  0.516~$\pm$~0.105 &  0.131~$\pm$~0.089 &  1.310~$\pm$~0.222 &  0.170~$\pm$~0.096 &  ~10.59~$\pm$~~~1.74~ \\ 
X032 &  0.481~$\pm$~0.067 &  0.011~$\pm$~0.037 &  0.090~$\pm$~0.019 &  0.241~$\pm$~0.043 &  0.125~$\pm$~0.031 &  0.276~$\pm$~0.044 &  ~~2.74~$\pm$~~~0.38~ \\ 
X033 &  0.243~$\pm$~0.056 &  0.009~$\pm$~0.041 &  0.071~$\pm$~0.017 &  0.083~$\pm$~0.032 &  0.104~$\pm$~0.030 &  0.096~$\pm$~0.033 &  ~~1.38~$\pm$~~~0.31~ \\ 
X034 &  0.311~$\pm$~0.055 &  0.146~$\pm$~0.054 &  0.084~$\pm$~0.018 &  0.053~$\pm$~0.028 &  0.161~$\pm$~0.033 &  0.088~$\pm$~0.031 &  ~~1.77~$\pm$~~~0.31~ \\ 
X035 &  5.000~$\pm$~0.407 &  5.940~$\pm$~0.582 &  1.040~$\pm$~0.116 &  0.127~$\pm$~0.143 &  3.720~$\pm$~0.275 &  0.269~$\pm$~0.158 &  ~28.37~$\pm$~~~2.31~ \\ 
X036 &  17.800~$\pm$~1.110 &  10.900~$\pm$~1.480 &  4.080~$\pm$~0.342 &  2.750~$\pm$~0.370 &  9.580~$\pm$~0.729 &  3.940~$\pm$~0.435 &  100.83~$\pm$~~~6.28~ \\ 
X037 &  0.262~$\pm$~0.060 &  0.143~$\pm$~0.061 &  0.054~$\pm$~0.016 &  0.068~$\pm$~0.033 &  0.134~$\pm$~0.035 &  0.075~$\pm$~0.034 &  ~~1.49~$\pm$~~~0.34~ \\ 
X038 &  37.200~$\pm$~0.625 &  20.700~$\pm$~0.711 &  10.200~$\pm$~0.218 &  4.200~$\pm$~0.191 &  22.700~$\pm$~0.433 &  6.390~$\pm$~0.229 &  211.29~$\pm$~~~3.55~ \\ 
X039 &  0.323~$\pm$~0.059 &  0.328~$\pm$~0.074 &  0.061~$\pm$~0.016 &  0.018~$\pm$~0.025 &  0.216~$\pm$~0.038 &  0.033~$\pm$~0.026 &  ~~1.83~$\pm$~~~0.33~ \\ 
X040 &  2.120~$\pm$~0.247 &  1.240~$\pm$~0.279 &  0.573~$\pm$~0.071 &  0.196~$\pm$~0.106 &  1.370~$\pm$~0.146 &  0.330~$\pm$~0.116 &  ~12.03~$\pm$~~~1.40~ \\ 
X041 &  0.730~$\pm$~0.166 &  0.365~$\pm$~0.199 &  0.049~$\pm$~0.032 &  0.319~$\pm$~0.086 &  0.151~$\pm$~0.075 &  0.342~$\pm$~0.090 &  ~~4.13~$\pm$~~~0.94~ \\ 
X042 &  0.346~$\pm$~0.057 &  0.484~$\pm$~0.079 &  0.017~$\pm$~0.011 &  0.019~$\pm$~0.024 &  0.250~$\pm$~0.038 &  0.023~$\pm$~0.024 &  ~~1.96~$\pm$~~~0.33~ \\ 
X043 &  0.140~$\pm$~0.045 &  0.211~$\pm$~0.056 &  0.004~$\pm$~0.010 &  -0.006~$\pm$~0.020 &  0.088~$\pm$~0.029 &  -0.001~$\pm$~0.021 &  ~~0.79~$\pm$~~~0.26~ \\ 
X044 &  3.740~$\pm$~0.143 &  1.520~$\pm$~0.118 &  1.050~$\pm$~0.054 &  0.760~$\pm$~0.067 &  2.030~$\pm$~0.092 &  1.000~$\pm$~0.073 &  ~21.21~$\pm$~~~0.81~ \\ 
X045 &  3.140~$\pm$~0.276 &  1.350~$\pm$~0.293 &  0.750~$\pm$~0.089 &  0.655~$\pm$~0.106 &  1.620~$\pm$~0.179 &  0.819~$\pm$~0.118 &  ~17.81~$\pm$~~~1.56~ \\ 
X046 &  0.630~$\pm$~0.068 &  0.761~$\pm$~0.086 &  0.061~$\pm$~0.016 &  0.019~$\pm$~0.025 &  0.407~$\pm$~0.045 &  0.019~$\pm$~0.025 &  ~~3.57~$\pm$~~~0.39~ \\ 
X047 &  0.171~$\pm$~0.046 &  -0.025~$\pm$~0.036 &  0.049~$\pm$~0.014 &  0.096~$\pm$~0.029 &  0.037~$\pm$~0.024 &  0.118~$\pm$~0.030 &  ~~0.97~$\pm$~~~0.26~ \\ 
X048 &  0.535~$\pm$~0.064 &  0.057~$\pm$~0.045 &  0.064~$\pm$~0.017 &  0.369~$\pm$~0.047 &  0.112~$\pm$~0.031 &  0.369~$\pm$~0.047 &  ~~3.04~$\pm$~~~0.36~ \\ 
X049 &  9.730~$\pm$~0.320 &  7.360~$\pm$~0.335 &  2.310~$\pm$~0.117 &  0.476~$\pm$~0.075 &  6.230~$\pm$~0.225 &  1.000~$\pm$~0.104 &  ~55.23~$\pm$~~~1.81~ \\ 
X050 &  0.357~$\pm$~0.052 &  0.005~$\pm$~0.034 &  0.037~$\pm$~0.012 &  0.278~$\pm$~0.041 &  0.021~$\pm$~0.020 &  0.298~$\pm$~0.041 &  ~~2.02~$\pm$~~~0.29~ \\ 
X051 &  6.420~$\pm$~0.353 &  4.430~$\pm$~0.344 &  1.640~$\pm$~0.136 &  0.338~$\pm$~0.088 &  4.630~$\pm$~0.264 &  0.471~$\pm$~0.100 &  ~36.48~$\pm$~~~2.00~ \\ 
X052 &  0.470~$\pm$~0.057 &  0.079~$\pm$~0.039 &  0.151~$\pm$~0.021 &  0.128~$\pm$~0.031 &  0.218~$\pm$~0.033 &  0.171~$\pm$~0.034 &  ~~2.66~$\pm$~~~0.32~ \\ 
X053 &  1.830~$\pm$~0.103 &  2.340~$\pm$~0.142 &  0.142~$\pm$~0.022 &  0.035~$\pm$~0.022 &  1.310~$\pm$~0.076 &  0.052~$\pm$~0.024 &  ~10.41~$\pm$~~~0.59~ \\ 
X054 &  0.757~$\pm$~0.074 &  0.184~$\pm$~0.060 &  0.202~$\pm$~0.026 &  0.274~$\pm$~0.043 &  0.275~$\pm$~0.042 &  0.322~$\pm$~0.045 &  ~~4.31~$\pm$~~~0.42~ \\ 
X055 &  1.180~$\pm$~0.097 &  0.244~$\pm$~0.065 &  0.366~$\pm$~0.035 &  0.322~$\pm$~0.056 &  0.534~$\pm$~0.054 &  0.450~$\pm$~0.061 &  ~~6.69~$\pm$~~~0.55~ \\ 
X056 &  0.282~$\pm$~0.058 &  0.441~$\pm$~0.078 &  0.015~$\pm$~0.012 &  -0.033~$\pm$~0.016 &  0.221~$\pm$~0.042 &  -0.035~$\pm$~0.016 &  ~~1.60~$\pm$~~~0.33~ \\ 
X057 &  0.345~$\pm$~0.059 &  0.285~$\pm$~0.067 &  0.089~$\pm$~0.018 &  -0.009~$\pm$~0.021 &  0.262~$\pm$~0.041 &  0.012~$\pm$~0.024 &  ~~1.96~$\pm$~~~0.33~ \\ 
X058 &  0.384~$\pm$~0.061 &  0.531~$\pm$~0.080 &  0.022~$\pm$~0.012 &  -0.004~$\pm$~0.023 &  0.287~$\pm$~0.042 &  0.003~$\pm$~0.024 &  ~~2.18~$\pm$~~~0.35~ \\ 
X059 &  0.229~$\pm$~0.061 &  0.353~$\pm$~0.080 &  -0.000~$\pm$~0.011 &  -0.005~$\pm$~0.021 &  0.175~$\pm$~0.043 &  -0.003~$\pm$~0.021 &  ~~1.30~$\pm$~~~0.34~ \\ 
X060 &  0.578~$\pm$~0.148 &  0.169~$\pm$~0.152 &  0.171~$\pm$~0.046 &  0.101~$\pm$~0.063 &  0.351~$\pm$~0.091 &  0.133~$\pm$~0.070 &  ~~3.29~$\pm$~~~0.84~ \\ 
X061 &  0.289~$\pm$~0.059 &  0.395~$\pm$~0.076 &  0.028~$\pm$~0.014 &  -0.027~$\pm$~0.018 &  0.246~$\pm$~0.043 &  -0.034~$\pm$~0.018 &  ~~1.64~$\pm$~~~0.34~ \\ 
X062 &  0.199~$\pm$~0.057 &  0.235~$\pm$~0.071 &  0.028~$\pm$~0.015 &  -0.016~$\pm$~0.018 &  0.165~$\pm$~0.041 &  -0.021~$\pm$~0.019 &  ~~1.13~$\pm$~~~0.32~ \\ 
X063 &  0.896~$\pm$~0.111 &  1.070~$\pm$~0.144 &  0.069~$\pm$~0.024 &  0.013~$\pm$~0.020 &  0.651~$\pm$~0.082 &  0.022~$\pm$~0.024 &  ~~5.09~$\pm$~~~0.63~ \\ 
X064 &  0.401~$\pm$~0.066 &  0.516~$\pm$~0.084 &  0.029~$\pm$~0.015 &  0.002~$\pm$~0.021 &  0.280~$\pm$~0.046 &  0.014~$\pm$~0.023 &  ~~2.28~$\pm$~~~0.37~ \\ 
X065 &  0.892~$\pm$~0.079 &  1.150~$\pm$~0.107 &  0.081~$\pm$~0.018 &  -0.018~$\pm$~0.015 &  0.675~$\pm$~0.059 &  -0.020~$\pm$~0.016 &  ~~5.07~$\pm$~~~0.45~ \\ 
X066 &  0.149~$\pm$~0.039 &  0.178~$\pm$~0.047 &  0.015~$\pm$~0.009 &  0.009~$\pm$~0.017 &  0.084~$\pm$~0.024 &  0.019~$\pm$~0.018 &  ~~0.85~$\pm$~~~0.22~ \\ 
X067 &  1.610~$\pm$~0.095 &  1.420~$\pm$~0.111 &  0.340~$\pm$~0.031 &  0.033~$\pm$~0.020 &  1.180~$\pm$~0.071 &  0.077~$\pm$~0.025 &  ~~9.12~$\pm$~~~0.54~ \\ 
X068 &  0.133~$\pm$~0.038 &  0.171~$\pm$~0.049 &  0.014~$\pm$~0.009 &  -0.000~$\pm$~0.014 &  0.097~$\pm$~0.026 &  0.008~$\pm$~0.016 &  ~~0.75~$\pm$~~~0.22~ \\ 
X069 &  1.500~$\pm$~0.262 &  -0.052~$\pm$~0.226 &  0.326~$\pm$~0.069 &  0.591~$\pm$~0.140 &  0.241~$\pm$~0.109 &  0.821~$\pm$~0.155 &  ~~8.51~$\pm$~~~1.49~ \\ 
X070 &  3.310~$\pm$~0.385 &  0.895~$\pm$~0.361 &  0.726~$\pm$~0.108 &  0.853~$\pm$~0.185 &  1.600~$\pm$~0.215 &  0.979~$\pm$~0.196 &  ~18.77~$\pm$~~~2.19~ \\ 
X071 &  0.164~$\pm$~0.043 &  -0.043~$\pm$~0.033 &  0.057~$\pm$~0.015 &  0.084~$\pm$~0.025 &  0.056~$\pm$~0.025 &  0.095~$\pm$~0.026 &  ~~0.93~$\pm$~~~0.24~ \\ 
X072 &  1.290~$\pm$~0.087 &  0.519~$\pm$~0.077 &  0.358~$\pm$~0.032 &  0.280~$\pm$~0.040 &  0.654~$\pm$~0.055 &  0.391~$\pm$~0.045 &  ~~7.30~$\pm$~~~0.49~ \\ 
X073 &  7.680~$\pm$~0.199 &  3.650~$\pm$~0.174 &  2.090~$\pm$~0.076 &  1.410~$\pm$~0.087 &  4.140~$\pm$~0.129 &  2.050~$\pm$~0.100 &  ~43.58~$\pm$~~~1.13~ \\ 
X074 &  0.977~$\pm$~0.074 &  0.978~$\pm$~0.092 &  0.185~$\pm$~0.023 &  0.007~$\pm$~0.015 &  0.688~$\pm$~0.054 &  0.043~$\pm$~0.020 &  ~~5.55~$\pm$~~~0.42~ \\ 
X075 &  0.186~$\pm$~0.062 &  0.050~$\pm$~0.044 &  0.084~$\pm$~0.028 &  0.002~$\pm$~0.023 &  0.104~$\pm$~0.038 &  0.040~$\pm$~0.033 &  ~~1.06~$\pm$~~~0.35~ \\ 
X076 &  0.601~$\pm$~0.094 &  0.237~$\pm$~0.073 &  0.176~$\pm$~0.037 &  0.136~$\pm$~0.049 &  0.310~$\pm$~0.059 &  0.199~$\pm$~0.056 &  ~~3.42~$\pm$~~~0.53~ \\ 
X077 &  0.185~$\pm$~0.049 &  0.175~$\pm$~0.059 &  0.037~$\pm$~0.014 &  0.003~$\pm$~0.016 &  0.147~$\pm$~0.035 &  0.007~$\pm$~0.017 &  ~~1.05~$\pm$~~~0.28~ \\ 
X078 &  0.269~$\pm$~0.065 &  0.207~$\pm$~0.076 &  0.075~$\pm$~0.019 &  -0.006~$\pm$~0.020 &  0.205~$\pm$~0.047 &  0.005~$\pm$~0.021 &  ~~1.53~$\pm$~~~0.37~ \\ 
X079 &  0.267~$\pm$~0.064 &  0.283~$\pm$~0.079 &  0.051~$\pm$~0.016 &  -0.009~$\pm$~0.020 &  0.195~$\pm$~0.045 &  -0.002~$\pm$~0.021 &  ~~1.52~$\pm$~~~0.36~ \\ 
X080 &  0.144~$\pm$~0.044 &  0.220~$\pm$~0.056 &  0.002~$\pm$~0.010 &  -0.001~$\pm$~0.016 &  0.101~$\pm$~0.030 &  0.005~$\pm$~0.018 &  ~~0.82~$\pm$~~~0.25~ \\ 
X081 &  0.800~$\pm$~0.149 &  0.105~$\pm$~0.102 &  0.003~$\pm$~0.016 &  0.539~$\pm$~0.099 &  0.063~$\pm$~0.046 &  0.528~$\pm$~0.099 &  ~~4.53~$\pm$~~~0.84~ \\ 
X082 &  0.131~$\pm$~0.038 &  0.170~$\pm$~0.048 &  0.014~$\pm$~0.009 &  -0.006~$\pm$~0.015 &  0.114~$\pm$~0.026 &  -0.016~$\pm$~0.014 &  ~~0.74~$\pm$~~~0.22~ \\ 
X083 &  0.458~$\pm$~0.115 &  0.160~$\pm$~0.100 &  0.076~$\pm$~0.031 &  0.160~$\pm$~0.063 &  0.156~$\pm$~0.057 &  0.191~$\pm$~0.068 &  ~~2.61~$\pm$~~~0.65~ \\ 
X084 &  0.157~$\pm$~0.039 &  0.066~$\pm$~0.035 &  0.038~$\pm$~0.012 &  0.043~$\pm$~0.022 &  0.048~$\pm$~0.020 &  0.076~$\pm$~0.025 &  ~~0.89~$\pm$~~~0.22~ \\ 
X085 &  5.570~$\pm$~0.167 &  1.990~$\pm$~0.125 &  1.600~$\pm$~0.065 &  1.320~$\pm$~0.081 &  2.820~$\pm$~0.105 &  1.790~$\pm$~0.092 &  ~31.67~$\pm$~~~0.94~ \\ 
X086 &  0.534~$\pm$~0.076 &  0.639~$\pm$~0.098 &  0.049~$\pm$~0.018 &  0.025~$\pm$~0.024 &  0.352~$\pm$~0.054 &  0.034~$\pm$~0.025 &  ~~3.04~$\pm$~~~0.43~ \\ 
X087 &  0.712~$\pm$~0.084 &  1.080~$\pm$~0.117 &  0.010~$\pm$~0.015 &  -0.024~$\pm$~0.015 &  0.352~$\pm$~0.057 &  -0.022~$\pm$~0.017 &  ~~4.03~$\pm$~~~0.48~ \\ 
X088 &  0.324~$\pm$~0.056 &  0.417~$\pm$~0.074 &  0.033~$\pm$~0.012 &  -0.007~$\pm$~0.015 &  0.246~$\pm$~0.040 &  -0.008~$\pm$~0.015 &  ~~1.84~$\pm$~~~0.31~ \\ 
X089 &  1.010~$\pm$~0.228 &  0.242~$\pm$~0.188 &  0.113~$\pm$~0.052 &  0.450~$\pm$~0.123 &  0.237~$\pm$~0.099 &  0.495~$\pm$~0.131 &  ~~5.73~$\pm$~~~1.29~ \\ 
X090 &  0.397~$\pm$~0.072 &  0.075~$\pm$~0.050 &  0.138~$\pm$~0.024 &  0.088~$\pm$~0.045 &  0.173~$\pm$~0.037 &  0.152~$\pm$~0.048 &  ~~2.25~$\pm$~~~0.41~ \\ 
X091 &  0.368~$\pm$~0.058 &  0.326~$\pm$~0.069 &  0.073~$\pm$~0.017 &  0.018~$\pm$~0.017 &  0.230~$\pm$~0.040 &  0.033~$\pm$~0.019 &  ~~2.09~$\pm$~~~0.33~ \\ 
X092 &  0.265~$\pm$~0.044 &  0.433~$\pm$~0.065 &  -0.004~$\pm$~0.006 &  0.002~$\pm$~0.014 &  0.046~$\pm$~0.019 &  0.002~$\pm$~0.015 &  ~~1.50~$\pm$~~~0.25~ \\ 
X093 &  0.331~$\pm$~0.064 &  0.438~$\pm$~0.084 &  0.026~$\pm$~0.015 &  -0.012~$\pm$~0.016 &  0.251~$\pm$~0.046 &  0.004~$\pm$~0.019 &  ~~1.88~$\pm$~~~0.36~ \\ 
X094 &  0.260~$\pm$~0.061 &  0.087~$\pm$~0.064 &  0.090~$\pm$~0.019 &  0.038~$\pm$~0.025 &  0.150~$\pm$~0.040 &  0.058~$\pm$~0.028 &  ~~1.48~$\pm$~~~0.34~ \\ 
X095 &  0.362~$\pm$~0.051 &  0.354~$\pm$~0.062 &  0.059~$\pm$~0.014 &  0.014~$\pm$~0.017 &  0.233~$\pm$~0.035 &  0.024~$\pm$~0.018 &  ~~2.05~$\pm$~~~0.29~ \\ 
X096 &  0.239~$\pm$~0.052 &  0.329~$\pm$~0.072 &  0.022~$\pm$~0.011 &  -0.011~$\pm$~0.010 &  0.184~$\pm$~0.038 &  -0.019~$\pm$~0.010 &  ~~1.36~$\pm$~~~0.29~ \\ 
X097 &  1.390~$\pm$~0.090 &  1.180~$\pm$~0.102 &  0.318~$\pm$~0.031 &  0.019~$\pm$~0.019 &  0.992~$\pm$~0.066 &  0.100~$\pm$~0.027 &  ~~7.88~$\pm$~~~0.51~ \\ 
X098 &  0.576~$\pm$~0.063 &  0.408~$\pm$~0.069 &  0.154~$\pm$~0.022 &  0.019~$\pm$~0.017 &  0.417~$\pm$~0.045 &  0.032~$\pm$~0.019 &  ~~3.27~$\pm$~~~0.36~ \\ 
X099 &  2.830~$\pm$~0.128 &  0.413~$\pm$~0.085 &  1.090~$\pm$~0.055 &  0.571~$\pm$~0.056 &  1.300~$\pm$~0.079 &  1.060~$\pm$~0.073 &  ~16.04~$\pm$~~~0.72~ \\ 
X100 &  0.149~$\pm$~0.038 &  0.091~$\pm$~0.038 &  0.038~$\pm$~0.012 &  0.021~$\pm$~0.018 &  0.077~$\pm$~0.024 &  0.032~$\pm$~0.020 &  ~~0.85~$\pm$~~~0.22~ \\ 
X101 &  0.374~$\pm$~0.069 &  0.473~$\pm$~0.090 &  0.034~$\pm$~0.016 &  -0.008~$\pm$~0.018 &  0.310~$\pm$~0.051 &  -0.013~$\pm$~0.018 &  ~~2.12~$\pm$~~~0.39~ \\ 
X102 &  0.352~$\pm$~0.051 &  0.021~$\pm$~0.034 &  0.004~$\pm$~0.008 &  0.323~$\pm$~0.043 &  0.009~$\pm$~0.018 &  0.316~$\pm$~0.041 &  ~~2.00~$\pm$~~~0.29~ \\ 
X103 &  1.410~$\pm$~0.093 &  0.433~$\pm$~0.069 &  0.448~$\pm$~0.036 &  0.309~$\pm$~0.049 &  0.762~$\pm$~0.058 &  0.404~$\pm$~0.052 &  ~~7.98~$\pm$~~~0.53~ \\ 
X104 &  0.345~$\pm$~0.051 &  0.443~$\pm$~0.067 &  0.036~$\pm$~0.012 &  -0.012~$\pm$~0.010 &  0.267~$\pm$~0.037 &  -0.009~$\pm$~0.012 &  ~~1.96~$\pm$~~~0.29~ \\ 
X105 &  2.170~$\pm$~0.114 &  2.590~$\pm$~0.151 &  0.247~$\pm$~0.028 &  0.009~$\pm$~0.023 &  1.560~$\pm$~0.084 &  0.038~$\pm$~0.026 &  ~12.34~$\pm$~~~0.65~ \\ 
X106 &  0.532~$\pm$~0.070 &  0.710~$\pm$~0.093 &  0.038~$\pm$~0.015 &  -0.006~$\pm$~0.017 &  0.383~$\pm$~0.050 &  -0.001~$\pm$~0.018 &  ~~3.01~$\pm$~~~0.40~ \\ 
X107 &  1.660~$\pm$~0.098 &  1.650~$\pm$~0.120 &  0.300~$\pm$~0.030 &  0.003~$\pm$~0.018 &  1.230~$\pm$~0.073 &  0.032~$\pm$~0.021 &  ~~9.45~$\pm$~~~0.56~ \\ 
X108 &  0.422~$\pm$~0.076 &  0.194~$\pm$~0.066 &  0.103~$\pm$~0.024 &  0.097~$\pm$~0.045 &  0.180~$\pm$~0.039 &  0.164~$\pm$~0.050 &  ~~2.40~$\pm$~~~0.43~ \\ 
X109 &  0.322~$\pm$~0.054 &  0.042~$\pm$~0.040 &  0.014~$\pm$~0.011 &  0.241~$\pm$~0.040 &  0.032~$\pm$~0.021 &  0.228~$\pm$~0.039 &  ~~1.83~$\pm$~~~0.31~ \\ 
X110 &  1.650~$\pm$~0.113 &  1.720~$\pm$~0.135 &  0.261~$\pm$~0.031 &  0.070~$\pm$~0.045 &  1.150~$\pm$~0.076 &  0.106~$\pm$~0.047 &  ~~9.35~$\pm$~~~0.64~ \\ 
X111 &  9.460~$\pm$~0.218 &  5.290~$\pm$~0.203 &  2.860~$\pm$~0.087 &  0.654~$\pm$~0.061 &  6.140~$\pm$~0.154 &  1.300~$\pm$~0.080 &  ~53.71~$\pm$~~~1.24~ \\ 
X112 &  0.196~$\pm$~0.039 &  0.108~$\pm$~0.037 &  0.057~$\pm$~0.014 &  0.016~$\pm$~0.016 &  0.119~$\pm$~0.025 &  0.043~$\pm$~0.020 &  ~~1.11~$\pm$~~~0.22~ \\ 
X113 &  0.172~$\pm$~0.050 &  0.008~$\pm$~0.036 &  0.060~$\pm$~0.016 &  0.059~$\pm$~0.033 &  0.081~$\pm$~0.027 &  0.078~$\pm$~0.034 &  ~~0.98~$\pm$~~~0.28~ \\ 
X114 &  0.444~$\pm$~0.069 &  0.565~$\pm$~0.092 &  0.026~$\pm$~0.015 &  0.015~$\pm$~0.019 &  0.304~$\pm$~0.049 &  0.023~$\pm$~0.021 &  ~~2.52~$\pm$~~~0.39~ \\ 
X115 &  0.174~$\pm$~0.039 &  0.222~$\pm$~0.051 &  0.015~$\pm$~0.009 &  0.002~$\pm$~0.013 &  0.128~$\pm$~0.028 &  -0.002~$\pm$~0.012 &  ~~0.99~$\pm$~~~0.22~ \\ 
X116 &  1.110~$\pm$~0.083 &  1.550~$\pm$~0.121 &  0.085~$\pm$~0.018 &  0.000~$\pm$~0.019 &  0.831~$\pm$~0.061 &  0.006~$\pm$~0.020 &  ~~6.31~$\pm$~~~0.47~ \\ 
X117 &  4.110~$\pm$~0.142 &  2.520~$\pm$~0.137 &  1.020~$\pm$~0.052 &  0.545~$\pm$~0.053 &  2.430~$\pm$~0.096 &  0.750~$\pm$~0.060 &  ~23.33~$\pm$~~~0.81~ \\ 
X118 &  0.480~$\pm$~0.057 &  0.311~$\pm$~0.059 &  0.135~$\pm$~0.020 &  0.032~$\pm$~0.020 &  0.302~$\pm$~0.038 &  0.060~$\pm$~0.023 &  ~~2.71~$\pm$~~~0.32~ \\ 
X119 &  0.233~$\pm$~0.041 &  0.337~$\pm$~0.054 &  0.007~$\pm$~0.008 &  -0.003~$\pm$~0.014 &  0.163~$\pm$~0.028 &  -0.004~$\pm$~0.015 &  ~~1.32~$\pm$~~~0.23~ \\ 
X120 &  0.431~$\pm$~0.065 &  0.484~$\pm$~0.082 &  0.054~$\pm$~0.016 &  0.009~$\pm$~0.019 &  0.327~$\pm$~0.047 &  0.008~$\pm$~0.019 &  ~~2.44~$\pm$~~~0.37~ \\ 
X121 &  0.575~$\pm$~0.059 &  0.762~$\pm$~0.081 &  0.035~$\pm$~0.012 &  0.014~$\pm$~0.014 &  0.400~$\pm$~0.042 &  0.021~$\pm$~0.015 &  ~~3.27~$\pm$~~~0.33~ \\ 
X122 &  0.213~$\pm$~0.037 &  0.030~$\pm$~0.022 &  0.067~$\pm$~0.014 &  0.073~$\pm$~0.022 &  0.081~$\pm$~0.020 &  0.103~$\pm$~0.025 &  ~~1.21~$\pm$~~~0.21~ \\ 
X123 &  0.469~$\pm$~0.059 &  0.501~$\pm$~0.071 &  0.081~$\pm$~0.017 &  -0.016~$\pm$~0.016 &  0.367~$\pm$~0.043 &  -0.009~$\pm$~0.017 &  ~~2.66~$\pm$~~~0.33~ \\ 
X124 &  0.204~$\pm$~0.042 &  0.204~$\pm$~0.050 &  0.032~$\pm$~0.012 &  0.009~$\pm$~0.013 &  0.137~$\pm$~0.029 &  0.009~$\pm$~0.014 &  ~~1.16~$\pm$~~~0.24~ \\ 
X125 &  0.289~$\pm$~0.061 &  0.169~$\pm$~0.054 &  0.061~$\pm$~0.018 &  0.071~$\pm$~0.038 &  0.162~$\pm$~0.035 &  0.059~$\pm$~0.037 &  ~~1.64~$\pm$~~~0.35~ \\ 
X126 &  0.383~$\pm$~0.061 &  0.511~$\pm$~0.081 &  0.015~$\pm$~0.011 &  0.015~$\pm$~0.021 &  0.255~$\pm$~0.042 &  0.013~$\pm$~0.020 &  ~~2.18~$\pm$~~~0.35~ \\ 
X127 &  0.404~$\pm$~0.058 &  0.382~$\pm$~0.068 &  0.072~$\pm$~0.017 &  0.022~$\pm$~0.020 &  0.286~$\pm$~0.042 &  0.023~$\pm$~0.020 &  ~~2.29~$\pm$~~~0.33~ \\ 
X128 &  0.375~$\pm$~0.050 &  0.405~$\pm$~0.062 &  0.058~$\pm$~0.014 &  0.006~$\pm$~0.015 &  0.265~$\pm$~0.035 &  0.015~$\pm$~0.016 &  ~~2.13~$\pm$~~~0.28~ \\ 
X129 &  1.160~$\pm$~0.079 &  1.520~$\pm$~0.108 &  0.074~$\pm$~0.016 &  0.011~$\pm$~0.017 &  0.824~$\pm$~0.057 &  0.008~$\pm$~0.017 &  ~~6.56~$\pm$~~~0.45~ \\ 
X130 &  0.084~$\pm$~0.033 &  0.104~$\pm$~0.037 &  0.015~$\pm$~0.009 &  -0.017~$\pm$~0.014 &  0.086~$\pm$~0.023 &  -0.022~$\pm$~0.013 &  ~~0.48~$\pm$~~~0.19~ \\ 
X131 &  1.790~$\pm$~0.101 &  1.700~$\pm$~0.120 &  0.317~$\pm$~0.031 &  0.034~$\pm$~0.022 &  1.330~$\pm$~0.075 &  0.048~$\pm$~0.023 &  ~10.13~$\pm$~~~0.57~ \\ 
X132 &  0.164~$\pm$~0.047 &  0.207~$\pm$~0.059 &  0.023~$\pm$~0.011 &  -0.015~$\pm$~0.016 &  0.132~$\pm$~0.033 &  -0.011~$\pm$~0.016 &  ~~0.93~$\pm$~~~0.27~ \\ 
X133 &  0.250~$\pm$~0.052 &  0.124~$\pm$~0.056 &  0.042~$\pm$~0.013 &  0.096~$\pm$~0.028 &  0.084~$\pm$~0.031 &  0.113~$\pm$~0.029 &  ~~1.42~$\pm$~~~0.29~ \\ 
X134 &  0.222~$\pm$~0.041 &  0.306~$\pm$~0.055 &  0.012~$\pm$~0.008 &  -0.001~$\pm$~0.013 &  0.154~$\pm$~0.029 &  0.001~$\pm$~0.013 &  ~~1.26~$\pm$~~~0.23~ \\ 
X135 &  0.975~$\pm$~0.080 &  0.519~$\pm$~0.077 &  0.262~$\pm$~0.028 &  0.157~$\pm$~0.035 &  0.531~$\pm$~0.051 &  0.258~$\pm$~0.041 &  ~~5.52~$\pm$~~~0.45~ \\ 
X136 &  0.106~$\pm$~0.030 &  0.135~$\pm$~0.039 &  0.006~$\pm$~0.006 &  -0.001~$\pm$~0.010 &  0.070~$\pm$~0.021 &  -0.003~$\pm$~0.009 &  ~~0.60~$\pm$~~~0.17~ \\ 
X137 &  0.193~$\pm$~0.047 &  -0.062~$\pm$~0.031 &  0.058~$\pm$~0.015 &  0.112~$\pm$~0.030 &  0.037~$\pm$~0.023 &  0.142~$\pm$~0.032 &  ~~1.09~$\pm$~~~0.27~ \\ 
X138 &  11.900~$\pm$~0.245 &  4.360~$\pm$~0.184 &  3.150~$\pm$~0.093 &  3.220~$\pm$~0.130 &  5.650~$\pm$~0.149 &  4.130~$\pm$~0.142 &  ~67.39~$\pm$~~~1.39~ \\ 
X139 &  1.730~$\pm$~0.100 &  0.900~$\pm$~0.096 &  0.412~$\pm$~0.034 &  0.356~$\pm$~0.045 &  0.889~$\pm$~0.064 &  0.542~$\pm$~0.053 &  ~~9.80~$\pm$~~~0.57~ \\ 
X140 &  0.534~$\pm$~0.135 &  0.074~$\pm$~0.086 &  0.087~$\pm$~0.037 &  0.234~$\pm$~0.075 &  0.119~$\pm$~0.059 &  0.263~$\pm$~0.080 &  ~~3.04~$\pm$~~~0.77~ \\ 
X141 &  1.660~$\pm$~0.094 &  0.661~$\pm$~0.078 &  0.612~$\pm$~0.041 &  0.086~$\pm$~0.026 &  1.080~$\pm$~0.066 &  0.252~$\pm$~0.038 &  ~~9.40~$\pm$~~~0.53~ \\ 
X142 &  2.690~$\pm$~0.259 &  0.523~$\pm$~0.175 &  0.804~$\pm$~0.096 &  0.566~$\pm$~0.103 &  1.340~$\pm$~0.162 &  0.772~$\pm$~0.120 &  ~15.30~$\pm$~~~1.47~ \\ 
X143 &  1.070~$\pm$~0.099 &  0.435~$\pm$~0.084 &  0.311~$\pm$~0.037 &  0.190~$\pm$~0.041 &  0.561~$\pm$~0.063 &  0.290~$\pm$~0.048 &  ~~6.08~$\pm$~~~0.56~ \\ 
X144 &  0.134~$\pm$~0.038 &  0.191~$\pm$~0.048 &  0.008~$\pm$~0.009 &  -0.014~$\pm$~0.013 &  0.004~$\pm$~0.018 &  -0.010~$\pm$~0.014 &  ~~0.76~$\pm$~~~0.22~ \\ 
X145 &  19.800~$\pm$~0.311 &  6.620~$\pm$~0.226 &  5.610~$\pm$~0.122 &  4.980~$\pm$~0.155 &  9.650~$\pm$~0.192 &  6.680~$\pm$~0.174 &  112.49~$\pm$~~~1.77~ \\ 
X146 &  0.342~$\pm$~0.053 &  0.188~$\pm$~0.054 &  0.098~$\pm$~0.019 &  0.033~$\pm$~0.019 &  0.219~$\pm$~0.036 &  0.061~$\pm$~0.023 &  ~~1.94~$\pm$~~~0.30~ \\ 
X147 &  0.431~$\pm$~0.056 &  0.273~$\pm$~0.058 &  0.084~$\pm$~0.017 &  0.101~$\pm$~0.027 &  0.210~$\pm$~0.035 &  0.111~$\pm$~0.027 &  ~~2.44~$\pm$~~~0.32~ \\ 
X148 &  0.323~$\pm$~0.049 &  0.465~$\pm$~0.067 &  -0.000~$\pm$~0.007 &  0.013~$\pm$~0.018 &  0.126~$\pm$~0.028 &  0.018~$\pm$~0.018 &  ~~1.83~$\pm$~~~0.28~ \\ 
X149 &  0.113~$\pm$~0.033 &  0.203~$\pm$~0.046 &  -0.006~$\pm$~0.004 &  -0.009~$\pm$~0.012 &  0.078~$\pm$~0.022 &  -0.008~$\pm$~0.012 &  ~~0.64~$\pm$~~~0.19~ \\ 
X150 &  0.380~$\pm$~0.048 &  -0.005~$\pm$~0.023 &  0.123~$\pm$~0.019 &  0.163~$\pm$~0.031 &  0.128~$\pm$~0.026 &  0.210~$\pm$~0.034 &  ~~2.16~$\pm$~~~0.27~ \\ 
X151 &  0.484~$\pm$~0.079 &  0.230~$\pm$~0.065 &  0.080~$\pm$~0.022 &  0.196~$\pm$~0.055 &  0.142~$\pm$~0.037 &  0.241~$\pm$~0.056 &  ~~2.74~$\pm$~~~0.45~ \\ 
X152 &  21.000~$\pm$~0.317 &  8.500~$\pm$~0.250 &  5.650~$\pm$~0.122 &  4.990~$\pm$~0.156 &  10.600~$\pm$~0.199 &  6.630~$\pm$~0.174 &  119.07~$\pm$~~~1.80~ \\ 
X153 &  0.379~$\pm$~0.047 &  0.148~$\pm$~0.040 &  0.103~$\pm$~0.017 &  0.097~$\pm$~0.024 &  0.203~$\pm$~0.030 &  0.113~$\pm$~0.025 &  ~~2.15~$\pm$~~~0.27~ \\ 
X154 &  0.521~$\pm$~0.055 &  0.630~$\pm$~0.071 &  0.050~$\pm$~0.013 &  0.003~$\pm$~0.012 &  0.381~$\pm$~0.040 &  0.005~$\pm$~0.014 &  ~~2.96~$\pm$~~~0.31~ \\ 
X155 &  6.650~$\pm$~0.213 &  1.690~$\pm$~0.149 &  1.770~$\pm$~0.077 &  1.770~$\pm$~0.102 &  2.990~$\pm$~0.127 &  2.260~$\pm$~0.112 &  ~37.75~$\pm$~~~1.21~ \\ 
X156 &  7.720~$\pm$~0.544 &  0.076~$\pm$~0.212 &  1.050~$\pm$~0.134 &  3.910~$\pm$~0.327 &  1.370~$\pm$~0.208 &  4.320~$\pm$~0.344 &  ~43.83~$\pm$~~~3.09~ \\ 
X157 &  0.425~$\pm$~0.050 &  0.040~$\pm$~0.028 &  0.105~$\pm$~0.017 &  0.210~$\pm$~0.034 &  0.155~$\pm$~0.027 &  0.224~$\pm$~0.034 &  ~~2.41~$\pm$~~~0.28~ \\ 
X158 &  0.747~$\pm$~0.062 &  0.130~$\pm$~0.037 &  0.259~$\pm$~0.026 &  0.197~$\pm$~0.032 &  0.324~$\pm$~0.037 &  0.320~$\pm$~0.039 &  ~~4.23~$\pm$~~~0.35~ \\ 
X159 &  3.150~$\pm$~0.124 &  3.870~$\pm$~0.167 &  0.285~$\pm$~0.028 &  0.021~$\pm$~0.017 &  2.260~$\pm$~0.092 &  0.042~$\pm$~0.019 &  ~17.84~$\pm$~~~0.70~ \\ 
X160 &  1.640~$\pm$~0.092 &  0.112~$\pm$~0.038 &  0.296~$\pm$~0.028 &  1.000~$\pm$~0.071 &  0.332~$\pm$~0.038 &  1.140~$\pm$~0.073 &  ~~9.27~$\pm$~~~0.52~ \\ 
X161 &  1.130~$\pm$~0.076 &  0.484~$\pm$~0.063 &  0.322~$\pm$~0.029 &  0.218~$\pm$~0.034 &  0.593~$\pm$~0.048 &  0.324~$\pm$~0.040 &  ~~6.38~$\pm$~~~0.43~ \\ 
X162 &  0.734~$\pm$~0.066 &  0.662~$\pm$~0.078 &  0.137~$\pm$~0.021 &  0.025~$\pm$~0.015 &  0.468~$\pm$~0.046 &  0.061~$\pm$~0.020 &  ~~4.15~$\pm$~~~0.37~ \\ 
X163 &  8.330~$\pm$~0.208 &  2.080~$\pm$~0.134 &  2.470~$\pm$~0.082 &  2.270~$\pm$~0.107 &  3.810~$\pm$~0.124 &  3.080~$\pm$~0.121 &  ~47.38~$\pm$~~~1.18~ \\ 
X164 &  0.134~$\pm$~0.033 &  0.183~$\pm$~0.042 &  0.007~$\pm$~0.007 &  -0.001~$\pm$~0.010 &  0.088~$\pm$~0.022 &  0.003~$\pm$~0.012 &  ~~0.76~$\pm$~~~0.18~ \\ 
X165 &  6.260~$\pm$~0.174 &  0.427~$\pm$~0.058 &  1.870~$\pm$~0.070 &  2.650~$\pm$~0.115 &  2.070~$\pm$~0.088 &  3.420~$\pm$~0.126 &  ~35.47~$\pm$~~~0.99~ \\ 
X166 &  0.276~$\pm$~0.053 &  0.440~$\pm$~0.072 &  0.026~$\pm$~0.012 &  -0.047~$\pm$~0.016 &  0.219~$\pm$~0.037 &  -0.045~$\pm$~0.016 &  ~~1.57~$\pm$~~~0.30~ \\ 
X167 &  0.209~$\pm$~0.046 &  0.331~$\pm$~0.063 &  -0.010~$\pm$~0.006 &  0.007~$\pm$~0.017 &  0.047~$\pm$~0.025 &  0.009~$\pm$~0.017 &  ~~1.19~$\pm$~~~0.26~ \\ 
X168 &  14.400~$\pm$~0.260 &  6.810~$\pm$~0.220 &  4.300~$\pm$~0.105 &  1.950~$\pm$~0.097 &  8.340~$\pm$~0.174 &  3.150~$\pm$~0.120 &  ~81.58~$\pm$~~~1.47~ \\ 
X169 &  0.327~$\pm$~0.045 &  0.251~$\pm$~0.047 &  0.083~$\pm$~0.016 &  0.007~$\pm$~0.013 &  0.241~$\pm$~0.032 &  0.013~$\pm$~0.015 &  ~~1.86~$\pm$~~~0.25~ \\ 
X170 &  0.339~$\pm$~0.046 &  0.414~$\pm$~0.059 &  0.022~$\pm$~0.010 &  0.012~$\pm$~0.013 &  0.215~$\pm$~0.032 &  0.017~$\pm$~0.013 &  ~~1.92~$\pm$~~~0.26~ \\ 
X171 &  15.600~$\pm$~0.664 &  9.480~$\pm$~0.756 &  3.750~$\pm$~0.222 &  2.380~$\pm$~0.229 &  9.110~$\pm$~0.451 &  3.090~$\pm$~0.259 &  ~88.67~$\pm$~~~3.77~ \\ 
X172 &  0.513~$\pm$~0.053 &  0.646~$\pm$~0.072 &  0.044~$\pm$~0.012 &  -0.003~$\pm$~0.009 &  0.382~$\pm$~0.040 &  -0.002~$\pm$~0.010 &  ~~2.91~$\pm$~~~0.30~ \\ 
X173 &  0.219~$\pm$~0.047 &  -0.039~$\pm$~0.032 &  0.053~$\pm$~0.014 &  0.136~$\pm$~0.031 &  0.039~$\pm$~0.023 &  0.166~$\pm$~0.033 &  ~~1.24~$\pm$~~~0.26~ \\ 
X174 &  0.941~$\pm$~0.172 &  -0.019~$\pm$~0.058 &  0.131~$\pm$~0.044 &  0.496~$\pm$~0.105 &  0.185~$\pm$~0.069 &  0.528~$\pm$~0.109 &  ~~5.35~$\pm$~~~0.97~ \\ 
X175 &  0.102~$\pm$~0.030 &  -0.011~$\pm$~0.021 &  0.021~$\pm$~0.009 &  0.074~$\pm$~0.021 &  0.008~$\pm$~0.014 &  0.098~$\pm$~0.023 &  ~~0.58~$\pm$~~~0.17~ \\ 
X176 &  0.112~$\pm$~0.036 &  0.162~$\pm$~0.046 &  0.011~$\pm$~0.008 &  -0.015~$\pm$~0.010 &  0.096~$\pm$~0.025 &  -0.012~$\pm$~0.012 &  ~~0.64~$\pm$~~~0.20~ \\ 
X177 &  0.177~$\pm$~0.034 &  0.234~$\pm$~0.045 &  0.016~$\pm$~0.008 &  -0.009~$\pm$~0.007 &  0.133~$\pm$~0.025 &  -0.005~$\pm$~0.010 &  ~~1.00~$\pm$~~~0.19~ \\ 
X178 &  0.953~$\pm$~0.074 &  1.250~$\pm$~0.100 &  0.072~$\pm$~0.015 &  -0.014~$\pm$~0.014 &  0.674~$\pm$~0.053 &  -0.000~$\pm$~0.016 &  ~~5.40~$\pm$~~~0.42~ \\ 
X179 &  0.196~$\pm$~0.048 &  0.206~$\pm$~0.055 &  0.041~$\pm$~0.014 &  -0.013~$\pm$~0.019 &  0.158~$\pm$~0.033 &  -0.013~$\pm$~0.021 &  ~~1.11~$\pm$~~~0.28~ \\ 
X180 &  0.187~$\pm$~0.049 &  0.250~$\pm$~0.064 &  0.017~$\pm$~0.013 &  -0.014~$\pm$~0.003 &  0.136~$\pm$~0.036 &  -0.014~$\pm$~0.007 &  ~~1.06~$\pm$~~~0.28~ \\ 
X181 &  0.301~$\pm$~0.062 &  0.445~$\pm$~0.084 &  -0.006~$\pm$~0.013 &  0.003~$\pm$~0.011 &  0.210~$\pm$~0.046 &  -0.001~$\pm$~0.012 &  ~~1.71~$\pm$~~~0.35~ \\ 
X182 &  0.132~$\pm$~0.037 &  0.189~$\pm$~0.047 &  0.001~$\pm$~0.007 &  0.004~$\pm$~0.013 &  0.066~$\pm$~0.023 &  -0.003~$\pm$~0.013 &  ~~0.75~$\pm$~~~0.21~ \\ 
X183 &  0.718~$\pm$~0.072 &  0.819~$\pm$~0.087 &  0.100~$\pm$~0.019 &  -0.000~$\pm$~0.026 &  0.526~$\pm$~0.050 &  0.024~$\pm$~0.028 &  ~~4.08~$\pm$~~~0.41~ \\ 
X184 &  0.228~$\pm$~0.046 &  0.150~$\pm$~0.050 &  0.070~$\pm$~0.015 &  -0.002~$\pm$~0.016 &  0.163~$\pm$~0.031 &  0.014~$\pm$~0.019 &  ~~1.29~$\pm$~~~0.26~ \\ 
X185 &  66.200~$\pm$~0.558 &  24.200~$\pm$~0.415 &  18.000~$\pm$~0.216 &  17.200~$\pm$~0.288 &  31.800~$\pm$~0.342 &  22.900~$\pm$~0.321 &  374.95~$\pm$~~~3.17~ \\ 
X186 &  1.350~$\pm$~0.102 &  1.560~$\pm$~0.134 &  0.151~$\pm$~0.025 &  -0.004~$\pm$~0.012 &  0.974~$\pm$~0.076 &  0.019~$\pm$~0.017 &  ~~7.68~$\pm$~~~0.58~ \\ 
X187 &  4.590~$\pm$~0.151 &  0.408~$\pm$~0.065 &  1.340~$\pm$~0.060 &  1.880~$\pm$~0.097 &  1.630~$\pm$~0.080 &  2.360~$\pm$~0.105 &  ~26.09~$\pm$~~~0.86~ \\ 
X188 &  0.414~$\pm$~0.079 &  0.611~$\pm$~0.106 &  0.010~$\pm$~0.019 &  -0.007~$\pm$~0.012 &  0.309~$\pm$~0.059 &  -0.010~$\pm$~0.013 &  ~~2.35~$\pm$~~~0.45~ \\ 
X189 &  0.218~$\pm$~0.041 &  0.236~$\pm$~0.050 &  0.033~$\pm$~0.011 &  -0.000~$\pm$~0.011 &  0.158~$\pm$~0.029 &  0.006~$\pm$~0.013 &  ~~1.24~$\pm$~~~0.23~ \\ 
X190 &  0.536~$\pm$~0.054 &  -0.003~$\pm$~0.018 &  0.146~$\pm$~0.020 &  0.275~$\pm$~0.038 &  0.136~$\pm$~0.025 &  0.352~$\pm$~0.042 &  ~~3.04~$\pm$~~~0.31~ \\ 
X191 &  0.145~$\pm$~0.043 &  0.160~$\pm$~0.055 &  0.023~$\pm$~0.012 &  -0.004~$\pm$~0.010 &  0.119~$\pm$~0.032 &  -0.009~$\pm$~0.010 &  ~~0.82~$\pm$~~~0.25~ \\ 
X192 &  0.487~$\pm$~0.084 &  0.642~$\pm$~0.107 &  0.034~$\pm$~0.023 &  -0.006~$\pm$~0.013 &  0.383~$\pm$~0.063 &  -0.005~$\pm$~0.016 &  ~~2.76~$\pm$~~~0.47~ \\ 
X193 &  20.500~$\pm$~0.328 &  8.770~$\pm$~0.268 &  5.580~$\pm$~0.126 &  4.570~$\pm$~0.156 &  10.600~$\pm$~0.209 &  6.200~$\pm$~0.176 &  116.29~$\pm$~~~1.86~ \\ 
X194 &  1.230~$\pm$~0.109 &  1.220~$\pm$~0.135 &  0.227~$\pm$~0.032 &  0.010~$\pm$~0.015 &  0.928~$\pm$~0.082 &  0.044~$\pm$~0.022 &  ~~7.02~$\pm$~~~0.62~ \\ 
X195 &  0.937~$\pm$~0.082 &  1.330~$\pm$~0.110 &  0.033~$\pm$~0.014 &  0.017~$\pm$~0.032 &  0.654~$\pm$~0.055 &  0.009~$\pm$~0.031 &  ~~5.32~$\pm$~~~0.47~ \\ 
X196 &  0.371~$\pm$~0.053 &  0.295~$\pm$~0.059 &  0.078~$\pm$~0.017 &  0.017~$\pm$~0.015 &  0.273~$\pm$~0.039 &  0.022~$\pm$~0.016 &  ~~2.11~$\pm$~~~0.30~ \\ 
X197 &  1.000~$\pm$~0.118 &  0.593~$\pm$~0.129 &  0.255~$\pm$~0.040 &  0.141~$\pm$~0.032 &  0.624~$\pm$~0.085 &  0.213~$\pm$~0.039 &  ~~5.70~$\pm$~~~0.67~ \\ 
X198 &  13.100~$\pm$~0.256 &  5.100~$\pm$~0.205 &  3.630~$\pm$~0.099 &  3.090~$\pm$~0.123 &  6.570~$\pm$~0.162 &  4.200~$\pm$~0.139 &  ~74.23~$\pm$~~~1.45~ \\ 
X199 &  0.413~$\pm$~0.056 &  0.465~$\pm$~0.067 &  0.052~$\pm$~0.015 &  0.002~$\pm$~0.020 &  0.262~$\pm$~0.037 &  0.004~$\pm$~0.021 &  ~~2.34~$\pm$~~~0.32~ \\ 
X200 &  0.568~$\pm$~0.065 &  0.442~$\pm$~0.072 &  0.144~$\pm$~0.023 &  0.003~$\pm$~0.012 &  0.420~$\pm$~0.048 &  0.015~$\pm$~0.015 &  ~~3.22~$\pm$~~~0.37~ \\ 
X201 &  0.893~$\pm$~0.075 &  0.358~$\pm$~0.069 &  0.253~$\pm$~0.028 &  0.191~$\pm$~0.032 &  0.474~$\pm$~0.050 &  0.247~$\pm$~0.035 &  ~~5.07~$\pm$~~~0.43~ \\ 
X202 &  0.422~$\pm$~0.109 &  0.662~$\pm$~0.139 &  -0.008~$\pm$~0.029 &  -0.016~$\pm$~0.014 &  0.341~$\pm$~0.082 &  -0.014~$\pm$~0.019 &  ~~2.39~$\pm$~~~0.62~ \\ 
X203 &  2.360~$\pm$~0.109 &  0.295~$\pm$~0.054 &  0.745~$\pm$~0.045 &  0.833~$\pm$~0.065 &  0.931~$\pm$~0.061 &  1.120~$\pm$~0.073 &  ~13.40~$\pm$~~~0.62~ \\ 
X204 &  2.440~$\pm$~0.121 &  2.360~$\pm$~0.147 &  0.466~$\pm$~0.038 &  0.007~$\pm$~0.013 &  1.850~$\pm$~0.092 &  0.027~$\pm$~0.017 &  ~13.86~$\pm$~~~0.68~ \\ 
X205 &  0.228~$\pm$~0.053 &  0.305~$\pm$~0.067 &  0.006~$\pm$~0.010 &  0.023~$\pm$~0.026 &  0.150~$\pm$~0.033 &  0.019~$\pm$~0.025 &  ~~1.29~$\pm$~~~0.30~ \\ 
X206 &  4.190~$\pm$~0.169 &  1.110~$\pm$~0.134 &  1.270~$\pm$~0.066 &  1.150~$\pm$~0.079 &  1.990~$\pm$~0.109 &  1.560~$\pm$~0.089 &  ~23.79~$\pm$~~~0.96~ \\ 
X207 &  3.500~$\pm$~0.156 &  4.270~$\pm$~0.209 &  0.326~$\pm$~0.036 &  0.003~$\pm$~0.014 &  2.550~$\pm$~0.117 &  0.036~$\pm$~0.020 &  ~19.86~$\pm$~~~0.88~ \\ 
X208 &  1.070~$\pm$~0.091 &  1.230~$\pm$~0.119 &  0.128~$\pm$~0.022 &  0.000~$\pm$~0.013 &  0.782~$\pm$~0.068 &  0.007~$\pm$~0.015 &  ~~6.05~$\pm$~~~0.51~ \\ 
X209 &  2.860~$\pm$~0.147 &  1.670~$\pm$~0.142 &  0.888~$\pm$~0.059 &  0.098~$\pm$~0.030 &  2.060~$\pm$~0.109 &  0.201~$\pm$~0.040 &  ~16.21~$\pm$~~~0.84~ \\ 
X210 &  1.430~$\pm$~0.129 &  0.392~$\pm$~0.104 &  0.572~$\pm$~0.057 &  0.097~$\pm$~0.034 &  0.909~$\pm$~0.092 &  0.250~$\pm$~0.050 &  ~~8.11~$\pm$~~~0.73~ \\ 
X211 &  0.232~$\pm$~0.051 &  0.173~$\pm$~0.058 &  0.051~$\pm$~0.016 &  0.019~$\pm$~0.016 &  0.158~$\pm$~0.037 &  0.025~$\pm$~0.017 &  ~~1.32~$\pm$~~~0.29~ \\ 
X212 &  3.710~$\pm$~0.162 &  4.440~$\pm$~0.213 &  0.372~$\pm$~0.039 &  -0.003~$\pm$~0.015 &  2.700~$\pm$~0.121 &  0.046~$\pm$~0.023 &  ~21.05~$\pm$~~~0.92~ \\ 
X213 &  4.830~$\pm$~0.179 &  2.670~$\pm$~0.173 &  1.540~$\pm$~0.072 &  0.237~$\pm$~0.039 &  3.250~$\pm$~0.130 &  0.553~$\pm$~0.057 &  ~27.36~$\pm$~~~1.02~ \\ 
X214 &  0.757~$\pm$~0.071 &  0.702~$\pm$~0.083 &  0.137~$\pm$~0.022 &  0.018~$\pm$~0.014 &  0.563~$\pm$~0.053 &  0.041~$\pm$~0.018 &  ~~4.31~$\pm$~~~0.40~ \\ 
X215 &  0.382~$\pm$~0.050 &  0.407~$\pm$~0.060 &  0.040~$\pm$~0.013 &  0.027~$\pm$~0.018 &  0.256~$\pm$~0.035 &  0.025~$\pm$~0.018 &  ~~2.17~$\pm$~~~0.28~ \\ 
X216 &  17.400~$\pm$~0.306 &  18.800~$\pm$~0.387 &  2.480~$\pm$~0.087 &  0.175~$\pm$~0.034 &  12.500~$\pm$~0.229 &  0.422~$\pm$~0.049 &  ~98.55~$\pm$~~~1.74~ \\ 
X217 &  1.040~$\pm$~0.073 &  1.560~$\pm$~0.107 &  -0.004~$\pm$~0.004 &  0.002~$\pm$~0.010 &  0.219~$\pm$~0.032 &  -0.001~$\pm$~0.010 &  ~~5.88~$\pm$~~~0.41~ \\ 
X218 &  1.670~$\pm$~0.107 &  2.040~$\pm$~0.144 &  0.166~$\pm$~0.025 &  0.003~$\pm$~0.014 &  1.260~$\pm$~0.081 &  -0.003~$\pm$~0.013 &  ~~9.50~$\pm$~~~0.61~ \\ 
X219 &  0.157~$\pm$~0.037 &  0.063~$\pm$~0.035 &  0.059~$\pm$~0.014 &  0.010~$\pm$~0.014 &  0.107~$\pm$~0.026 &  0.018~$\pm$~0.015 &  ~~0.89~$\pm$~~~0.21~ \\ 
X220 &  15.100~$\pm$~0.283 &  15.600~$\pm$~0.348 &  2.290~$\pm$~0.084 &  0.264~$\pm$~0.040 &  10.800~$\pm$~0.211 &  0.618~$\pm$~0.058 &  ~85.63~$\pm$~~~1.60~ \\ 
X221 &  0.627~$\pm$~0.156 &  -0.033~$\pm$~0.111 &  0.099~$\pm$~0.039 &  0.303~$\pm$~0.087 &  0.115~$\pm$~0.062 &  0.358~$\pm$~0.095 &  ~~3.55~$\pm$~~~0.88~ \\ 
X222 &  1.590~$\pm$~0.106 &  2.060~$\pm$~0.144 &  0.117~$\pm$~0.022 &  -0.016~$\pm$~0.010 &  1.160~$\pm$~0.079 &  -0.010~$\pm$~0.012 &  ~~9.04~$\pm$~~~0.60~ \\ 
X223 &  12.400~$\pm$~0.267 &  14.500~$\pm$~0.347 &  1.420~$\pm$~0.071 &  0.072~$\pm$~0.025 &  9.000~$\pm$~0.200 &  0.224~$\pm$~0.040 &  ~70.43~$\pm$~~~1.52~ \\ 
X224 &  5.990~$\pm$~0.191 &  6.990~$\pm$~0.249 &  0.649~$\pm$~0.049 &  0.033~$\pm$~0.020 &  4.360~$\pm$~0.143 &  0.084~$\pm$~0.027 &  ~33.95~$\pm$~~~1.09~ \\ 
X225 &  3.740~$\pm$~0.140 &  1.020~$\pm$~0.097 &  1.150~$\pm$~0.057 &  1.000~$\pm$~0.071 &  1.810~$\pm$~0.088 &  1.320~$\pm$~0.080 &  ~21.21~$\pm$~~~0.80~ \\ 
X226 &  2.270~$\pm$~0.130 &  2.830~$\pm$~0.166 &  0.165~$\pm$~0.034 &  0.046~$\pm$~0.022 &  1.610~$\pm$~0.096 &  0.035~$\pm$~0.025 &  ~12.87~$\pm$~~~0.73~ \\ 
X227 &  23.300~$\pm$~0.331 &  9.340~$\pm$~0.257 &  6.290~$\pm$~0.128 &  5.620~$\pm$~0.165 &  11.700~$\pm$~0.208 &  7.310~$\pm$~0.182 &  131.99~$\pm$~~~1.88~ \\ 
X228 &  11.400~$\pm$~0.243 &  5.090~$\pm$~0.205 &  3.080~$\pm$~0.093 &  2.420~$\pm$~0.112 &  5.880~$\pm$~0.155 &  3.510~$\pm$~0.130 &  ~64.60~$\pm$~~~1.38~ \\ 
X229 &  7.470~$\pm$~0.219 &  8.480~$\pm$~0.279 &  0.907~$\pm$~0.059 &  0.056~$\pm$~0.024 &  5.420~$\pm$~0.163 &  0.146~$\pm$~0.035 &  ~42.31~$\pm$~~~1.24~ \\ 
X230 &  5.200~$\pm$~0.187 &  6.030~$\pm$~0.242 &  0.591~$\pm$~0.048 &  0.021~$\pm$~0.017 &  3.820~$\pm$~0.140 &  0.086~$\pm$~0.027 &  ~29.39~$\pm$~~~1.06~ \\ 
X231 &  10.700~$\pm$~0.243 &  11.400~$\pm$~0.303 &  1.520~$\pm$~0.070 &  0.148~$\pm$~0.031 &  7.750~$\pm$~0.182 &  0.322~$\pm$~0.044 &  ~60.55~$\pm$~~~1.38~ \\ 
X232 &  7.520~$\pm$~0.214 &  6.770~$\pm$~0.248 &  1.300~$\pm$~0.066 &  0.619~$\pm$~0.059 &  4.980~$\pm$~0.154 &  0.903~$\pm$~0.070 &  ~42.56~$\pm$~~~1.21~ \\ 
X233 &  36.400~$\pm$~0.418 &  15.100~$\pm$~0.334 &  9.110~$\pm$~0.155 &  9.940~$\pm$~0.220 &  17.600~$\pm$~0.258 &  12.900~$\pm$~0.243 &  206.73~$\pm$~~~2.37~ \\ 
X234 &  38.600~$\pm$~0.429 &  27.100~$\pm$~0.440 &  9.360~$\pm$~0.157 &  3.100~$\pm$~0.124 &  24.500~$\pm$~0.301 &  5.140~$\pm$~0.154 &  218.89~$\pm$~~~2.43~ \\ 
X235 &  0.543~$\pm$~0.054 &  0.747~$\pm$~0.076 &  0.016~$\pm$~0.008 &  0.015~$\pm$~0.013 &  0.373~$\pm$~0.039 &  0.015~$\pm$~0.013 &  ~~3.09~$\pm$~~~0.31~ \\ 
X236 &  9.890~$\pm$~0.223 &  4.320~$\pm$~0.181 &  2.680~$\pm$~0.086 &  2.120~$\pm$~0.105 &  5.080~$\pm$~0.141 &  2.970~$\pm$~0.120 &  ~56.24~$\pm$~~~1.26~ \\ 
X237 &  6.700~$\pm$~0.186 &  1.330~$\pm$~0.121 &  2.730~$\pm$~0.086 &  0.863~$\pm$~0.066 &  3.780~$\pm$~0.125 &  1.710~$\pm$~0.089 &  ~38.00~$\pm$~~~1.06~ \\ 
X238 &  1.890~$\pm$~0.288 &  0.910~$\pm$~0.272 &  0.343~$\pm$~0.080 &  0.543~$\pm$~0.145 &  0.717~$\pm$~0.148 &  0.631~$\pm$~0.155 &  ~10.74~$\pm$~~~1.63~ \\ 
X239 &  4.410~$\pm$~0.166 &  5.010~$\pm$~0.212 &  0.530~$\pm$~0.044 &  0.021~$\pm$~0.016 &  3.190~$\pm$~0.123 &  0.092~$\pm$~0.027 &  ~25.03~$\pm$~~~0.94~ \\ 
X240 &  0.523~$\pm$~0.062 &  0.861~$\pm$~0.087 &  0.001~$\pm$~0.009 &  -0.040~$\pm$~0.020 &  0.165~$\pm$~0.032 &  -0.033~$\pm$~0.021 &  ~~2.96~$\pm$~~~0.35~ \\ 
X241 &  7.380~$\pm$~0.197 &  7.860~$\pm$~0.248 &  1.080~$\pm$~0.056 &  0.077~$\pm$~0.023 &  5.450~$\pm$~0.149 &  0.175~$\pm$~0.032 &  ~41.80~$\pm$~~~1.12~ \\ 
X242 &  2.520~$\pm$~0.125 &  -0.016~$\pm$~0.065 &  0.318~$\pm$~0.034 &  2.090~$\pm$~0.106 &  0.165~$\pm$~0.047 &  2.270~$\pm$~0.107 &  ~14.31~$\pm$~~~0.71~ \\ 
X243 &  5.370~$\pm$~0.168 &  4.620~$\pm$~0.192 &  1.040~$\pm$~0.054 &  0.334~$\pm$~0.042 &  3.660~$\pm$~0.122 &  0.528~$\pm$~0.051 &  ~30.40~$\pm$~~~0.95~ \\ 
X244 &  4.240~$\pm$~0.144 &  0.038~$\pm$~0.029 &  0.661~$\pm$~0.042 &  3.120~$\pm$~0.125 &  0.491~$\pm$~0.045 &  3.490~$\pm$~0.128 &  ~24.09~$\pm$~~~0.82~ \\ 
X245 &  0.260~$\pm$~0.044 &  0.305~$\pm$~0.056 &  0.028~$\pm$~0.012 &  0.006~$\pm$~0.012 &  0.185~$\pm$~0.032 &  0.015~$\pm$~0.014 &  ~~1.47~$\pm$~~~0.25~ \\ 
X246 &  0.157~$\pm$~0.040 &  0.187~$\pm$~0.049 &  0.029~$\pm$~0.012 &  -0.021~$\pm$~0.008 &  0.118~$\pm$~0.029 &  -0.016~$\pm$~0.010 &  ~~0.89~$\pm$~~~0.23~ \\ 
X247 &  0.413~$\pm$~0.062 &  0.472~$\pm$~0.079 &  0.046~$\pm$~0.016 &  0.005~$\pm$~0.011 &  0.307~$\pm$~0.046 &  0.002~$\pm$~0.012 &  ~~2.34~$\pm$~~~0.35~ \\ 
X248 &  43.100~$\pm$~0.451 &  10.300~$\pm$~0.270 &  16.000~$\pm$~0.205 &  6.920~$\pm$~0.184 &  23.600~$\pm$~0.294 &  12.000~$\pm$~0.234 &  244.48~$\pm$~~~2.56~ \\ 
X249 &  0.085~$\pm$~0.028 &  0.130~$\pm$~0.036 &  0.005~$\pm$~0.006 &  -0.010~$\pm$~0.009 &  0.069~$\pm$~0.019 &  -0.011~$\pm$~0.010 &  ~~0.48~$\pm$~~~0.16~ \\ 
X250 &  1.010~$\pm$~0.078 &  1.220~$\pm$~0.103 &  0.113~$\pm$~0.019 &  -0.016~$\pm$~0.008 &  0.747~$\pm$~0.058 &  -0.003~$\pm$~0.011 &  ~~5.73~$\pm$~~~0.44~ \\ 
X251 &  29.200~$\pm$~0.371 &  13.900~$\pm$~0.313 &  8.060~$\pm$~0.145 &  5.140~$\pm$~0.158 &  16.200~$\pm$~0.243 &  7.420~$\pm$~0.184 &  165.69~$\pm$~~~2.10~ \\ 
X252 &  14.600~$\pm$~0.288 &  3.400~$\pm$~0.184 &  4.380~$\pm$~0.113 &  3.660~$\pm$~0.137 &  6.820~$\pm$~0.174 &  5.000~$\pm$~0.156 &  ~82.84~$\pm$~~~1.63~ \\ 
X253 &  0.225~$\pm$~0.043 &  0.296~$\pm$~0.053 &  0.018~$\pm$~0.010 &  -0.009~$\pm$~0.016 &  0.153~$\pm$~0.029 &  -0.012~$\pm$~0.016 &  ~~1.27~$\pm$~~~0.25~ \\ 
X254 &  0.158~$\pm$~0.040 &  0.174~$\pm$~0.051 &  0.006~$\pm$~0.008 &  0.023~$\pm$~0.014 &  0.092~$\pm$~0.028 &  0.022~$\pm$~0.014 &  ~~0.89~$\pm$~~~0.23~ \\ 
X255 &  0.117~$\pm$~0.045 &  0.240~$\pm$~0.057 &  -0.005~$\pm$~0.009 &  -0.029~$\pm$~0.019 &  0.085~$\pm$~0.028 &  -0.031~$\pm$~0.020 &  ~~0.67~$\pm$~~~0.25~ \\ 
X256 &  0.852~$\pm$~0.066 &  1.020~$\pm$~0.087 &  0.086~$\pm$~0.015 &  -0.001~$\pm$~0.009 &  0.615~$\pm$~0.048 &  0.006~$\pm$~0.010 &  ~~4.84~$\pm$~~~0.37~ \\ 
X257 &  0.132~$\pm$~0.036 &  0.171~$\pm$~0.046 &  0.007~$\pm$~0.008 &  0.007~$\pm$~0.012 &  0.103~$\pm$~0.026 &  0.006~$\pm$~0.013 &  ~~0.75~$\pm$~~~0.20~ \\ 
X258 &  16.800~$\pm$~0.292 &  6.140~$\pm$~0.221 &  3.580~$\pm$~0.099 &  6.150~$\pm$~0.176 &  6.500~$\pm$~0.160 &  7.400~$\pm$~0.187 &  ~95.51~$\pm$~~~1.66~ \\ 
X259 &  1.700~$\pm$~0.099 &  0.824~$\pm$~0.087 &  0.480~$\pm$~0.037 &  0.261~$\pm$~0.044 &  0.939~$\pm$~0.063 &  0.405~$\pm$~0.050 &  ~~9.63~$\pm$~~~0.56~ \\ 
X260 &  0.357~$\pm$~0.048 &  -0.010~$\pm$~0.032 &  0.132~$\pm$~0.020 &  0.128~$\pm$~0.026 &  0.126~$\pm$~0.028 &  0.191~$\pm$~0.031 &  ~~2.03~$\pm$~~~0.28~ \\ 
X261 &  1.080~$\pm$~0.075 &  0.985~$\pm$~0.086 &  0.223~$\pm$~0.025 &  0.022~$\pm$~0.017 &  0.781~$\pm$~0.055 &  0.052~$\pm$~0.020 &  ~~6.13~$\pm$~~~0.42~ \\ 
X262 &  0.090~$\pm$~0.028 &  0.140~$\pm$~0.036 &  -0.002~$\pm$~0.005 &  -0.004~$\pm$~0.010 &  0.074~$\pm$~0.020 &  -0.003~$\pm$~0.011 &  ~~0.51~$\pm$~~~0.16~ \\ 
X263 &  6.190~$\pm$~0.435 &  0.416~$\pm$~0.213 &  1.430~$\pm$~0.138 &  2.060~$\pm$~0.215 &  2.090~$\pm$~0.224 &  2.530~$\pm$~0.236 &  ~35.22~$\pm$~~~2.47~ \\ 
X264 &  0.150~$\pm$~0.037 &  0.195~$\pm$~0.048 &  0.006~$\pm$~0.008 &  0.003~$\pm$~0.010 &  0.097~$\pm$~0.026 &  0.014~$\pm$~0.012 &  ~~0.85~$\pm$~~~0.21~ \\ 
X265 &  3.070~$\pm$~0.121 &  3.490~$\pm$~0.157 &  0.373~$\pm$~0.031 &  0.034~$\pm$~0.015 &  2.230~$\pm$~0.090 &  0.066~$\pm$~0.019 &  ~17.43~$\pm$~~~0.68~ \\ 
X266 &  0.102~$\pm$~0.031 &  0.124~$\pm$~0.038 &  0.014~$\pm$~0.008 &  -0.006~$\pm$~0.007 &  0.083~$\pm$~0.022 &  -0.009~$\pm$~0.007 &  ~~0.58~$\pm$~~~0.17~ \\ 
X267 &  4.530~$\pm$~0.149 &  1.250~$\pm$~0.097 &  1.380~$\pm$~0.061 &  1.190~$\pm$~0.078 &  2.160~$\pm$~0.090 &  1.670~$\pm$~0.089 &  ~25.59~$\pm$~~~0.84~ \\ 
X268 &  0.174~$\pm$~0.040 &  0.005~$\pm$~0.030 &  0.029~$\pm$~0.011 &  0.113~$\pm$~0.028 &  0.042~$\pm$~0.021 &  0.118~$\pm$~0.028 &  ~~0.99~$\pm$~~~0.23~ \\ 
X269 &  0.373~$\pm$~0.053 &  0.160~$\pm$~0.046 &  0.106~$\pm$~0.019 &  0.055~$\pm$~0.025 &  0.214~$\pm$~0.033 &  0.093~$\pm$~0.028 &  ~~2.12~$\pm$~~~0.30~ \\ 
X270 &  0.160~$\pm$~0.040 &  0.215~$\pm$~0.054 &  0.010~$\pm$~0.008 &  -0.002~$\pm$~0.008 &  0.131~$\pm$~0.031 &  -0.003~$\pm$~0.007 &  ~~0.90~$\pm$~~~0.23~ \\ 
X271 &  1.970~$\pm$~0.212 &  1.100~$\pm$~0.233 &  0.440~$\pm$~0.064 &  0.368~$\pm$~0.087 &  1.020~$\pm$~0.129 &  0.481~$\pm$~0.097 &  ~11.17~$\pm$~~~1.20~ \\ 
X272 &  0.969~$\pm$~0.072 &  0.958~$\pm$~0.087 &  0.186~$\pm$~0.023 &  -0.018~$\pm$~0.012 &  0.752~$\pm$~0.054 &  0.003~$\pm$~0.016 &  ~~5.50~$\pm$~~~0.41~ \\ 
X273 &  0.174~$\pm$~0.056 &  0.164~$\pm$~0.057 &  0.038~$\pm$~0.016 &  0.001~$\pm$~0.029 &  0.138~$\pm$~0.034 &  0.006~$\pm$~0.031 &  ~~0.99~$\pm$~~~0.32~ \\ 
X274 &  2.530~$\pm$~0.113 &  0.542~$\pm$~0.067 &  0.784~$\pm$~0.046 &  0.761~$\pm$~0.063 &  1.130~$\pm$~0.067 &  1.030~$\pm$~0.070 &  ~14.39~$\pm$~~~0.64~ \\ 
X275 &  0.173~$\pm$~0.041 &  0.218~$\pm$~0.050 &  0.014~$\pm$~0.010 &  0.006~$\pm$~0.018 &  0.116~$\pm$~0.028 &  0.005~$\pm$~0.017 &  ~~0.98~$\pm$~~~0.23~ \\ 
X276 &  0.095~$\pm$~0.028 &  0.125~$\pm$~0.035 &  0.006~$\pm$~0.007 &  -0.001~$\pm$~0.007 &  0.076~$\pm$~0.020 &  -0.004~$\pm$~0.007 &  ~~0.54~$\pm$~~~0.16~ \\ 
X277 &  0.375~$\pm$~0.048 &  0.453~$\pm$~0.061 &  0.032~$\pm$~0.011 &  0.011~$\pm$~0.016 &  0.270~$\pm$~0.034 &  0.010~$\pm$~0.017 &  ~~2.13~$\pm$~~~0.27~ \\ 
X278 &  0.200~$\pm$~0.037 &  0.021~$\pm$~0.024 &  0.073~$\pm$~0.015 &  0.053~$\pm$~0.020 &  0.100~$\pm$~0.022 &  0.073~$\pm$~0.022 &  ~~1.13~$\pm$~~~0.21~ \\ 
X279 &  0.626~$\pm$~0.060 &  0.058~$\pm$~0.034 &  0.104~$\pm$~0.017 &  0.408~$\pm$~0.046 &  0.091~$\pm$~0.024 &  0.480~$\pm$~0.048 &  ~~3.55~$\pm$~~~0.34~ \\ 
X280 &  0.132~$\pm$~0.032 &  0.219~$\pm$~0.046 &  -0.006~$\pm$~0.003 &  -0.004~$\pm$~0.009 &  0.034~$\pm$~0.017 &  -0.007~$\pm$~0.009 &  ~~0.75~$\pm$~~~0.18~ \\ 
X281 &  16.300~$\pm$~0.277 &  6.960~$\pm$~0.224 &  4.310~$\pm$~0.106 &  3.820~$\pm$~0.135 &  8.240~$\pm$~0.174 &  5.100~$\pm$~0.151 &  ~92.72~$\pm$~~~1.57~ \\ 
X282 &  0.084~$\pm$~0.031 &  0.135~$\pm$~0.040 &  0.000~$\pm$~0.005 &  -0.006~$\pm$~0.013 &  0.078~$\pm$~0.022 &  -0.010~$\pm$~0.012 &  ~~0.48~$\pm$~~~0.17~ \\ 
X283 &  0.281~$\pm$~0.042 &  0.331~$\pm$~0.053 &  0.029~$\pm$~0.010 &  -0.002~$\pm$~0.013 &  0.191~$\pm$~0.029 &  0.014~$\pm$~0.016 &  ~~1.60~$\pm$~~~0.24~ \\ 
X284 &  53.900~$\pm$~0.512 &  23.400~$\pm$~0.417 &  17.700~$\pm$~0.217 &  5.770~$\pm$~0.169 &  32.800~$\pm$~0.353 &  10.400~$\pm$~0.220 &  306.55~$\pm$~~~2.91~ \\ 
X285 &  3.850~$\pm$~0.135 &  1.800~$\pm$~0.113 &  1.080~$\pm$~0.053 &  0.681~$\pm$~0.058 &  2.090~$\pm$~0.087 &  1.020~$\pm$~0.068 &  ~21.86~$\pm$~~~0.76~ \\ 
X286 &  79.900~$\pm$~0.607 &  33.300~$\pm$~0.479 &  25.500~$\pm$~0.255 &  11.000~$\pm$~0.229 &  46.000~$\pm$~0.406 &  18.500~$\pm$~0.287 &  453.49~$\pm$~~~3.45~ \\ 
X287 &  0.569~$\pm$~0.057 &  0.666~$\pm$~0.074 &  0.047~$\pm$~0.012 &  0.028~$\pm$~0.017 &  0.383~$\pm$~0.040 &  0.035~$\pm$~0.018 &  ~~3.22~$\pm$~~~0.32~ \\ 
X288 &  0.202~$\pm$~0.040 &  0.242~$\pm$~0.052 &  0.020~$\pm$~0.009 &  0.001~$\pm$~0.011 &  0.146~$\pm$~0.028 &  0.010~$\pm$~0.013 &  ~~1.15~$\pm$~~~0.22~ \\ 
X289 &  0.140~$\pm$~0.031 &  0.172~$\pm$~0.041 &  0.012~$\pm$~0.007 &  0.002~$\pm$~0.010 &  0.089~$\pm$~0.022 &  0.001~$\pm$~0.009 &  ~~0.79~$\pm$~~~0.18~ \\ 
X290 &  1.030~$\pm$~0.073 &  0.523~$\pm$~0.064 &  0.262~$\pm$~0.027 &  0.217~$\pm$~0.034 &  0.536~$\pm$~0.046 &  0.302~$\pm$~0.038 &  ~~5.88~$\pm$~~~0.41~ \\ 
X291 &  0.402~$\pm$~0.051 &  0.212~$\pm$~0.052 &  0.129~$\pm$~0.019 &  0.029~$\pm$~0.016 &  0.260~$\pm$~0.036 &  0.057~$\pm$~0.019 &  ~~2.28~$\pm$~~~0.29~ \\ 
X292 &  0.314~$\pm$~0.060 &  0.410~$\pm$~0.074 &  0.017~$\pm$~0.013 &  0.032~$\pm$~0.029 &  0.217~$\pm$~0.038 &  0.023~$\pm$~0.028 &  ~~1.78~$\pm$~~~0.34~ \\ 
X293 &  0.165~$\pm$~0.035 &  -0.016~$\pm$~0.025 &  0.030~$\pm$~0.010 &  0.126~$\pm$~0.026 &  0.004~$\pm$~0.015 &  0.152~$\pm$~0.028 &  ~~0.93~$\pm$~~~0.20~ \\ 
X294 &  0.155~$\pm$~0.037 &  0.157~$\pm$~0.044 &  0.025~$\pm$~0.010 &  0.002~$\pm$~0.010 &  0.097~$\pm$~0.025 &  0.008~$\pm$~0.012 &  ~~0.88~$\pm$~~~0.21~ \\ 
X295 &  2.660~$\pm$~0.116 &  1.150~$\pm$~0.096 &  0.775~$\pm$~0.045 &  0.475~$\pm$~0.051 &  1.440~$\pm$~0.075 &  0.695~$\pm$~0.059 &  ~15.07~$\pm$~~~0.66~ \\ 
X296 &  0.126~$\pm$~0.032 &  0.161~$\pm$~0.042 &  0.001~$\pm$~0.005 &  0.008~$\pm$~0.011 &  0.093~$\pm$~0.023 &  0.006~$\pm$~0.010 &  ~~0.71~$\pm$~~~0.18~ \\ 
X297 &  1.020~$\pm$~0.173 &  0.503~$\pm$~0.178 &  0.251~$\pm$~0.052 &  0.188~$\pm$~0.077 &  0.573~$\pm$~0.101 &  0.230~$\pm$~0.085 &  ~~5.78~$\pm$~~~0.98~ \\ 
X298 &  0.186~$\pm$~0.039 &  0.256~$\pm$~0.048 &  0.017~$\pm$~0.010 &  -0.014~$\pm$~0.012 &  0.142~$\pm$~0.027 &  -0.018~$\pm$~0.013 &  ~~1.05~$\pm$~~~0.22~ \\ 
X299 &  396.000~$\pm$~1.360 &  225.000~$\pm$~1.250 &  97.000~$\pm$~0.500 &  69.200~$\pm$~0.576 &  216.000~$\pm$~0.883 &  99.900~$\pm$~0.670 &  2249.71~$\pm$~~~7.70~ \\ 
X300 &  0.097~$\pm$~0.032 &  0.135~$\pm$~0.039 &  0.006~$\pm$~0.007 &  -0.003~$\pm$~0.013 &  0.047~$\pm$~0.019 &  -0.005~$\pm$~0.014 &  ~~0.55~$\pm$~~~0.18~ \\ 
X301 &  0.329~$\pm$~0.042 &  0.235~$\pm$~0.044 &  0.073~$\pm$~0.014 &  0.038~$\pm$~0.017 &  0.210~$\pm$~0.029 &  0.055~$\pm$~0.018 &  ~~1.87~$\pm$~~~0.24~ \\ 
X302 &  0.131~$\pm$~0.039 &  0.004~$\pm$~0.031 &  0.018~$\pm$~0.011 &  0.092~$\pm$~0.027 &  0.008~$\pm$~0.019 &  0.105~$\pm$~0.028 &  ~~0.74~$\pm$~~~0.22~ \\ 
X303 &  4.130~$\pm$~0.143 &  0.253~$\pm$~0.046 &  1.190~$\pm$~0.057 &  1.850~$\pm$~0.097 &  1.350~$\pm$~0.072 &  2.280~$\pm$~0.104 &  ~23.46~$\pm$~~~0.81~ \\ 
X304 &  0.179~$\pm$~0.037 &  0.274~$\pm$~0.051 &  0.008~$\pm$~0.007 &  -0.018~$\pm$~0.006 &  0.092~$\pm$~0.023 &  -0.015~$\pm$~0.008 &  ~~1.02~$\pm$~~~0.21~ \\ 
X305 &  4.360~$\pm$~0.341 &  1.290~$\pm$~0.277 &  1.350~$\pm$~0.123 &  0.670~$\pm$~0.134 &  2.350~$\pm$~0.213 &  1.070~$\pm$~0.159 &  ~24.73~$\pm$~~~1.94~ \\ 
X306 &  0.318~$\pm$~0.066 &  0.150~$\pm$~0.058 &  0.075~$\pm$~0.021 &  0.076~$\pm$~0.036 &  0.164~$\pm$~0.037 &  0.094~$\pm$~0.038 &  ~~1.80~$\pm$~~~0.38~ \\ 
X307 &  0.086~$\pm$~0.031 &  0.008~$\pm$~0.026 &  0.001~$\pm$~0.006 &  0.081~$\pm$~0.023 &  0.002~$\pm$~0.015 &  0.076~$\pm$~0.022 &  ~~0.49~$\pm$~~~0.17~ \\ 
X308 &  0.206~$\pm$~0.048 &  -0.017~$\pm$~0.030 &  0.031~$\pm$~0.013 &  0.160~$\pm$~0.037 &  0.020~$\pm$~0.020 &  0.168~$\pm$~0.038 &  ~~1.17~$\pm$~~~0.27~ \\ 
X309 &  0.758~$\pm$~0.062 &  0.120~$\pm$~0.035 &  0.240~$\pm$~0.025 &  0.243~$\pm$~0.036 &  0.306~$\pm$~0.035 &  0.348~$\pm$~0.041 &  ~~4.31~$\pm$~~~0.35~ \\ 
X310 &  2.320~$\pm$~0.115 &  2.970~$\pm$~0.160 &  0.224~$\pm$~0.027 &  0.040~$\pm$~0.028 &  1.650~$\pm$~0.084 &  0.072~$\pm$~0.031 &  ~13.15~$\pm$~~~0.65~ \\ 
X311 &  1.210~$\pm$~0.086 &  1.440~$\pm$~0.113 &  0.108~$\pm$~0.019 &  0.080~$\pm$~0.029 &  0.784~$\pm$~0.059 &  0.098~$\pm$~0.030 &  ~~6.84~$\pm$~~~0.49~ \\ 
X312 &  0.478~$\pm$~0.051 &  0.711~$\pm$~0.074 &  0.003~$\pm$~0.006 &  -0.000~$\pm$~0.010 &  0.229~$\pm$~0.031 &  -0.004~$\pm$~0.010 &  ~~2.71~$\pm$~~~0.29~ \\ 
X313 &  0.132~$\pm$~0.033 &  0.142~$\pm$~0.041 &  0.011~$\pm$~0.008 &  0.013~$\pm$~0.013 &  0.078~$\pm$~0.022 &  0.009~$\pm$~0.012 &  ~~0.75~$\pm$~~~0.19~ \\ 
X314 &  0.181~$\pm$~0.034 &  -0.006~$\pm$~0.016 &  0.023~$\pm$~0.009 &  0.148~$\pm$~0.029 &  0.017~$\pm$~0.013 &  0.156~$\pm$~0.029 &  ~~1.03~$\pm$~~~0.19~ \\ 
X315 &  0.121~$\pm$~0.030 &  0.039~$\pm$~0.025 &  0.039~$\pm$~0.011 &  0.027~$\pm$~0.015 &  0.054~$\pm$~0.018 &  0.051~$\pm$~0.018 &  ~~0.69~$\pm$~~~0.17~ \\ 
X316 &  1.280~$\pm$~0.083 &  0.947~$\pm$~0.087 &  0.256~$\pm$~0.027 &  0.176~$\pm$~0.033 &  0.809~$\pm$~0.057 &  0.197~$\pm$~0.034 &  ~~7.27~$\pm$~~~0.47~ \\ 
X317 &  0.455~$\pm$~0.052 &  0.567~$\pm$~0.068 &  0.035~$\pm$~0.012 &  0.011~$\pm$~0.014 &  0.323~$\pm$~0.038 &  0.019~$\pm$~0.016 &  ~~2.58~$\pm$~~~0.30~ \\ 
X318 &  0.172~$\pm$~0.038 &  0.143~$\pm$~0.040 &  0.037~$\pm$~0.012 &  0.005~$\pm$~0.015 &  0.117~$\pm$~0.025 &  0.012~$\pm$~0.016 &  ~~0.98~$\pm$~~~0.21~ \\ 
X319 &  0.139~$\pm$~0.041 &  0.217~$\pm$~0.052 &  -0.005~$\pm$~0.007 &  0.006~$\pm$~0.018 &  0.091~$\pm$~0.026 &  -0.002~$\pm$~0.017 &  ~~0.79~$\pm$~~~0.23~ \\ 
X320 &  0.145~$\pm$~0.036 &  0.141~$\pm$~0.038 &  0.022~$\pm$~0.011 &  0.011~$\pm$~0.015 &  0.101~$\pm$~0.024 &  0.004~$\pm$~0.015 &  ~~0.82~$\pm$~~~0.20~ \\ 
X321 &  47.500~$\pm$~0.474 &  2.720~$\pm$~0.140 &  15.100~$\pm$~0.199 &  18.600~$\pm$~0.301 &  16.400~$\pm$~0.246 &  25.100~$\pm$~0.338 &  268.55~$\pm$~~~2.69~ \\ 
X322 &  0.694~$\pm$~0.059 &  0.703~$\pm$~0.071 &  0.107~$\pm$~0.017 &  0.018~$\pm$~0.014 &  0.477~$\pm$~0.042 &  0.045~$\pm$~0.018 &  ~~3.93~$\pm$~~~0.33~ \\ 
X323 &  0.102~$\pm$~0.031 &  0.132~$\pm$~0.038 &  0.010~$\pm$~0.008 &  -0.002~$\pm$~0.010 &  0.082~$\pm$~0.022 &  -0.008~$\pm$~0.010 &  ~~0.58~$\pm$~~~0.18~ \\ 
X324 &  2.300~$\pm$~0.358 &  1.140~$\pm$~0.362 &  0.622~$\pm$~0.128 &  0.353~$\pm$~0.127 &  1.300~$\pm$~0.239 &  0.470~$\pm$~0.144 &  ~13.05~$\pm$~~~2.03~ \\ 
X325 &  1.100~$\pm$~0.249 &  0.339~$\pm$~0.200 &  0.338~$\pm$~0.095 &  0.175~$\pm$~0.091 &  0.568~$\pm$~0.158 &  0.298~$\pm$~0.116 &  ~~6.21~$\pm$~~~1.41~ \\ 
X326 &  0.381~$\pm$~0.045 &  0.425~$\pm$~0.057 &  0.047~$\pm$~0.012 &  0.012~$\pm$~0.013 &  0.282~$\pm$~0.033 &  0.011~$\pm$~0.013 &  ~~2.16~$\pm$~~~0.26~ \\ 
X327 &  0.920~$\pm$~0.073 &  1.050~$\pm$~0.092 &  0.117~$\pm$~0.019 &  -0.001~$\pm$~0.017 &  0.679~$\pm$~0.053 &  0.008~$\pm$~0.019 &  ~~5.22~$\pm$~~~0.41~ \\ 
X328 &  0.391~$\pm$~0.051 &  0.202~$\pm$~0.047 &  0.136~$\pm$~0.020 &  -0.004~$\pm$~0.014 &  0.289~$\pm$~0.036 &  0.016~$\pm$~0.017 &  ~~2.22~$\pm$~~~0.29~ \\ 
X329 &  0.135~$\pm$~0.036 &  0.047~$\pm$~0.035 &  0.022~$\pm$~0.010 &  0.065~$\pm$~0.022 &  0.031~$\pm$~0.020 &  0.079~$\pm$~0.023 &  ~~0.77~$\pm$~~~0.20~ \\ 
X330 &  0.174~$\pm$~0.038 &  0.151~$\pm$~0.042 &  0.034~$\pm$~0.011 &  0.015~$\pm$~0.016 &  0.121~$\pm$~0.026 &  0.023~$\pm$~0.017 &  ~~0.99~$\pm$~~~0.21~ \\ 
X331 &  0.091~$\pm$~0.028 &  0.124~$\pm$~0.035 &  0.007~$\pm$~0.006 &  -0.004~$\pm$~0.011 &  0.070~$\pm$~0.020 &  -0.006~$\pm$~0.010 &  ~~0.52~$\pm$~~~0.16~ \\ 
X332 &  0.586~$\pm$~0.060 &  0.361~$\pm$~0.059 &  0.155~$\pm$~0.021 &  0.068~$\pm$~0.024 &  0.346~$\pm$~0.040 &  0.097~$\pm$~0.026 &  ~~3.32~$\pm$~~~0.34~ \\ 
X333 &  0.119~$\pm$~0.034 &  0.169~$\pm$~0.044 &  -0.002~$\pm$~0.006 &  0.011~$\pm$~0.015 &  0.075~$\pm$~0.023 &  0.013~$\pm$~0.014 &  ~~0.67~$\pm$~~~0.19~ \\ 
X334 &  1.110~$\pm$~0.216 &  1.920~$\pm$~0.324 &  0.092~$\pm$~0.046 &  0.054~$\pm$~0.094 &  0.851~$\pm$~0.132 &  0.023~$\pm$~0.098 &  ~~6.28~$\pm$~~~1.22~ \\ 
X335 &  0.148~$\pm$~0.036 &  0.130~$\pm$~0.041 &  0.030~$\pm$~0.011 &  0.003~$\pm$~0.010 &  0.103~$\pm$~0.025 &  0.001~$\pm$~0.011 &  ~~0.84~$\pm$~~~0.20~ \\ 
X336 &  0.160~$\pm$~0.037 &  0.200~$\pm$~0.048 &  0.014~$\pm$~0.008 &  -0.003~$\pm$~0.010 &  0.108~$\pm$~0.026 &  -0.002~$\pm$~0.011 &  ~~0.91~$\pm$~~~0.21~ \\ 
X337 &  0.149~$\pm$~0.035 &  0.153~$\pm$~0.040 &  -0.002~$\pm$~0.006 &  0.053~$\pm$~0.021 &  0.076~$\pm$~0.022 &  0.046~$\pm$~0.019 &  ~~0.84~$\pm$~~~0.20~ \\ 
X338 &  0.281~$\pm$~0.043 &  0.223~$\pm$~0.048 &  0.054~$\pm$~0.013 &  0.037~$\pm$~0.018 &  0.166~$\pm$~0.029 &  0.058~$\pm$~0.020 &  ~~1.60~$\pm$~~~0.24~ \\ 
X339 &  0.372~$\pm$~0.046 &  0.496~$\pm$~0.062 &  0.023~$\pm$~0.009 &  0.002~$\pm$~0.010 &  0.288~$\pm$~0.034 &  -0.004~$\pm$~0.010 &  ~~2.11~$\pm$~~~0.26~ \\ 
X340 &  0.222~$\pm$~0.057 &  -0.015~$\pm$~0.037 &  0.040~$\pm$~0.015 &  0.140~$\pm$~0.039 &  0.042~$\pm$~0.026 &  0.158~$\pm$~0.039 &  ~~1.26~$\pm$~~~0.32~ \\ 
X341 &  0.105~$\pm$~0.033 &  0.172~$\pm$~0.044 &  -0.001~$\pm$~0.006 &  -0.008~$\pm$~0.010 &  0.086~$\pm$~0.024 &  -0.015~$\pm$~0.009 &  ~~0.60~$\pm$~~~0.19~ \\ 
X342 &  0.321~$\pm$~0.043 &  0.302~$\pm$~0.050 &  0.065~$\pm$~0.014 &  -0.002~$\pm$~0.009 &  0.246~$\pm$~0.032 &  0.009~$\pm$~0.012 &  ~~1.82~$\pm$~~~0.24~ \\ 
X343 &  0.083~$\pm$~0.029 &  0.127~$\pm$~0.038 &  0.012~$\pm$~0.007 &  -0.024~$\pm$~0.004 &  0.084~$\pm$~0.022 &  -0.019~$\pm$~0.006 &  ~~0.47~$\pm$~~~0.16~ \\ 
X344 &  0.305~$\pm$~0.052 &  0.030~$\pm$~0.035 &  0.073~$\pm$~0.018 &  0.141~$\pm$~0.031 &  0.102~$\pm$~0.030 &  0.156~$\pm$~0.033 &  ~~1.73~$\pm$~~~0.30~ \\ 
X345 &  1.060~$\pm$~0.075 &  0.061~$\pm$~0.034 &  0.297~$\pm$~0.028 &  0.480~$\pm$~0.051 &  0.323~$\pm$~0.037 &  0.612~$\pm$~0.055 &  ~~6.03~$\pm$~~~0.43~ \\ 
X346 &  0.129~$\pm$~0.033 &  -0.021~$\pm$~0.022 &  0.029~$\pm$~0.010 &  0.094~$\pm$~0.024 &  0.021~$\pm$~0.017 &  0.104~$\pm$~0.024 &  ~~0.73~$\pm$~~~0.19~ \\ 
X347 &  0.129~$\pm$~0.040 &  0.126~$\pm$~0.044 &  0.031~$\pm$~0.012 &  -0.010~$\pm$~0.016 &  0.102~$\pm$~0.027 &  -0.013~$\pm$~0.015 &  ~~0.73~$\pm$~~~0.22~ \\ 
X348 &  0.177~$\pm$~0.037 &  0.124~$\pm$~0.038 &  0.047~$\pm$~0.013 &  0.012~$\pm$~0.013 &  0.119~$\pm$~0.025 &  0.019~$\pm$~0.015 &  ~~1.00~$\pm$~~~0.21~ \\ 
X349 &  0.268~$\pm$~0.042 &  0.048~$\pm$~0.031 &  0.096~$\pm$~0.017 &  0.064~$\pm$~0.022 &  0.131~$\pm$~0.026 &  0.091~$\pm$~0.024 &  ~~1.52~$\pm$~~~0.24~ \\ 
X350 &  0.294~$\pm$~0.047 &  0.335~$\pm$~0.060 &  0.038~$\pm$~0.012 &  -0.000~$\pm$~0.011 &  0.204~$\pm$~0.034 &  0.009~$\pm$~0.013 &  ~~1.67~$\pm$~~~0.27~ \\ 
X351 &  0.221~$\pm$~0.044 &  0.053~$\pm$~0.036 &  0.073~$\pm$~0.016 &  0.055~$\pm$~0.024 &  0.113~$\pm$~0.026 &  0.072~$\pm$~0.025 &  ~~1.26~$\pm$~~~0.25~ \\ 
X352 &  0.138~$\pm$~0.035 &  0.187~$\pm$~0.048 &  0.010~$\pm$~0.007 &  -0.005~$\pm$~0.008 &  0.098~$\pm$~0.025 &  -0.002~$\pm$~0.009 &  ~~0.79~$\pm$~~~0.20~ \\ 
X353 &  0.247~$\pm$~0.042 &  0.233~$\pm$~0.049 &  0.051~$\pm$~0.013 &  0.001~$\pm$~0.015 &  0.170~$\pm$~0.029 &  0.012~$\pm$~0.016 &  ~~1.40~$\pm$~~~0.24~ \\ 
X354 &  0.090~$\pm$~0.034 &  0.144~$\pm$~0.041 &  0.002~$\pm$~0.007 &  -0.010~$\pm$~0.016 &  0.062~$\pm$~0.021 &  -0.012~$\pm$~0.016 &  ~~0.51~$\pm$~~~0.19~ \\ 
X355 &  0.249~$\pm$~0.041 &  0.268~$\pm$~0.050 &  0.034~$\pm$~0.011 &  0.009~$\pm$~0.015 &  0.160~$\pm$~0.027 &  0.028~$\pm$~0.017 &  ~~1.41~$\pm$~~~0.23~ \\ 
X356 &  0.187~$\pm$~0.037 &  0.204~$\pm$~0.044 &  0.010~$\pm$~0.008 &  0.032~$\pm$~0.017 &  0.115~$\pm$~0.024 &  0.028~$\pm$~0.017 &  ~~1.06~$\pm$~~~0.21~ \\ 
X357 &  0.935~$\pm$~0.102 &  0.346~$\pm$~0.086 &  0.281~$\pm$~0.038 &  0.159~$\pm$~0.043 &  0.547~$\pm$~0.067 &  0.209~$\pm$~0.048 &  ~~5.29~$\pm$~~~0.58~ \\ 
X358 &  1.570~$\pm$~0.089 &  2.070~$\pm$~0.125 &  0.102~$\pm$~0.017 &  0.002~$\pm$~0.013 &  1.090~$\pm$~0.065 &  0.023~$\pm$~0.017 &  ~~8.89~$\pm$~~~0.51~ \\ 
X359 &  0.934~$\pm$~0.099 &  0.398~$\pm$~0.087 &  0.244~$\pm$~0.035 &  0.205~$\pm$~0.047 &  0.477~$\pm$~0.062 &  0.250~$\pm$~0.050 &  ~~5.29~$\pm$~~~0.56~ \\ 
X360 &  0.530~$\pm$~0.055 &  0.639~$\pm$~0.072 &  0.066~$\pm$~0.014 &  -0.018~$\pm$~0.011 &  0.409~$\pm$~0.041 &  -0.007~$\pm$~0.013 &  ~~3.01~$\pm$~~~0.31~ \\ 
X361 &  0.365~$\pm$~0.049 &  0.032~$\pm$~0.027 &  0.096~$\pm$~0.017 &  0.173~$\pm$~0.034 &  0.124~$\pm$~0.025 &  0.204~$\pm$~0.035 &  ~~2.07~$\pm$~~~0.28~ \\ 
X362 &  0.194~$\pm$~0.044 &  0.138~$\pm$~0.053 &  0.027~$\pm$~0.011 &  0.055~$\pm$~0.021 &  0.085~$\pm$~0.025 &  0.059~$\pm$~0.021 &  ~~1.10~$\pm$~~~0.25~ \\ 
X363 &  1.510~$\pm$~0.087 &  1.180~$\pm$~0.094 &  0.391~$\pm$~0.032 &  0.003~$\pm$~0.014 &  1.120~$\pm$~0.065 &  0.069~$\pm$~0.022 &  ~~8.59~$\pm$~~~0.49~ \\ 
X364 &  0.374~$\pm$~0.049 &  0.407~$\pm$~0.060 &  0.045~$\pm$~0.012 &  0.015~$\pm$~0.018 &  0.269~$\pm$~0.034 &  0.025~$\pm$~0.019 &  ~~2.12~$\pm$~~~0.28~ \\ 
X365 &  0.108~$\pm$~0.032 &  0.166~$\pm$~0.039 &  -0.001~$\pm$~0.005 &  0.001~$\pm$~0.016 &  0.070~$\pm$~0.019 &  -0.006~$\pm$~0.015 &  ~~0.61~$\pm$~~~0.18~ \\ 
X366 &  6.820~$\pm$~0.180 &  0.232~$\pm$~0.046 &  1.950~$\pm$~0.071 &  3.070~$\pm$~0.122 &  1.960~$\pm$~0.086 &  4.040~$\pm$~0.135 &  ~38.76~$\pm$~~~1.02~ \\ 
X367 &  7.950~$\pm$~0.450 &  4.390~$\pm$~0.494 &  2.000~$\pm$~0.145 &  1.230~$\pm$~0.175 &  4.160~$\pm$~0.277 &  1.850~$\pm$~0.203 &  ~45.10~$\pm$~~~2.56~ \\ 
X368 &  1.040~$\pm$~0.074 &  1.350~$\pm$~0.101 &  0.072~$\pm$~0.015 &  0.017~$\pm$~0.019 &  0.705~$\pm$~0.052 &  0.020~$\pm$~0.019 &  ~~5.90~$\pm$~~~0.42~ \\ 
X369 &  3.280~$\pm$~0.197 &  1.510~$\pm$~0.195 &  0.800~$\pm$~0.064 &  0.650~$\pm$~0.081 &  1.670~$\pm$~0.120 &  0.869~$\pm$~0.092 &  ~18.65~$\pm$~~~1.11~ \\ 
X370 &  0.971~$\pm$~0.073 &  0.028~$\pm$~0.028 &  0.262~$\pm$~0.027 &  0.469~$\pm$~0.050 &  0.283~$\pm$~0.035 &  0.565~$\pm$~0.053 &  ~~5.52~$\pm$~~~0.41~ \\ 
X371 &  0.122~$\pm$~0.033 &  0.021~$\pm$~0.023 &  0.033~$\pm$~0.010 &  0.049~$\pm$~0.022 &  0.055~$\pm$~0.018 &  0.047~$\pm$~0.021 &  ~~0.69~$\pm$~~~0.18~ \\ 
X372 &  0.134~$\pm$~0.035 &  -0.006~$\pm$~0.020 &  0.028~$\pm$~0.011 &  0.084~$\pm$~0.026 &  0.025~$\pm$~0.016 &  0.097~$\pm$~0.027 &  ~~0.76~$\pm$~~~0.20~ \\ 
X373 &  0.828~$\pm$~0.172 &  0.472~$\pm$~0.162 &  0.183~$\pm$~0.048 &  0.185~$\pm$~0.097 &  0.381~$\pm$~0.091 &  0.253~$\pm$~0.101 &  ~~4.71~$\pm$~~~0.98~ \\ 
X374 &  0.223~$\pm$~0.055 &  0.095~$\pm$~0.043 &  0.077~$\pm$~0.019 &  0.017~$\pm$~0.028 &  0.115~$\pm$~0.030 &  0.051~$\pm$~0.032 &  ~~1.26~$\pm$~~~0.31~ \\ 
X375 &  0.128~$\pm$~0.064 &  0.258~$\pm$~0.085 &  0.027~$\pm$~0.017 &  -0.045~$\pm$~0.026 &  0.150~$\pm$~0.042 &  -0.050~$\pm$~0.027 &  ~~0.73~$\pm$~~~0.36~ \\ 
X376 &  1.150~$\pm$~0.170 &  0.537~$\pm$~0.174 &  0.299~$\pm$~0.049 &  0.190~$\pm$~0.077 &  0.682~$\pm$~0.099 &  0.222~$\pm$~0.082 &  ~~6.51~$\pm$~~~0.96~ \\ 
X377 &  0.193~$\pm$~0.038 &  0.006~$\pm$~0.022 &  0.069~$\pm$~0.014 &  0.061~$\pm$~0.023 &  0.091~$\pm$~0.022 &  0.077~$\pm$~0.024 &  ~~1.10~$\pm$~~~0.22~ \\ 
X378 &  4.690~$\pm$~0.151 &  1.460~$\pm$~0.105 &  1.470~$\pm$~0.062 &  1.000~$\pm$~0.070 &  2.360~$\pm$~0.094 &  1.470~$\pm$~0.082 &  ~26.60~$\pm$~~~0.86~ \\ 
X379 &  1.750~$\pm$~0.109 &  0.923~$\pm$~0.096 &  0.454~$\pm$~0.040 &  0.304~$\pm$~0.049 &  0.961~$\pm$~0.069 &  0.467~$\pm$~0.057 &  ~~9.96~$\pm$~~~0.62~ \\ 
X380 &  5.310~$\pm$~0.185 &  1.830~$\pm$~0.155 &  1.520~$\pm$~0.068 &  0.959~$\pm$~0.073 &  2.830~$\pm$~0.119 &  1.330~$\pm$~0.083 &  ~30.15~$\pm$~~~1.05~ \\ 
X381 &  0.235~$\pm$~0.041 &  0.040~$\pm$~0.028 &  0.067~$\pm$~0.014 &  0.083~$\pm$~0.025 &  0.068~$\pm$~0.020 &  0.132~$\pm$~0.029 &  ~~1.34~$\pm$~~~0.23~ \\ 
X382 &  0.204~$\pm$~0.049 &  0.101~$\pm$~0.051 &  0.067~$\pm$~0.017 &  0.006~$\pm$~0.017 &  0.153~$\pm$~0.034 &  0.016~$\pm$~0.019 &  ~~1.16~$\pm$~~~0.28~ \\ 
X383 &  3.500~$\pm$~0.481 &  0.598~$\pm$~0.297 &  1.140~$\pm$~0.183 &  0.641~$\pm$~0.219 &  1.690~$\pm$~0.285 &  1.080~$\pm$~0.260 &  ~19.86~$\pm$~~~2.74~ \\ 
X384 &  1.250~$\pm$~0.082 &  0.144~$\pm$~0.040 &  0.359~$\pm$~0.031 &  0.469~$\pm$~0.050 &  0.450~$\pm$~0.043 &  0.604~$\pm$~0.055 &  ~~7.09~$\pm$~~~0.47~ \\ 
X385 &  4.680~$\pm$~0.372 &  1.760~$\pm$~0.342 &  1.180~$\pm$~0.112 &  0.984~$\pm$~0.176 &  2.110~$\pm$~0.200 &  1.510~$\pm$~0.200 &  ~26.60~$\pm$~~~2.11~ \\ 
X386 &  29.500~$\pm$~0.426 &  10.200~$\pm$~0.329 &  7.710~$\pm$~0.157 &  7.440~$\pm$~0.203 &  13.900~$\pm$~0.260 &  9.830~$\pm$~0.228 &  167.21~$\pm$~~~2.42~ \\ 
X387 &  0.594~$\pm$~0.085 &  0.025~$\pm$~0.048 &  0.148~$\pm$~0.026 &  0.182~$\pm$~0.043 &  0.164~$\pm$~0.038 &  0.273~$\pm$~0.050 &  ~~3.37~$\pm$~~~0.48~ \\ 
X388 &  0.356~$\pm$~0.060 &  0.582~$\pm$~0.103 &  0.037~$\pm$~0.013 &  -0.002~$\pm$~0.017 &  0.270~$\pm$~0.043 &  0.012~$\pm$~0.020 &  ~~2.02~$\pm$~~~0.34~ \\ 
X389 &  4.140~$\pm$~0.157 &  4.380~$\pm$~0.201 &  0.683~$\pm$~0.047 &  0.035~$\pm$~0.021 &  3.040~$\pm$~0.118 &  0.100~$\pm$~0.029 &  ~23.46~$\pm$~~~0.89~ \\ 
X390 &  0.254~$\pm$~0.053 &  0.121~$\pm$~0.049 &  0.050~$\pm$~0.015 &  0.075~$\pm$~0.029 &  0.110~$\pm$~0.029 &  0.086~$\pm$~0.030 &  ~~1.44~$\pm$~~~0.30~ \\ 
X391 &  1.130~$\pm$~0.089 &  1.040~$\pm$~0.106 &  0.216~$\pm$~0.028 &  0.041~$\pm$~0.021 &  0.831~$\pm$~0.067 &  0.064~$\pm$~0.024 &  ~~6.43~$\pm$~~~0.51~ \\ 
X392 &  0.924~$\pm$~0.139 &  0.280~$\pm$~0.121 &  0.246~$\pm$~0.042 &  0.205~$\pm$~0.067 &  0.457~$\pm$~0.075 &  0.250~$\pm$~0.073 &  ~~5.24~$\pm$~~~0.79~ \\ 
X393 &  0.185~$\pm$~0.042 &  0.161~$\pm$~0.046 &  0.027~$\pm$~0.011 &  0.034~$\pm$~0.021 &  0.094~$\pm$~0.024 &  0.037~$\pm$~0.022 &  ~~1.05~$\pm$~~~0.24~ \\ 
X394 &  2.140~$\pm$~0.234 &  0.315~$\pm$~0.189 &  0.510~$\pm$~0.068 &  0.617~$\pm$~0.116 &  0.769~$\pm$~0.115 &  0.842~$\pm$~0.130 &  ~12.14~$\pm$~~~1.33~ \\ 
X395 &  0.236~$\pm$~0.045 &  -0.010~$\pm$~0.020 &  0.058~$\pm$~0.015 &  0.129~$\pm$~0.032 &  0.060~$\pm$~0.020 &  0.140~$\pm$~0.032 &  ~~1.34~$\pm$~~~0.26~ \\ 
X396 &  0.140~$\pm$~0.041 &  0.226~$\pm$~0.052 &  -0.007~$\pm$~0.007 &  0.018~$\pm$~0.020 &  0.064~$\pm$~0.022 &  0.004~$\pm$~0.020 &  ~~0.80~$\pm$~~~0.23~ \\ 
X397 &  0.688~$\pm$~0.074 &  0.231~$\pm$~0.059 &  0.208~$\pm$~0.027 &  0.118~$\pm$~0.033 &  0.374~$\pm$~0.046 &  0.160~$\pm$~0.036 &  ~~3.90~$\pm$~~~0.42~ \\ 
X398 &  0.325~$\pm$~0.064 &  0.195~$\pm$~0.067 &  0.057~$\pm$~0.018 &  0.079~$\pm$~0.030 &  0.161~$\pm$~0.037 &  0.082~$\pm$~0.031 &  ~~1.84~$\pm$~~~0.36~ \\ 
X399 &  3.920~$\pm$~0.606 &  1.720~$\pm$~0.507 &  0.980~$\pm$~0.222 &  0.865~$\pm$~0.274 &  2.050~$\pm$~0.387 &  1.090~$\pm$~0.304 &  ~22.24~$\pm$~~~3.45~ \\ 
X400 &  0.553~$\pm$~0.074 &  0.002~$\pm$~0.034 &  0.050~$\pm$~0.015 &  0.320~$\pm$~0.048 &  0.048~$\pm$~0.022 &  0.360~$\pm$~0.050 &  ~~3.14~$\pm$~~~0.42~ \\ 
X401 &  0.171~$\pm$~0.054 &  0.028~$\pm$~0.043 &  0.061~$\pm$~0.017 &  0.023~$\pm$~0.025 &  0.100~$\pm$~0.030 &  0.040~$\pm$~0.028 &  ~~0.97~$\pm$~~~0.31~ \\ 
X402 &  1.500~$\pm$~0.098 &  0.138~$\pm$~0.044 &  0.252~$\pm$~0.029 &  0.883~$\pm$~0.072 &  0.304~$\pm$~0.040 &  0.975~$\pm$~0.074 &  ~~8.54~$\pm$~~~0.56~ \\ 
X403 &  180.000~$\pm$~1.650 &  114.000~$\pm$~1.870 &  46.300~$\pm$~0.576 &  20.100~$\pm$~0.496 &  109.000~$\pm$~1.150 &  31.500~$\pm$~0.605 &  1023.52~$\pm$~~~9.35~ \\ 
X404 &  2.150~$\pm$~0.148 &  1.200~$\pm$~0.153 &  0.549~$\pm$~0.051 &  0.317~$\pm$~0.055 &  1.210~$\pm$~0.097 &  0.459~$\pm$~0.064 &  ~12.21~$\pm$~~~0.84~ \\ 
X405 &  0.132~$\pm$~0.038 &  0.009~$\pm$~0.024 &  0.009~$\pm$~0.009 &  0.104~$\pm$~0.030 &  0.003~$\pm$~0.013 &  0.117~$\pm$~0.031 &  ~~0.75~$\pm$~~~0.22~ \\ 
X406 &  0.581~$\pm$~0.106 &  0.234~$\pm$~0.099 &  0.098~$\pm$~0.027 &  0.176~$\pm$~0.055 &  0.184~$\pm$~0.050 &  0.231~$\pm$~0.060 &  ~~3.29~$\pm$~~~0.60~ \\ 
X407 &  0.798~$\pm$~0.093 &  0.038~$\pm$~0.050 &  0.086~$\pm$~0.021 &  0.432~$\pm$~0.057 &  0.117~$\pm$~0.035 &  0.451~$\pm$~0.058 &  ~~4.53~$\pm$~~~0.53~ \\ 
X408 &  0.258~$\pm$~0.062 &  0.092~$\pm$~0.050 &  0.067~$\pm$~0.020 &  0.058~$\pm$~0.034 &  0.120~$\pm$~0.034 &  0.075~$\pm$~0.036 &  ~~1.46~$\pm$~~~0.35~ \\ 
X409 &  0.474~$\pm$~0.079 &  0.332~$\pm$~0.081 &  0.087~$\pm$~0.023 &  0.101~$\pm$~0.040 &  0.296~$\pm$~0.050 &  0.089~$\pm$~0.040 &  ~~2.69~$\pm$~~~0.45~ \\ 
X410 &  3.890~$\pm$~0.595 &  3.410~$\pm$~0.695 &  0.734~$\pm$~0.189 &  0.293~$\pm$~0.176 &  2.210~$\pm$~0.392 &  0.504~$\pm$~0.218 &  ~22.07~$\pm$~~~3.37~ \\ 
X411 &  6.480~$\pm$~0.579 &  3.310~$\pm$~0.571 &  1.560~$\pm$~0.178 &  1.090~$\pm$~0.261 &  3.670~$\pm$~0.347 &  1.450~$\pm$~0.287 &  ~36.74~$\pm$~~~3.29~ \\ 
X412 &  1.140~$\pm$~0.109 &  0.575~$\pm$~0.100 &  0.268~$\pm$~0.037 &  0.263~$\pm$~0.054 &  0.602~$\pm$~0.068 &  0.311~$\pm$~0.057 &  ~~6.49~$\pm$~~~0.62~ \\ 
X413 &  0.302~$\pm$~0.071 &  0.338~$\pm$~0.085 &  0.043~$\pm$~0.019 &  0.033~$\pm$~0.033 &  0.166~$\pm$~0.041 &  0.045~$\pm$~0.035 &  ~~1.71~$\pm$~~~0.40~ \\ 
X414 &  11.800~$\pm$~1.050 &  6.030~$\pm$~0.950 &  3.110~$\pm$~0.393 &  2.100~$\pm$~0.435 &  6.230~$\pm$~0.671 &  2.830~$\pm$~0.496 &  ~66.88~$\pm$~~~5.95~ \\ 
X415 &  1.210~$\pm$~0.132 &  0.571~$\pm$~0.130 &  0.283~$\pm$~0.042 &  0.236~$\pm$~0.055 &  0.584~$\pm$~0.078 &  0.350~$\pm$~0.065 &  ~~6.89~$\pm$~~~0.75~ \\ 
X416 &  0.371~$\pm$~0.078 &  0.093~$\pm$~0.060 &  0.090~$\pm$~0.025 &  0.102~$\pm$~0.037 &  0.140~$\pm$~0.042 &  0.136~$\pm$~0.042 &  ~~2.11~$\pm$~~~0.44~ \\ 
X417 &  3.310~$\pm$~0.534 &  2.100~$\pm$~0.533 &  0.689~$\pm$~0.180 &  0.588~$\pm$~0.216 &  1.770~$\pm$~0.345 &  0.731~$\pm$~0.240 &  ~18.80~$\pm$~~~3.04~ \\ 
X418 &  0.299~$\pm$~0.085 &  -0.034~$\pm$~0.048 &  0.008~$\pm$~0.016 &  0.216~$\pm$~0.054 &  -0.026~$\pm$~0.018 &  0.231~$\pm$~0.058 &  ~~1.70~$\pm$~~~0.48~ \\ 
X419 &  8.000~$\pm$~0.927 &  3.930~$\pm$~0.814 &  2.430~$\pm$~0.358 &  0.874~$\pm$~0.357 &  5.070~$\pm$~0.630 &  1.310~$\pm$~0.403 &  ~45.35~$\pm$~~~5.27~ \\ 
X420 &  6.790~$\pm$~0.285 &  2.730~$\pm$~0.267 &  1.710~$\pm$~0.097 &  1.400~$\pm$~0.114 &  3.340~$\pm$~0.177 &  1.880~$\pm$~0.131 &  ~38.51~$\pm$~~~1.62~ \\ 
X421 &  5.700~$\pm$~0.892 &  2.370~$\pm$~0.748 &  1.600~$\pm$~0.316 &  0.909~$\pm$~0.409 &  3.090~$\pm$~0.543 &  1.370~$\pm$~0.468 &  ~32.43~$\pm$~~~5.07~ \\ 
X422 &  0.835~$\pm$~0.133 &  0.545~$\pm$~0.148 &  0.186~$\pm$~0.036 &  0.145~$\pm$~0.062 &  0.462~$\pm$~0.073 &  0.185~$\pm$~0.067 &  ~~4.74~$\pm$~~~0.75~ \\ 
X423 &  4.310~$\pm$~0.646 &  5.620~$\pm$~0.921 &  0.449~$\pm$~0.155 &  -0.051~$\pm$~0.007 &  3.080~$\pm$~0.480 &  0.021~$\pm$~0.085 &  ~24.42~$\pm$~~~3.67~ \\ 
X424 &  10.200~$\pm$~2.870 &  4.800~$\pm$~2.550 &  1.970~$\pm$~0.884 &  2.620~$\pm$~1.440 &  5.360~$\pm$~1.770 &  2.930~$\pm$~1.510 &  ~58.02~$\pm$~~16.26~ \\ 
X425 &  2.130~$\pm$~0.228 &  0.465~$\pm$~0.199 &  0.511~$\pm$~0.063 &  0.550~$\pm$~0.113 &  0.951~$\pm$~0.118 &  0.692~$\pm$~0.122 &  ~12.11~$\pm$~~~1.29~ \\ 
X426 &  2.280~$\pm$~0.475 &  0.831~$\pm$~0.362 &  0.847~$\pm$~0.211 &  0.193~$\pm$~0.147 &  1.210~$\pm$~0.302 &  0.591~$\pm$~0.237 &  ~12.92~$\pm$~~~2.69~ \\ 
X427 &  1.780~$\pm$~0.416 &  0.514~$\pm$~0.288 &  0.783~$\pm$~0.199 &  0.031~$\pm$~0.082 &  1.170~$\pm$~0.295 &  0.268~$\pm$~0.163 &  ~10.11~$\pm$~~~2.36~ \\ 
X428 &  3.800~$\pm$~0.220 &  0.409~$\pm$~0.116 &  0.968~$\pm$~0.074 &  1.090~$\pm$~0.101 &  1.390~$\pm$~0.119 &  1.470~$\pm$~0.116 &  ~21.53~$\pm$~~~1.25~ \\ 
X429 &  0.760~$\pm$~0.171 &  0.109~$\pm$~0.146 &  0.163~$\pm$~0.044 &  0.269~$\pm$~0.093 &  0.209~$\pm$~0.075 &  0.331~$\pm$~0.100 &  ~~4.31~$\pm$~~~0.97~ \\ 
X430 &  0.666~$\pm$~0.164 &  0.033~$\pm$~0.074 &  0.195~$\pm$~0.059 &  0.180~$\pm$~0.076 &  0.246~$\pm$~0.088 &  0.268~$\pm$~0.090 &  ~~3.77~$\pm$~~~0.93~ \\ 
X431 &  1.710~$\pm$~0.168 &  0.988~$\pm$~0.189 &  0.474~$\pm$~0.058 &  0.171~$\pm$~0.052 &  1.100~$\pm$~0.117 &  0.259~$\pm$~0.061 &  ~~9.70~$\pm$~~~0.95~ \\ 
X432 &  6.860~$\pm$~0.303 &  3.330~$\pm$~0.323 &  1.680~$\pm$~0.101 &  1.240~$\pm$~0.111 &  3.430~$\pm$~0.193 &  1.790~$\pm$~0.131 &  ~39.02~$\pm$~~~1.72~ \\ 
X433 &  2.150~$\pm$~0.281 &  0.399~$\pm$~0.186 &  0.113~$\pm$~0.047 &  1.260~$\pm$~0.181 &  0.190~$\pm$~0.081 &  1.360~$\pm$~0.188 &  ~12.21~$\pm$~~~1.60~ \\ 
X434 &  1.720~$\pm$~0.253 &  1.730~$\pm$~0.312 &  0.342~$\pm$~0.065 &  0.174~$\pm$~0.116 &  1.090~$\pm$~0.140 &  0.281~$\pm$~0.127 &  ~~9.78~$\pm$~~~1.44~ \\ 
X435 &  0.552~$\pm$~0.112 &  0.206~$\pm$~0.100 &  0.188~$\pm$~0.036 &  0.037~$\pm$~0.049 &  0.356~$\pm$~0.066 &  0.089~$\pm$~0.055 &  ~~3.14~$\pm$~~~0.64~ \\ 
X436 &  1.740~$\pm$~0.230 &  0.163~$\pm$~0.159 &  0.451~$\pm$~0.067 &  0.509~$\pm$~0.122 &  0.548~$\pm$~0.104 &  0.779~$\pm$~0.138 &  ~~9.86~$\pm$~~~1.31~ \\ 
X437 &  22.600~$\pm$~1.470 &  13.100~$\pm$~1.420 &  5.790~$\pm$~0.540 &  3.000~$\pm$~0.540 &  12.700~$\pm$~0.967 &  5.170~$\pm$~0.684 &  128.45~$\pm$~~~8.36~ \\ 
X438 &  29.200~$\pm$~0.703 &  10.100~$\pm$~0.620 &  7.440~$\pm$~0.234 &  6.250~$\pm$~0.296 &  14.000~$\pm$~0.425 &  8.570~$\pm$~0.337 &  165.69~$\pm$~~~3.98~ \\ 
X439 &  1.950~$\pm$~0.222 &  0.684~$\pm$~0.193 &  0.469~$\pm$~0.064 &  0.443~$\pm$~0.111 &  0.943~$\pm$~0.118 &  0.545~$\pm$~0.120 &  ~11.10~$\pm$~~~1.26~ \\ 
X440 &  7.160~$\pm$~0.626 &  2.630~$\pm$~0.598 &  1.600~$\pm$~0.199 &  1.740~$\pm$~0.259 &  3.270~$\pm$~0.383 &  2.110~$\pm$~0.282 &  ~40.54~$\pm$~~~3.55~ \\ 
X441 &  1.730~$\pm$~0.266 &  1.280~$\pm$~0.339 &  0.329~$\pm$~0.078 &  0.331~$\pm$~0.103 &  0.849~$\pm$~0.165 &  0.472~$\pm$~0.121 &  ~~9.80~$\pm$~~~1.51~ \\ 
X442 &  2.980~$\pm$~0.240 &  1.930~$\pm$~0.315 &  0.446~$\pm$~0.061 &  0.802~$\pm$~0.102 &  1.320~$\pm$~0.144 &  0.905~$\pm$~0.108 &  ~16.92~$\pm$~~~1.36~ \\ 
X443 &  4.590~$\pm$~0.799 &  3.240~$\pm$~0.833 &  0.968~$\pm$~0.269 &  0.710~$\pm$~0.315 &  2.620~$\pm$~0.527 &  0.679~$\pm$~0.312 &  ~26.09~$\pm$~~~4.53~ \\ 
X444 &  9.330~$\pm$~1.070 &  4.630~$\pm$~0.949 &  2.180~$\pm$~0.378 &  2.220~$\pm$~0.514 &  4.660~$\pm$~0.663 &  2.670~$\pm$~0.558 &  ~52.95~$\pm$~~~6.08~ \\ 
X445 &  2.630~$\pm$~0.604 &  0.581~$\pm$~0.406 &  0.434~$\pm$~0.179 &  1.350~$\pm$~0.404 &  0.821~$\pm$~0.300 &  1.390~$\pm$~0.414 &  ~14.92~$\pm$~~~3.42~ \\ 
X446 &  2.030~$\pm$~0.464 &  1.300~$\pm$~0.455 &  0.509~$\pm$~0.165 &  0.261~$\pm$~0.187 &  1.190~$\pm$~0.303 &  0.315~$\pm$~0.202 &  ~11.55~$\pm$~~~2.63~ \\ 
X447 &  0.535~$\pm$~0.122 &  0.098~$\pm$~0.107 &  0.094~$\pm$~0.031 &  0.195~$\pm$~0.062 &  0.186~$\pm$~0.061 &  0.216~$\pm$~0.065 &  ~~3.04~$\pm$~~~0.69~ \\ 
X448 &  3.910~$\pm$~0.482 &  0.861~$\pm$~0.368 &  1.180~$\pm$~0.174 &  0.624~$\pm$~0.168 &  1.920~$\pm$~0.303 &  1.000~$\pm$~0.206 &  ~22.19~$\pm$~~~2.74~ \\ 
X449 &  17.400~$\pm$~0.503 &  9.180~$\pm$~0.549 &  4.180~$\pm$~0.166 &  3.020~$\pm$~0.184 &  9.290~$\pm$~0.328 &  4.060~$\pm$~0.210 &  ~98.55~$\pm$~~~2.86~ \\ 
X450 &  18.800~$\pm$~0.567 &  9.990~$\pm$~0.591 &  4.770~$\pm$~0.185 &  2.910~$\pm$~0.225 &  10.300~$\pm$~0.356 &  4.200~$\pm$~0.257 &  106.66~$\pm$~~~3.22~ \\ 
X451 &  1.480~$\pm$~0.444 &  -0.139~$\pm$~0.167 &  0.599~$\pm$~0.185 &  0.377~$\pm$~0.223 &  0.350~$\pm$~0.203 &  0.841~$\pm$~0.301 &  ~~8.39~$\pm$~~~2.52~ \\ 
X452 &  0.929~$\pm$~0.185 &  0.210~$\pm$~0.159 &  0.211~$\pm$~0.052 &  0.260~$\pm$~0.088 &  0.289~$\pm$~0.088 &  0.395~$\pm$~0.100 &  ~~5.27~$\pm$~~~1.05~ \\ 
X453 &  22.100~$\pm$~2.450 &  12.500~$\pm$~3.350 &  5.250~$\pm$~0.771 &  3.520~$\pm$~0.787 &  12.300~$\pm$~1.690 &  4.650~$\pm$~0.891 &  125.41~$\pm$~~13.93~ \\ 
X454 &  2.480~$\pm$~0.633 &  0.982~$\pm$~0.493 &  0.652~$\pm$~0.206 &  0.629~$\pm$~0.373 &  1.100~$\pm$~0.334 &  1.040~$\pm$~0.426 &  ~14.06~$\pm$~~~3.60~ \\ 
X455 &  1.470~$\pm$~0.497 &  1.680~$\pm$~0.557 &  0.105~$\pm$~0.109 &  0.198~$\pm$~0.267 &  0.548~$\pm$~0.230 &  0.199~$\pm$~0.278 &  ~~8.34~$\pm$~~~2.81~ \\ 
X456 &  2.730~$\pm$~0.649 &  1.170~$\pm$~0.528 &  0.684~$\pm$~0.216 &  0.686~$\pm$~0.362 &  1.270~$\pm$~0.366 &  0.933~$\pm$~0.399 &  ~15.50~$\pm$~~~3.67~ \\ 
X457 &  7.490~$\pm$~0.950 &  2.270~$\pm$~0.710 &  2.290~$\pm$~0.364 &  1.450~$\pm$~0.421 &  3.840~$\pm$~0.583 &  2.050~$\pm$~0.484 &  ~42.56~$\pm$~~~5.40~ \\ 
X458 &  16.200~$\pm$~1.340 &  7.430~$\pm$~1.150 &  3.730~$\pm$~0.459 &  4.070~$\pm$~0.665 &  7.630~$\pm$~0.795 &  4.950~$\pm$~0.725 &  ~91.96~$\pm$~~~7.58~ \\ 
\tablenotetext{a}{ Fluxes are in units of \POW{-6}{photons~cm^{-2}s^{-1}}.}
\tablenotetext{b}{ 0.35-8 keV X-ray luminosities are in units of \POW{36}{\LUM} and are calculated from the energy flux in the 0.35-8.0 kev band. The errors are purely statistical.}
\enddata 
\label{table_fluxes}
\end{deluxetable}
%\end{center}

%\include{table_flux}

%\begin{center}
\begin{deluxetable}{llllccll}
\rotate\tablecaption{M83 X-ray Point Source IDs and Comments$^{a}$ }
\tablehead{\colhead{Object} & 
 \colhead{Other~X-ray$^{b}$} & 
 \colhead{Radio~ID$^{c}$} & 
 \colhead{SNR/SNe$^{d}$} & 
 \colhead{P/T$^{e}$} & 
 \colhead{Var.$^{f}$} & 
 \colhead{Type$^{g}$} & 
 \colhead{Notes$^{h}$} 
}
\tabletypesize{\scriptsize}
\tablewidth{0pt}\startdata
X001 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN &  ~ \\ 
X002 &  ~ &  ~ &  ~ &  P &  ~ &  AGN &  Bright~power~law~source~outside~D25~contour \\ 
X003 &  D13-030: &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X005 &  D13-033 &  ~ &  ~ &  P &  ~ &  AGN &  Bright~power~law~source~outside~D25~countour;~blueish~optical \\ 
~ &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ &  point~source \\ 
X006 &  D13-040: &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X007 &  D13-041: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X009 &  D13-046: &  ~ &  ~ &  ~ &  AN &  ~ &  ~ \\ 
X010 &  D13-048 &  ~ &  ~ &  ~ &  V &  AGN? &  ~ \\ 
X011 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X012 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X014 &  D13-049: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X017 &  D13-053: &  ~ &  ~ &  P &  ~ &  AGN &  Bright~power~law~source~outside~D25~contour \\ 
X019 &  S03-001 &  A002 &  B12-003 &  ~ &  ~ &  SNR &  ~ \\ 
X020 &  ~ &  A003: &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X021 &  S03-002 &  ~ &  ~ &  P &  V &  ~ &  ~ \\ 
X022 &  S03-003 &  ~ &  ~ &  P &  A &  ~ &  ~ \\ 
X027 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X029 &  S03-005;~D13-060 &  ~ &  ~ &  P &  V &  XRB &  Bright~XRB \\ 
X031 &  D13-061 &  ~ &  ~ &  ~ &  C &  ~ &  ~ \\ 
X035 &  ~ &  ~ &  ~ &  ~ &  ~ &  Star &  Foreground~star~(2MASS) \\ 
X036 &  D13-064: &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X038 &  D13-065 &  ~ &  ~ &  P &  ~ &  AGN &  AGN~(z=0.078),~bright~2MASS~galaxy \\ 
X039 &  ~ &  ~ &  ~ &  ~ &  N &  ~ &  ~ \\ 
X040 &  D13-066: &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X044 &  S03-006 &  ~ &  D10-307: &  P &  ~ &  AGN &  AGN~based~on~GMOS~optical~spectrum \\ 
X046 &  S03-007 &  ~ &  B12-023 &  ~ &  ~ &  SNR &  ~ \\ 
X048 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X049 &  S03-008;~D13-069 &  ~ &  ~ &  P/T &  N &  ~ &  ~ \\ 
X051 &  S03-009 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X053 &  S03-010 &  ~ &  B12-036 &  ~ &  ~ &  SNR &  ~ \\ 
X054 &  ~ &  ~ &  D10-309 &  ~ &  B &  ~ &  ~ \\ 
X055 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X056 &  ~ &  ~ &  ~ &  ~ &  V* &  ~ &  ~ \\ 
X057 &  ~ &  ~ &  B12-037 &  ~ &  ~ &  SNR &  ~ \\ 
X060 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X061 &  ~ &  ~ &  B12-041 &  ~ &  ~ &  SNR &  ~ \\ 
X063 &  S03-011 &  A012;~M06-03: &  B12-045 &  ~ &  ~ &  SNR &  ~ \\ 
X064 &  ~ &  ~ &  B12-047 &  ~ &  V* &  SNR? &  Soft~source~coincident~with~SNR,~but~may~be~variable \\ 
X065 &  S03-012 &  A013 &  B12-048 &  ~ &  ~ &  SNR &  ~ \\ 
X067 &  S03-013: &  A015;~M06-04 &  ~ &  ~ &  ~ &  SNR &  ~ \\ 
X070 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  Near~galaxy \\ 
X072 &  ~ &  ~ &  ~ &  ~ &  B &  ~ &  ~ \\ 
X073 &  S03-014;~D13-073 &  ~ &  ~ &  P &  V &  ~ &  ~ \\ 
X075 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X078 &  ~ &  A018 &  ~ &  ~ &  ~ &  SNR &  ~ \\ 
X081 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  ~ \\ 
X085 &  ~ &  ~ &  ~ &  P &  A &  ~ &  ~ \\ 
X087 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X088 &  D13-074: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X093 &  ~ &  ~ &  B12-060 &  ~ &  ~ &  SNR &  ~ \\ 
X095 &  ~ &  A021;~M06-08 &  ~ &  ~ &  ~ &  SNR &  ~ \\ 
X097 &  S03-015 &  A020;~M06-07 &  ~ &  ~ &  ~ &  SNR &  ~ \\ 
X098 &  ~ &  A022;~M06-09 &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X099 &  ~ &  ~ &  ~ &  D &  B &  ~ &  ~ \\ 
X100 &  ~ &  ~ &  B12-063: &  ~ &  ~ &  SNR &  ~ \\ 
X103 &  S03-016 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X104 &  ~ &  A026;~M06-12 &  ~ &  ~ &  ~ &  SNR &  ~ \\ 
X105 &  S03-017 &  ~ &  B12-065 &  ~ &  ~ &  SNR &  ~ \\ 
X106 &  ~ &  ~ &  B12-067 &  ~ &  ~ &  SNR &  ~ \\ 
X107 &  S03-018 &  ~ &  B12-066 &  ~ &  ~ &  SNR &  ~ \\ 
X110 &  S03-019;~D13-076: &  ~ &  D10-312 &  ~ &  V* &  SNR &  ~ \\ 
X111 &  ~ &  ~ &  ~ &  D &  C &  ~ &  ~ \\ 
X116 &  S03-020;~D13-077: &  A031:;~A032 &  B12-073 &  ~ &  ~ &  SNR &  ~ \\ 
X117 &  S03-021 &  ~ &  ~ &  P &  V &  ~ &  ~ \\ 
X118 &  S03-023 &  ~ &  ~ &  ~ &  V* &  ~ &  ~ \\ 
X119 &  S03-022 &  ~ &  B12-074 &  ~ &  ~ &  SNR &  ~ \\ 
X121 &  ~ &  ~ &  B12-075 &  ~ &  ~ &  SNR &  ~ \\ 
X124 &  ~ &  ~ &  B12-079 &  ~ &  ~ &  ~ &  ~ \\ 
X127 &  ~ &  ~ &  B12-082 &  ~ &  ~ &  SNR &  ~ \\ 
X128 &  ~ &  ~ &  B12-084 &  ~ &  ~ &  SNR &  ~ \\ 
X129 &  S03-025 &  A037;~M06-20 &  B12-087 &  ~ &  ~ &  SNR &  ~ \\ 
X131 &  S03-024 &  ~ &  B12-089 &  ~ &  ~ &  SNR &  ~ \\ 
X133 &  ~ &  A036:;~A038:;~M06-19: &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X134 &  ~ &  ~ &  B12-090 &  ~ &  ~ &  SNR &  ~ \\ 
X135 &  S03-026 &  ~ &  D10-314: &  ~ &  AN &  ~ &  ~ \\ 
X136 &  ~ &  ~ &  B12-093 &  ~ &  ~ &  SNR &  ~ \\ 
X137 &  ~ &  ~ &  B12-095: &  ~ &  ~ &  ~ &  ~ \\ 
X138 &  S03-027;~D13-079 &  ~ &  ~ &  P &  V &  XRB &  Bright~source~with~featureless~spectrum \\ 
X139 &  S03-028 &  A039:;~M06-22 &  B12-096:;~B12-098 &  ~ &  V &  ~ &  Coincident~with~SNR,~but~hard~X-ray~spectrum~and~variability \\ 
~ &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ &  make~SNR~ID~unlikely \\ 
X141 &  S03-029 &  A043;~M06-24 &  B12-106 &  ~ &  ~ &  SNR &  ~ \\ 
X143 &  S03-030: &  A044 &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X145 &  S03-031;~D13-080 &  ~ &  ~ &  P/D &  V &  XRB &  Bright~XRB~in~spiral~arm \\ 
X147 &  S03-032 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X148 &  ~ &  ~ &  ~ &  ~ &  V* &  ~ &  ~ \\ 
X149 &  ~ &  ~ &  B12-109 &  ~ &  ~ &  SNR &  ~ \\ 
X152 &  S03-033;~D13-081 &  ~ &  ~ &  P/D &  V &  XRB &  ~ \\ 
X155 &  S03-034;~D13-082: &  ~ &  ~ &  P &  V &  AGN/XRB? &  Bright~power~law~source~outside~galaxy~disk;~faint~I-band~source \\ 
X159 &  S03-035 &  ~ &  B12-115 &  T &  ~ &  SNR &  ~ \\ 
X160 &  S03-036 &  ~ &  ~ &  ~ &  V* &  ~ &  ~ \\ 
X161 &  S03-037 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X162 &  S03-038 &  ~ &  ~ &  ~ &  A &  SS &  Very~soft~variable~X-ray~source,~likely~SS~source \\ 
X163 &  S03-040:;~D13-084 &  ~ &  ~ &  P &  ~ &  ~ &  ~ \\ 
X165 &  S03-039;~D13-083: &  A050;~M06-28 &  ~ &  P &  ~ &  AGN/GAL &  ~ \\ 
X166 &  ~ &  ~ &  B12-117 &  ~ &  ~ &  SNR &  ~ \\ 
X167 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X168 &  ~ &  ~ &  ~ &  D &  B &  XRB &  Bright~source,~not~detected~in~archival~data \\ 
X169 &  ~ &  A051 &  ~ &  ~ &  ~ &  SNR &  ~ \\ 
X171 &  D13-085 &  ~ &  ~ &  P &  ~ &  AGN/XRB? &  Bright~power~law~source~outsde~main~galaxy~disk~but~no~optical \\ 
~ &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ &  counterpart \\ 
X172 &  S03-041 &  ~ &  B12-118;~D10-01 &  ~ &  ~ &  SNR &  ~ \\ 
X178 &  S03-042 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X179 &  ~ &  A055 &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X181 &  ~ &  ~ &  D10-03 &  ~ &  ~ &  SNR &  ~ \\ 
X182 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X183 &  S03-043 &  ~ &  B12-122 &  ~ &  ~ &  SNR &  ~ \\ 
X184 &  ~ &  A056 &  B12-123 &  ~ &  ~ &  SNR &  ~ \\ 
X185 &  S03-044;~D13-087 &  ~ &  ~ &  P+D &  V &  XRB &  Bright~source~in~spiral~arm \\ 
X186 &  S03-045 &  A057 &  B12-124;~D10-04 &  ~ &  ~ &  SNR &  ~ \\ 
X187 &  S03-046;~D13-088 &  ~ &  ~ &  P &  V &  ~ &  ~ \\ 
X193 &  S03-047 &  ~ &  ~ &  D &  V &  XRB &  Bright~source~with~complex~spectrum~in~nucleus \\ 
X195 &  S03-048 &  ~ &  B12-127 &  ~ &  ~ &  SNR &  ~ \\ 
X197 &  ~ &  ~ &  ~ &  ~ &  V* &  ~ &  ~ \\ 
X198 &  S03-049 &  ~ &  ~ &  P &  ~ &  XRB &  ~ \\ 
X199 &  S03-051 &  ~ &  B12-129 &  ~ &  ~ &  SNR &  ~ \\ 
X201 &  S03-050 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X202 &  ~ &  ~ &  D10-N01 &  ~ &  ~ &  SNR &  ~ \\ 
X203 &  S03-052 &  ~ &  ~ &  P &  ~ &  ~ &  ~ \\ 
X204 &  ~ &  ~ &  ~ &  T &  ~ &  ~ &  Bright~thermal~source~in~nucleus \\ 
X205 &  ~ &  ~ &  B12-131 &  ~ &  ~ &  SNR &  ~ \\ 
X206 &  ~ &  ~ &  ~ &  P &  N &  ~ &  Bright~power~law~source~in~nucleus \\ 
X207 &  S03-053 &  ~ &  D10-N03 &  T &  V* &  SNR &  Bright~thermal~source~in~nucleus \\ 
X212 &  S03-054 &  ~ &  D10-N04 &  T &  ~ &  SNR &  Bright~thermal~source~in~nucleus \\ 
X213 &  ~ &  ~ &  ~ &  T &  V &  ~ &  ~ \\ 
X215 &  ~ &  ~ &  B12-133 &  ~ &  ~ &  SNR &  ~ \\ 
X216 &  S03-056;~D13-090: &  ~ &  SN1968L &  T &  V &  ~ &  Thermal~source~which~aligns~with~SN1968L~but~association~unlikely \\ 
X217 &  S03-055;~D13-091: &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X219 &  ~ &  A060 &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X220 &  S03-057 &  ~ &  ~ &  T &  V &  ~ &  Thermal~X-ray~spectrum~in~nuclues,~but~probably~not~SNR \\ 
X223 &  S03-059: &  ~ &  D10-N08;~D10-N10 &  T &  V* &  ~ &  Thermal~X-ray~spectrum~in~nuclues,~but~probably~not~SNR \\ 
X224 &  ~ &  ~ &  ~ &  T &  V &  ~ &  ~ \\ 
X225 &  S03-058 &  ~ &  ~ &  P &  ~ &  ~ &  Bright~power~law~source~in~nucleus \\ 
X227 &  S03-060;~D13-092: &  ~ &  ~ &  P/D &  V &  XRB &  Bright~source~in~spiral~arm \\ 
X228 &  S03-062 &  ~ &  ~ &  P &  V &  XRB &  Bright~hard~source~in~nucleus \\ 
X229 &  ~ &  ~ &  D10-N12 &  T &  V &  ~ &  ~ \\ 
X230 &  S03-061 &  ~ &  ~ &  T &  ~ &  ~ &  Bright~thermal~source~in~nucleus \\ 
X231 &  ~ &  ~ &  D10-N11 &  T &  ~ &  ~ &  Soft~source~with~thermal~spectrum~in~nucleus \\ 
X232 &  D13-093: &  ~ &  ~ &  T &  V &  ~ &  ~ \\ 
X233 &  S03-063 &  ~ &  D10-N15 &  P &  V &  NUC &  Bright~powerlaw~source;~Optical/IR~nucleus \\ 
X234 &  S03-064 &  ~ &  ~ &  P &  V &  XRB &  Bright~powerlaw~south~of~Optical/IR~nucleus \\ 
X235 &  S03-066 &  ~ &  B12-137;~D10-09 &  ~ &  ~ &  SNR &  ~ \\ 
X236 &  S03-065;~D13-095: &  ~ &  ~ &  P/D &  V &  XRB &  Bright~source~in~star~forming~region \\ 
X237 &  S03-067 &  A062 &  D10-N16 &  D &  V &  ~ &  Bright~diskBB~source~near~nucleus;~new~microquasar \\ 
X239 &  ~ &  ~ &  ~ &  T &  V &  ~ &  ~ \\ 
X240 &  S03-068 &  ~ &  ~ &  ~ &  AN &  SS &  Supersoft~source~idenfified~by~\cite{soria03} \\ 
X241 &  ~ &  ~ &  D10-N17 &  T &  V &  SNR? &  Bright~thermal~source~in~nucleus \\ 
X242 &  S03-069 &  ~ &  ~ &  P &  V &  ~ &  ~ \\ 
X243 &  S03-070 &  ~ &  D10-321 &  T &  ~ &  SNR &  Bright~thermal~source~in~nucleus \\ 
X244 &  S03-071 &  ~ &  ~ &  P &  ~ &  ~ &  ~ \\ 
X245 &  ~ &  A063: &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X248 &  S03-072;~D13-097: &  ~ &  ~ &  D &  V &  XRB &  Bright~source~in~interarm~region \\ 
X249 &  ~ &  ~ &  B12-141 &  ~ &  ~ &  SNR &  ~ \\ 
X250 &  S03-074 &  ~ &  D10-N19 &  ~ &  ~ &  SNR &  ~ \\ 
X251 &  S03-073;~D13-099: &  ~ &  ~ &  D &  V &  XRB &  Highly~variable,~bright~XRB \\ 
X252 &  S03-075;~D13-098: &  ~ &  ~ &  P &  V &  XRB/AGN? &  Bright~source~at~outer~edge~of~stellar~disk;~no~optical~source \\ 
X253 &  S03-076 &  ~ &  B12-142 &  ~ &  ~ &  SNR &  ~ \\ 
X255 &  ~ &  ~ &  B12-144 &  ~ &  ~ &  SNR &  ~ \\ 
X256 &  S03-077 &  ~ &  B12-143;~D10-12 &  ~ &  ~ &  SNR &  ~ \\ 
X258 &  S03-078;~D13-100 &  ~ &  ~ &  D &  V &  XRB &  Bright~source \\ 
X259 &  S03-079 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X261 &  S03-080 &  A066 &  B12-147 &  ~ &  ~ &  SNR &  ~ \\ 
X262 &  ~ &  ~ &  B12-148 &  ~ &  ~ &  SNR &  ~ \\ 
X263 &  D13-102: &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X265 &  S03-081 &  A067;~M06-35 &  B12-150;~D10-15 &  T &  ~ &  SNR &  ~ \\ 
X267 &  S03-082 &  ~ &  ~ &  P &  V &  ~ &  ~ \\ 
X268 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  Galaxy/AGN \\ 
X269 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X271 &  D13-104: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X272 &  S03-083 &  A070 &  B12-151 &  ~ &  ~ &  SNR &  ~ \\ 
X273 &  ~ &  ~ &  ~ &  ~ &  A &  ~ &  ~ \\ 
X274 &  S03-084 &  A071;~M06-36 &  ~ &  P &  V &  ~ &  ~ \\ 
X275 &  ~ &  A072;~M06-38 &  ~ &  ~ &  ~ &  SNR &  ~ \\ 
X279 &  ~ &  A073;~M06-39 &  D10-324;~SN1957D &  ~ &  ~ &  SNR &  ~ \\ 
X280 &  ~ &  ~ &  ~ &  ~ &  V* &  ~ &  ~ \\ 
X281 &  S03-085;~D13-106 &  ~ &  ~ &  P/D &  V &  XRB &  Persistent,~bright~source \\ 
X284 &  S03-086;~D13-107 &  ~ &  ~ &  D &  BN &  XRB &  Bright~source,~with~relatively~soft~spectrum \\ 
X285 &  S03-087 &  ~ &  ~ &  P &  V* &  ~ &  ~ \\ 
X286 &  S03-088;~D13-108 &  ~ &  ~ &  D &  V &  XRB &  ~ \\ 
X287 &  S03-089 &  A075 &  B12-156 &  ~ &  ~ &  SNR &  ~ \\ 
X288 &  ~ &  ~ &  B12-159 &  ~ &  ~ &  SNR &  ~ \\ 
X289 &  S03-090 &  ~ &  ~ &  ~ &  V* &  ~ &  ~ \\ 
X290 &  S03-091 &  ~ &  ~ &  ~ &  AN &  ~ &  ~ \\ 
X292 &  ~ &  ~ &  B12-160: &  ~ &  ~ &  SNR &  ~ \\ 
X294 &  ~ &  A077;~M06-40: &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X295 &  S03-092 &  ~ &  ~ &  P &  ~ &  ~ &  ~ \\ 
X299 &  ~ &  ~ &  ~ &  P+D &  A &  XRB &  ULX,~see~\cite{soria03} \\ 
X301 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X303 &  S03-093 &  ~ &  ~ &  P/T &  V &  ~ &  ~ \\ 
X304 &  ~ &  ~ &  ~ &  ~ &  V* &  ~ &  ~ \\ 
X305 &  D13-110 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X309 &  S03-094 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X310 &  S03-095 &  ~ &  B12-169 &  ~ &  V &  SNR &  ~ \\ 
X311 &  S03-097 &  ~ &  B12-170 &  ~ &  ~ &  SNR &  ~ \\ 
X312 &  S03-096 &  ~ &  ~ &  ~ &  A &  SS &  Supersoft~source~idenfified~by~\cite{soria03} \\ 
X313 &  ~ &  ~ &  B12-171;~D10-19 &  ~ &  ~ &  SNR &  ~ \\ 
X314 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X315 &  S03-099 &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X316 &  S03-100 &  A080;~M06-41 &  B12-174 &  ~ &  ~ &  SNR &  ~ \\ 
X317 &  S03-101 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X318 &  ~ &  A082:;~M06-42: &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X319 &  ~ &  ~ &  B12-177 &  ~ &  ~ &  SNR &  ~ \\ 
X320 &  S03-102 &  ~ &  B12-178 &  ~ &  ~ &  SNR &  ~ \\ 
X321 &  S03-104;~D13-114: &  ~ &  B12-179 &  D &  V &  XRB &  Likely~BH~XRB,~despite~positional~coincidence~with~B112-179 \\ 
X322 &  S03-103 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X324 &  D13-115: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X326 &  S03-105;~D13-116: &  A084 &  B12-180;~D10-22 &  ~ &  ~ &  SNR &  ~ \\ 
X327 &  S03-106 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X330 &  ~ &  A089 &  B12-186 &  ~ &  ~ &  SNR &  ~ \\ 
X332 &  S03-107 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X333 &  ~ &  A090:;~M06-49: &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X334 &  ~ &  ~ &  ~ &  ~ &  ~ &  Star &  Foreground~star~(2MASS~13370837-2943235) \\ 
X335 &  S03-108: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X336 &  ~ &  ~ &  D10-26 &  ~ &  ~ &  SNR &  ~ \\ 
X338 &  ~ &  ~ &  B12-190;~D10-27 &  ~ &  ~ &  SNR &  ~ \\ 
X339 &  S03-109 &  ~ &  B12-191;~D10-28 &  ~ &  ~ &  SNR &  ~ \\ 
X341 &  ~ &  ~ &  D10-333;~D10-29 &  ~ &  ~ &  SNR &  ~ \\ 
X342 &  ~ &  A094 &  B12-193;~D10-32 &  ~ &  ~ &  SNR &  ~ \\ 
X348 &  ~ &  A095;~M06-52 &  B12-195;~D10-34 &  ~ &  ~ &  SNR &  ~ \\ 
X350 &  ~ &  A098:;~M06-54 &  B12-197;~D10-36 &  ~ &  ~ &  SNR &  ~ \\ 
X352 &  ~ &  ~ &  B12-199;~D10-37 &  ~ &  ~ &  SNR &  ~ \\ 
X353 &  ~ &  ~ &  B12-203 &  ~ &  ~ &  SNR &  ~ \\ 
X354 &  ~ &  A100;~M06-55: &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X355 &  ~ &  ~ &  B12-207 &  ~ &  ~ &  SNR &  ~ \\ 
X356 &  ~ &  ~ &  B12-206 &  ~ &  ~ &  SNR &  ~ \\ 
X357 &  ~ &  ~ &  ~ &  ~ &  ~ &  Star &  Foreground~star~(2MASS~13371181-2948335) \\ 
X358 &  S03-110 &  ~ &  B12-209 &  ~ &  ~ &  SNR &  ~ \\ 
X360 &  S03-111 &  ~ &  D10-336 &  ~ &  ~ &  SNR &  ~ \\ 
X363 &  S03-112 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X364 &  ~ &  ~ &  B12-210 &  ~ &  ~ &  SNR &  ~ \\ 
X365 &  ~ &  ~ &  ~ &  ~ &  C &  ~ &  ~ \\ 
X366 &  S03-113;~D13-120: &  ~ &  ~ &  P &  V &  ~ &  ~ \\ 
X367 &  D13-122: &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X368 &  S03-115 &  ~ &  B12-211 &  ~ &  ~ &  SNR &  ~ \\ 
X369 &  D13-124 &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X370 &  S03-116 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X373 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X376 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X377 &  ~ &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X378 &  S03-117 &  ~ &  ~ &  P &  V &  ~ &  ~ \\ 
X379 &  S03-118 &  ~ &  ~ &  ~ &  V &  ~ &  ~ \\ 
X380 &  S03-119;~D13-125: &  ~ &  ~ &  P &  V &  ~ &  ~ \\ 
X383 &  D13-127: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X384 &  S03-120 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X386 &  S03-121;~D13-129: &  ~ &  ~ &  P+D &  V &  XRB? &  Possible~Bright~XRB~outside~main~disk,~based~on~spectrum;~no \\ 
~ &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ &  optical~source \\ 
X388 &  ~ &  ~ &  ~ &  ~ &  ~ &  Star &  Foreground~star~(2MASS~13371700-2948153) \\ 
X389 &  S03-122;~D13-130 &  A103 &  B12-221 &  T &  ~ &  SNR &  ~ \\ 
X391 &  S03-123 &  A104 &  B12-223 &  ~ &  ~ &  SNR &  ~ \\ 
X393 &  S03-124 &  ~ &  ~ &  ~ &  A &  SS &  Variable~source~with~very~soft~spectrum,~most~likely~a~SS~source \\ 
X394 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X397 &  S03-125 &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X399 &  D13-131 &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X400 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  ~ \\ 
X402 &  S03-126 &  ~ &  ~ &  ~ &  V &  AGN/GAL &  Galaxy/AGN \\ 
X403 &  D13-133 &  ~ &  ~ &  P+D &  V &  XRB? &  Bright~source~that~is~most~likely~XRB~(See~appendix);~adjacent \\ 
~ &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ &  to~background~galaxy \\ 
X404 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X405 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  Galaxy/AGN \\ 
X412 &  S03-127 &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  Galaxy/AGN \\ 
X414 &  D13-137 &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X416 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  ~ \\ 
X417 &  D13-139: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X419 &  D13-140: &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X420 &  D13-141 &  ~ &  ~ &  P/D &  ~ &  AGN? &  Bright~power~law/diskBB~source~outside~D25~countours~of~galaxy \\ 
X421 &  D13-142: &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X422 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X423 &  D13-143 &  ~ &  ~ &  ~ &  ~ &  Star &  Foreground~star~(2MASS~13372725-2955475) \\ 
X424 &  D13-144: &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  Galaxy;~2MASS~source \\ 
X425 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X427 &  D13-146: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X428 &  D13-147: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X430 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X431 &  D13-148: &  A108: &  ~ &  ~ &  ~ &  AGN/GAL &  Galaxy~visible~in~Magellan~optical~images \\ 
X432 &  D13-149: &  ~ &  ~ &  P &  ~ &  AGN &  Bright~power~law~source~outside~D25~countours~of~the~galaxy \\ 
X433 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X434 &  ~ &  ~ &  ~ &  ~ &  ~ &  Star &  Foreground~star~(2MASS~13373013-2941568) \\ 
X435 &  D13-152: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X436 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X437 &  D13-153 &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X438 &  D13-154: &  ~ &  ~ &  P &  ~ &  AGN &  Bright~power~law~source~outside~bright~disk~of~the~galaxy \\ 
X440 &  D13-155 &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X441 &  ~ &  A109: &  ~ &  ~ &  ~ &  AGN? &  Galaxy~visible~in~Magellan~images \\ 
X442 &  D13-158: &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  ~ \\ 
X443 &  D13-160: &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X444 &  D13-161 &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X445 &  D13-162: &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  ~ \\ 
X446 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X448 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X449 &  D13-164 &  ~ &  ~ &  P &  ~ &  AGN &  Bright~power~law~source~outside~D25~contours~with~bluish~stellar \\ 
~ &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ &  counterpart \\ 
X450 &  D13-166: &  ~ &  ~ &  P &  ~ &  AGN/XRB? &  Bright~power~law~source~outside~bright~disk \\ 
X451 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X453 &  D13-170: &  ~ &  ~ &  ~ &  ~ &  ~ &  ~ \\ 
X456 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN/GAL &  ~ \\ 
X457 &  ~ &  ~ &  ~ &  ~ &  ~ &  AGN? &  ~ \\ 
X458 &  D13-177: &  ~ &  ~ &  ~ &  ~ &  Star &  Foreground~star;~2MASS \\ 
\tablenotetext{a}{ A source in a pre-existing catalog is assumed to be coincident if it is within 2 arcsec of an X-ray source. If the difference in position of the X-ray source and the catalogued source is between 1 and 2 arcsec, this is indicated with a ":"}
\tablenotetext{b}{ Coincidences with the earlier X-ray survey of \cite{soria03} and \cite{ducci13}.}
\tablenotetext{c}{ Coincidences with the radio survey of \cite{maddox06} and our new radio survey conducted with ATCA.}
\tablenotetext{d}{ Coincidencs with optical SNRs identified by \cite{blair12} and \cite{dopita10}. Only nebulae with high [S II]:\HA\ ratios are included.}
\tablenotetext{e}{ For sources brighter than 500 counts, the source spectra are characterized as having non-thermal (P) or thermal (T). See text. There are a few sources, labelled P/T for which no clear distinction could be made.}
\tablenotetext{f}{ Variability flags: C implies ``Clasical X-ray trasient, B implies source with large variations from observation to observation. A source with `N' in the classification implies that the sources is seen above the background all of the time. `A' is the designation for sources that were either ``on'' in the archival observations and ``off'' in the new data, or vice versa. `V' refers to sources that are simply variable, while `V*' indicates the object was variable, but the variability was not detected in the T band. See text.}
\tablenotetext{g}{ Our attempt to classify X-ray sources in M83. Sources classifications we regard as more tentative are followed by a `?'.}
\tablenotetext{h}{ Brief comments on the sources. More extensive commentary on a number of the sources can be found in the text and for the X-ray bright sources in the Appendix.}
\enddata 
\label{table_ids}
\end{deluxetable}
%\end{center}

%\include{table_ids}

%\begin{center}
\begin{deluxetable}{rrrrr}
\tablecaption{Census of Identifications$^a$ }
\tablehead{\colhead{Object~List} & 
 \colhead{Comparison~List} & 
 \colhead{Number~in~Comparison~List} & 
 \colhead{Number~IDs} & 
 \colhead{Notes} 
}
\tabletypesize{\scriptsize}
\tablewidth{0pt}\startdata
ATCA &  VLA$^b$ &  55 &  47 &  ~ \\ 
ATCA &  X-ray &  458 &  46 &  ~ \\ 
ATCA &  [SII]-SNRs$^c$ &  225 &  21 &  ~ \\ 
X-ray &  \cite{soria03} &  127 &  124 &  ~ \\ 
X-ray &  XMM$^d$ &  46 &  40 &  Within~D25 \\ 
X-ray &  [SII]-SNRs$^c$ &  225 &  73 &  ~ \\ 
SNE &  ATCA &  5 &  3 &  ~ \\ 
SNRs &  ATCA &  109 &  28 &  ~ \\ 
SNe &  X-ray &  5 &  1 &  ~ \\ 
SNRs &  X-ray &  458 &  87 &  ~ \\ 
Stars &  X-ray &  458 &  6 &  ~ \\ 
AGN/Background &  X-ray &  458 &  56 &  ~ \\ 
\tablenotetext{a}{ See text for details, as some sources are chance coincidences}
\tablenotetext{b}{ \cite{maddox06}}
\tablenotetext{c}{ \cite{blair12}}
\tablenotetext{d}{ \cite{ducci13}}
\enddata 
\label{table_id_summary}
\end{deluxetable}
%\end{center}

% \include{table_pops}

\begin{deluxetable}{lcrrrrrr}
\tablecolumns{8}
\tabletypesize{\footnotesize}
\tablecaption{Source Counts in the Various Regions}
\tablewidth{0pt}
\tablehead{
\colhead{Region} &
\colhead{Definition} &
\colhead{Limit$^{a}$} &
\colhead{Sources$^{b}$} &
\colhead{AGN} &
\colhead{SNR} &
\colhead{Star} &
\colhead{XRB} }
\startdata
\cutinhead{0.35-8.0 keV}
Bulge                  & $r<0\farcm6$                         & $6.4$ &  53 &  0.8 &  7 & 0 & 45.2 \\
~~Nuclear Region$^{c}$              & $r<0\farcm3$                         &  6.4 &  38 &  0.2 &  6 & 0 &  31.8 \\
~~Outer Bulge          & $0\farcm3<r<0\farcm6$                &  6.4 &  15 &  0.7 &  1 & 0 &  13.3 \\
All Disk               & $r>0\farcm6 ~and~R_{proj}<6\farcm5$ & $8.0$ & 265 & 96.3 & 69 & 1 & 98.7 \\
Inner Disk             & $r>0\farcm6 ~and~R_{proj}<3\farcm5$ & $6.4$ & 185 & 34.0 & 60 & 0 & 91.0 \\
~~Arm                  &                                      & $6.4$ &  84 &  9.8 & 37 & 0 & 37.2 \\
~~Inter-Arm            &                                      & $6.4$ &  101 & 24.3 & 23 & 0 & 53.7 \\
Outer Disk             & $3\farcm5<R_{proj}<6\farcm5$         & $10.0$ &  89 & 63.0 & 11 & 1 & 14.0 \\

\cutinhead{0.5-2.0 keV}
Bulge                  & $r<0\farcm6$                         & $2.5$ &  52 &  0.6 &  7 & 0 & 44.4 \\
~~Nuclear Region$^{c}$              & $r<0\farcm3$                         &  2.5 &  37 &  0.1 &  6 & 0 &  30.9 \\
~~Outer Bulge          & $0\farcm3<r<0\farcm6$                &  2.5 &  15 &  0.4 &  1 & 0 &  13.6 \\
All Disk               & $r>0\farcm6 ~and~R_{proj}<6\farcm5$ & $2.5$ & 262 & 70.6 & 75 & 1 & 115.4 \\
Inner Disk             & $r>0\farcm6 ~and~R_{proj}<3\farcm5$ & $2.5$ & 187 & 22.4 & 64 & 0 & 100.6 \\
~~Arm                  &                                      & $2.5$ &  95 &  6.5 & 41 & 0 & 47.6 \\
~~Inter-Arm            &                                      & $2.5$ &  92 & 15.9 & 23 & 0 & 53.1 \\
Outer Disk             & $3\farcm5<R_{proj}<6\farcm5$         & $3.2$ &  75 & 47.8 & 11 & 1 & 15.2 \\

\cutinhead{2.0-8.0 keV}
Bulge                  & $r<0\farcm6$                         & $12.7$ &  26 &  0.7 &  2 & 0 & 23.3 \\
~~Nuclear Region$^{c}$              & $r<0\farcm3$                         & 10.1 &  22 &  0.2 &  2 & 0 &  19.8 \\
~~Outer Bulge          & $0\farcm3<r<0\farcm6$                & 12.7 &   4 &  0.6 &  0 & 0 &   3.4 \\
All Disk               & $r>0\farcm6 ~and~R_{proj}<6\farcm5$ & $16.0$ & 115 & 52.2 & 3 & 0 & 59.8 \\
Inner Disk             & $r>0\farcm6 ~and~R_{proj}<3\farcm5$ & $12.7$ & 71 & 20.9 & 3 & 0 & 47.1 \\
~~Arm                  &                                      & $12.7$ &  21 &  6.4 & 3 & 0 & 11.6 \\
~~Inter-Arm            &                                      & $16.0$ &  46 & 14.2 & 0 & 0 & 31.8 \\
Outer Disk             & $3\farcm5<R_{proj}<6\farcm5$         & $25.4$ &  45 & 30.9 & 0 & 1 & 14.0 \\

\tablenotetext{a}{~Limiting sensitivity in units of \POW{35}{\LUM} for each region. The sensitivity of our observations vary from position to position in M83, and from region to region. The sensitivity limit for a region is the limit at which the completeness correction from observed source counts to actual source counts is 10\%, that is the luminosity where 90\% of the area of a region has that sensitivity or better.}
\tablenotetext{b}{~Source counts here are for sources which were detected in a particular band above the sensitivity limit for that band.  Since the limiting sensitivity varies from region to region, the number of sources do not always sum up.  The clearest case of this is in the 0.2-8 keV band where there are 67 sources in the sum of the inter-arm and arm regions, but 71 in the inner disk. }
\tablenotetext{c}{~The nuclear region described in Section \ref{sec_nucleus} includes both the nuclear starburst and a population of older stars. }
\enddata
\label{table_pops}
\end{deluxetable}
